Generating Probabilistic Safety Guarantees for Neural Network Controllers

Neural networks serve as effective controllers in a variety of complex settings due to their ability to represent expressive policies. The complex nature of neural networks, however, makes their output difficult to verify and predict, which limits their use in safety-critical applications. While simulations provide insight into the performance of neural network controllers, they are not enough to guarantee that the controller will perform safely in all scenarios. To address this problem, recent work has focused on formal methods to verify properties of neural network outputs. For neural network controllers, we can use a dynamics model to determine the output properties that must hold for the controller to operate safely. In this work, we develop a method to use the results from neural network verification tools to provide probabilistic safety guarantees on a neural network controller. We develop an adaptive verification approach to efficiently generate an overapproximation of the neural network policy. Next, we modify the traditional formulation of Markov decision process (MDP) model checking to provide guarantees on the overapproximated policy given a stochastic dynamics model. Finally, we incorporate techniques in state abstraction to reduce overapproximation error during the model checking process. We show that our method is able to generate meaningful probabilistic safety guarantees for aircraft collision avoidance neural networks that are loosely inspired by Airborne Collision Avoidance System X (ACAS X), a family of collision avoidance systems that formulates the problem as a partially observable Markov decision process (POMDP).

==> (inline-0) <==
\begin{tikzpicture}[]
    
    \filldraw[color=black, fill=up ,line width=0.25mm] (-2.5,1.0) rectangle (-2.2,1.3);
    \node at (-1.9, 1.15) {Up};
    
    \filldraw[color=black, fill=down ,line width=0.25mm] (-2.5,0.5) rectangle (-2.2,0.8);
    \node at (-1.7, 0.65) {Down};
    
    \filldraw[color=black, fill=left ,line width=0.25mm] (-2.5,0.0) rectangle (-2.2,0.3);
    \node at (-1.8, 0.15) {Left};
    
    \filldraw[color=black, fill=right ,line width=0.25mm] (-2.5,-0.5) rectangle (-2.2,-0.2);
    \node at (-1.7, -0.35) {Right};
    
    \begin{groupplot}[group style={horizontal sep=1.5cm, vertical sep=1.5cm, group size=2 by 2}]
    
    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Neural Network Actions},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {cw_pol.png};
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.5, 0.0)
      (2.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.5)
      (20.0, 2.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.0, 0.0)
      (5.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.0)
      (20.0, 5.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.5, 0.0)
      (7.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.5)
      (20.0, 7.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.0, 0.0)
      (10.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.0)
      (20.0, 10.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.5, 0.0)
      (12.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.5)
      (20.0, 12.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.0, 0.0)
      (15.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.0)
      (20.0, 15.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.5, 0.0)
      (17.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.5)
      (20.0, 17.5)
    };

    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Probability of Failure},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top,
      colorbar style={
                    width=0.3cm}, colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) }, colorbar]
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {prob_course.png};

    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Neural Network Actions},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {cw_pol.png};
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.25, 0.0)
      (0.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 0.25)
      (20.0, 0.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.5, 0.0)
      (0.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 0.5)
      (20.0, 0.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.75, 0.0)
      (0.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 0.75)
      (20.0, 0.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (1.0, 0.0)
      (1.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 1.0)
      (20.0, 1.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (1.25, 0.0)
      (1.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 1.25)
      (20.0, 1.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (1.5, 0.0)
      (1.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 1.5)
      (20.0, 1.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (1.75, 0.0)
      (1.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 1.75)
      (20.0, 1.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.0, 0.0)
      (2.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.0)
      (20.0, 2.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.25, 0.0)
      (2.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.25)
      (20.0, 2.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.5, 0.0)
      (2.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.5)
      (20.0, 2.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.75, 0.0)
      (2.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.75)
      (20.0, 2.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (3.0, 0.0)
      (3.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 3.0)
      (20.0, 3.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (3.25, 0.0)
      (3.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 3.25)
      (20.0, 3.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (3.5, 0.0)
      (3.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 3.5)
      (20.0, 3.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (3.75, 0.0)
      (3.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 3.75)
      (20.0, 3.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (4.0, 0.0)
      (4.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 4.0)
      (20.0, 4.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (4.25, 0.0)
      (4.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 4.25)
      (20.0, 4.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (4.5, 0.0)
      (4.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 4.5)
      (20.0, 4.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (4.75, 0.0)
      (4.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 4.75)
      (20.0, 4.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.0, 0.0)
      (5.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.0)
      (20.0, 5.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.25, 0.0)
      (5.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.25)
      (20.0, 5.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.5, 0.0)
      (5.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.5)
      (20.0, 5.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.75, 0.0)
      (5.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.75)
      (20.0, 5.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (6.0, 0.0)
      (6.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 6.0)
      (20.0, 6.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (6.25, 0.0)
      (6.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 6.25)
      (20.0, 6.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (6.5, 0.0)
      (6.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 6.5)
      (20.0, 6.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (6.75, 0.0)
      (6.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 6.75)
      (20.0, 6.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.0, 0.0)
      (7.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.0)
      (20.0, 7.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.25, 0.0)
      (7.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.25)
      (20.0, 7.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.5, 0.0)
      (7.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.5)
      (20.0, 7.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.75, 0.0)
      (7.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.75)
      (20.0, 7.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (8.0, 0.0)
      (8.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 8.0)
      (20.0, 8.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (8.25, 0.0)
      (8.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 8.25)
      (20.0, 8.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (8.5, 0.0)
      (8.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 8.5)
      (20.0, 8.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (8.75, 0.0)
      (8.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 8.75)
      (20.0, 8.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (9.0, 0.0)
      (9.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 9.0)
      (20.0, 9.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (9.25, 0.0)
      (9.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 9.25)
      (20.0, 9.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (9.5, 0.0)
      (9.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 9.5)
      (20.0, 9.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (9.75, 0.0)
      (9.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 9.75)
      (20.0, 9.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.0, 0.0)
      (10.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.0)
      (20.0, 10.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.25, 0.0)
      (10.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.25)
      (20.0, 10.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.5, 0.0)
      (10.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.5)
      (20.0, 10.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.75, 0.0)
      (10.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.75)
      (20.0, 10.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (11.0, 0.0)
      (11.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 11.0)
      (20.0, 11.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (11.25, 0.0)
      (11.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 11.25)
      (20.0, 11.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (11.5, 0.0)
      (11.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 11.5)
      (20.0, 11.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (11.75, 0.0)
      (11.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 11.75)
      (20.0, 11.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.0, 0.0)
      (12.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.0)
      (20.0, 12.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.25, 0.0)
      (12.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.25)
      (20.0, 12.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.5, 0.0)
      (12.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.5)
      (20.0, 12.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.75, 0.0)
      (12.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.75)
      (20.0, 12.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (13.0, 0.0)
      (13.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 13.0)
      (20.0, 13.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (13.25, 0.0)
      (13.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 13.25)
      (20.0, 13.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (13.5, 0.0)
      (13.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 13.5)
      (20.0, 13.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (13.75, 0.0)
      (13.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 13.75)
      (20.0, 13.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (14.0, 0.0)
      (14.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 14.0)
      (20.0, 14.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (14.25, 0.0)
      (14.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 14.25)
      (20.0, 14.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (14.5, 0.0)
      (14.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 14.5)
      (20.0, 14.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (14.75, 0.0)
      (14.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 14.75)
      (20.0, 14.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.0, 0.0)
      (15.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.0)
      (20.0, 15.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.25, 0.0)
      (15.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.25)
      (20.0, 15.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.5, 0.0)
      (15.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.5)
      (20.0, 15.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.75, 0.0)
      (15.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.75)
      (20.0, 15.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (16.0, 0.0)
      (16.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 16.0)
      (20.0, 16.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (16.25, 0.0)
      (16.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 16.25)
      (20.0, 16.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (16.5, 0.0)
      (16.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 16.5)
      (20.0, 16.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (16.75, 0.0)
      (16.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 16.75)
      (20.0, 16.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.0, 0.0)
      (17.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.0)
      (20.0, 17.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.25, 0.0)
      (17.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.25)
      (20.0, 17.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.5, 0.0)
      (17.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.5)
      (20.0, 17.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.75, 0.0)
      (17.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.75)
      (20.0, 17.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (18.0, 0.0)
      (18.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 18.0)
      (20.0, 18.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (18.25, 0.0)
      (18.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 18.25)
      (20.0, 18.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (18.5, 0.0)
      (18.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 18.5)
      (20.0, 18.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (18.75, 0.0)
      (18.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 18.75)
      (20.0, 18.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (19.0, 0.0)
      (19.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 19.0)
      (20.0, 19.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (19.25, 0.0)
      (19.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 19.25)
      (20.0, 19.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (19.5, 0.0)
      (19.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 19.5)
      (20.0, 19.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (19.75, 0.0)
      (19.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 19.75)
      (20.0, 19.75)
    };

    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Probability of Failure},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top,
      colorbar style={
                    width=0.3cm}, colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) }, colorbar]
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {prob_fine.png};

    \end{groupplot}
    
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[]
    
    \filldraw[color=black, fill=up ,line width=0.25mm] (8.2,3.0) rectangle (8.5,3.3);
    \node at (8.8, 3.15) {Up};
    
    \filldraw[color=black, fill=down ,line width=0.25mm] (8.2,2.5) rectangle (8.5,2.8);
    \node at (9.0, 2.65) {Down};
    
    \filldraw[color=black, fill=left ,line width=0.25mm] (8.2,2.0) rectangle (8.5,2.3);
    \node at (8.9, 2.15) {Left};
    
    \filldraw[color=black, fill=right ,line width=0.25mm] (8.2,1.5) rectangle (8.5,1.8);
    \node at (9.0, 1.65) {Right};
    
    \begin{groupplot}[group style={horizontal sep=1.0cm, vertical sep=2cm, group size=2 by 1}]
    
    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {All Split Cells},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {cw_pol.png};

    \draw[black,line width=0.25mm] (19.6875,19.6875) rectangle (20.0,20.0);;
    
    \draw[black,line width=0.25mm] (19.6875,19.375) rectangle (20.0,19.6875);;
    
    \draw[black,line width=0.25mm] (19.375,19.6875) rectangle (19.6875,20.0);;
    
    \draw[black,line width=0.25mm] (19.375,19.375) rectangle (19.6875,19.6875);;
    
    \draw[black,line width=0.25mm] (19.375,18.75) rectangle (20.0,19.375);;
    
    \draw[black,line width=0.25mm] (19.0625,19.6875) rectangle (19.375,20.0);;
    
    \draw[black,line width=0.25mm] (19.0625,19.375) rectangle (19.375,19.6875);;
    
    \draw[black,line width=0.25mm] (18.75,19.6875) rectangle (19.0625,20.0);;
    
    \draw[black,line width=0.25mm] (18.75,19.375) rectangle (19.0625,19.6875);;
    
    \draw[black,line width=0.25mm] (19.0625,19.0625) rectangle (19.375,19.375);;
    
    \draw[black,line width=0.25mm] (19.0625,18.75) rectangle (19.375,19.0625);;
    
    \draw[black,line width=0.25mm] (18.75,19.0625) rectangle (19.0625,19.375);;
    
    \draw[black,line width=0.25mm] (18.75,18.75) rectangle (19.0625,19.0625);;
    
    \draw[black,line width=0.25mm] (18.75,17.5) rectangle (20.0,18.75);;
    
    \draw[black,line width=0.25mm] (18.125,19.375) rectangle (18.75,20.0);;
    
    \draw[black,line width=0.25mm] (18.4375,19.0625) rectangle (18.75,19.375);;
    
    \draw[black,line width=0.25mm] (18.4375,18.75) rectangle (18.75,19.0625);;
    
    \draw[black,line width=0.25mm] (18.125,19.0625) rectangle (18.4375,19.375);;
    
    \draw[black,line width=0.25mm] (18.125,18.75) rectangle (18.4375,19.0625);;
    
    \draw[black,line width=0.25mm] (17.5,19.375) rectangle (18.125,20.0);;
    
    \draw[black,line width=0.25mm] (17.5,18.75) rectangle (18.125,19.375);;
    
    \draw[black,line width=0.25mm] (18.4375,18.4375) rectangle (18.75,18.75);;
    
    \draw[black,line width=0.25mm] (18.4375,18.125) rectangle (18.75,18.4375);;
    
    \draw[black,line width=0.25mm] (18.125,18.4375) rectangle (18.4375,18.75);;
    
    \draw[black,line width=0.25mm] (18.125,18.125) rectangle (18.4375,18.4375);;
    
    \draw[black,line width=0.25mm] (18.4375,17.8125) rectangle (18.75,18.125);;
    
    \draw[black,line width=0.25mm] (18.4375,17.5) rectangle (18.75,17.8125);;
    
    \draw[black,line width=0.25mm] (18.125,17.8125) rectangle (18.4375,18.125);;
    
    \draw[black,line width=0.25mm] (18.125,17.5) rectangle (18.4375,17.8125);;
    
    \draw[black,line width=0.25mm] (17.5,18.125) rectangle (18.125,18.75);;
    
    \draw[black,line width=0.25mm] (17.8125,17.8125) rectangle (18.125,18.125);;
    
    \draw[black,line width=0.25mm] (17.8125,17.5) rectangle (18.125,17.8125);;
    
    \draw[black,line width=0.25mm] (17.5,17.8125) rectangle (17.8125,18.125);;
    
    \draw[black,line width=0.25mm] (17.5,17.5) rectangle (17.8125,17.8125);;
    
    \draw[black,line width=0.25mm] (18.75,16.25) rectangle (20.0,17.5);;
    
    \draw[black,line width=0.25mm] (18.75,15.0) rectangle (20.0,16.25);;
    
    \draw[black,line width=0.25mm] (18.125,16.875) rectangle (18.75,17.5);;
    
    \draw[black,line width=0.25mm] (18.125,16.25) rectangle (18.75,16.875);;
    
    \draw[black,line width=0.25mm] (17.8125,17.1875) rectangle (18.125,17.5);;
    
    \draw[black,line width=0.25mm] (17.8125,16.875) rectangle (18.125,17.1875);;
    
    \draw[black,line width=0.25mm] (17.5,17.1875) rectangle (17.8125,17.5);;
    
    \draw[black,line width=0.25mm] (17.5,16.875) rectangle (17.8125,17.1875);;
    
    \draw[black,line width=0.25mm] (17.5,16.25) rectangle (18.125,16.875);;
    
    \draw[black,line width=0.25mm] (17.5,15.0) rectangle (18.75,16.25);;
    
    \draw[black,line width=0.25mm] (15.0,17.5) rectangle (17.5,20.0);;
    
    \draw[black,line width=0.25mm] (17.1875,17.1875) rectangle (17.5,17.5);;
    
    \draw[black,line width=0.25mm] (17.1875,16.875) rectangle (17.5,17.1875);;
    
    \draw[black,line width=0.25mm] (16.875,17.1875) rectangle (17.1875,17.5);;
    
    \draw[black,line width=0.25mm] (16.875,16.875) rectangle (17.1875,17.1875);;
    
    \draw[black,line width=0.25mm] (17.1875,16.5625) rectangle (17.5,16.875);;
    
    \draw[black,line width=0.25mm] (17.1875,16.25) rectangle (17.5,16.5625);;
    
    \draw[black,line width=0.25mm] (16.875,16.5625) rectangle (17.1875,16.875);;
    
    \draw[black,line width=0.25mm] (16.875,16.25) rectangle (17.1875,16.5625);;
    
    \draw[black,line width=0.25mm] (16.25,16.875) rectangle (16.875,17.5);;
    
    \draw[black,line width=0.25mm] (16.5625,16.5625) rectangle (16.875,16.875);;
    
    \draw[black,line width=0.25mm] (16.5625,16.25) rectangle (16.875,16.5625);;
    
    \draw[black,line width=0.25mm] (16.25,16.5625) rectangle (16.5625,16.875);;
    
    \draw[black,line width=0.25mm] (16.25,16.25) rectangle (16.5625,16.5625);;
    
    \draw[black,line width=0.25mm] (16.875,15.625) rectangle (17.5,16.25);;
    
    \draw[black,line width=0.25mm] (16.875,15.0) rectangle (17.5,15.625);;
    
    \draw[black,line width=0.25mm] (16.5625,15.9375) rectangle (16.875,16.25);;
    
    \draw[black,line width=0.25mm] (16.5625,15.625) rectangle (16.875,15.9375);;
    
    \draw[black,line width=0.25mm] (16.25,15.9375) rectangle (16.5625,16.25);;
    
    \draw[black,line width=0.25mm] (16.25,15.625) rectangle (16.5625,15.9375);;
    
    \draw[black,line width=0.25mm] (16.5625,15.3125) rectangle (16.875,15.625);;
    
    \draw[black,line width=0.25mm] (16.5625,15.0) rectangle (16.875,15.3125);;
    
    \draw[black,line width=0.25mm] (16.25,15.3125) rectangle (16.5625,15.625);;
    
    \draw[black,line width=0.25mm] (16.25,15.0) rectangle (16.5625,15.3125);;
    
    \draw[black,line width=0.25mm] (15.0,16.25) rectangle (16.25,17.5);;
    
    \draw[black,line width=0.25mm] (15.625,15.625) rectangle (16.25,16.25);;
    
    \draw[black,line width=0.25mm] (15.625,15.0) rectangle (16.25,15.625);;
    
    \draw[black,line width=0.25mm] (15.3125,15.9375) rectangle (15.625,16.25);;
    
    \draw[black,line width=0.25mm] (15.3125,15.625) rectangle (15.625,15.9375);;
    
    \draw[black,line width=0.25mm] (15.0,15.9375) rectangle (15.3125,16.25);;
    
    \draw[black,line width=0.25mm] (15.0,15.625) rectangle (15.3125,15.9375);;
    
    \draw[black,line width=0.25mm] (15.0,15.0) rectangle (15.625,15.625);;
    
    \draw[black,line width=0.25mm] (17.5,12.5) rectangle (20.0,15.0);;
    
    \draw[black,line width=0.25mm] (18.75,11.25) rectangle (20.0,12.5);;
    
    \draw[black,line width=0.25mm] (18.75,10.0) rectangle (20.0,11.25);;
    
    \draw[black,line width=0.25mm] (18.125,11.875) rectangle (18.75,12.5);;
    
    \draw[black,line width=0.25mm] (18.125,11.25) rectangle (18.75,11.875);;
    
    \draw[black,line width=0.25mm] (17.8125,12.1875) rectangle (18.125,12.5);;
    
    \draw[black,line width=0.25mm] (17.8125,11.875) rectangle (18.125,12.1875);;
    
    \draw[black,line width=0.25mm] (17.5,12.1875) rectangle (17.8125,12.5);;
    
    \draw[black,line width=0.25mm] (17.5,11.875) rectangle (17.8125,12.1875);;
    
    \draw[black,line width=0.25mm] (17.8125,11.5625) rectangle (18.125,11.875);;
    
    \draw[black,line width=0.25mm] (17.8125,11.25) rectangle (18.125,11.5625);;
    
    \draw[black,line width=0.25mm] (17.5,11.5625) rectangle (17.8125,11.875);;
    
    \draw[black,line width=0.25mm] (17.5,11.25) rectangle (17.8125,11.5625);;
    
    \draw[black,line width=0.25mm] (18.125,10.625) rectangle (18.75,11.25);;
    
    \draw[black,line width=0.25mm] (18.125,10.0) rectangle (18.75,10.625);;
    
    \draw[black,line width=0.25mm] (17.8125,10.9375) rectangle (18.125,11.25);;
    
    \draw[black,line width=0.25mm] (17.8125,10.625) rectangle (18.125,10.9375);;
    
    \draw[black,line width=0.25mm] (17.5,10.9375) rectangle (17.8125,11.25);;
    
    \draw[black,line width=0.25mm] (17.5,10.625) rectangle (17.8125,10.9375);;
    
    \draw[black,line width=0.25mm] (17.8125,10.3125) rectangle (18.125,10.625);;
    
    \draw[black,line width=0.25mm] (17.8125,10.0) rectangle (18.125,10.3125);;
    
    \draw[black,line width=0.25mm] (17.5,10.3125) rectangle (17.8125,10.625);;
    
    \draw[black,line width=0.25mm] (17.5,10.0) rectangle (17.8125,10.3125);;
    
    \draw[black,line width=0.25mm] (16.875,14.375) rectangle (17.5,15.0);;
    
    \draw[black,line width=0.25mm] (17.1875,14.0625) rectangle (17.5,14.375);;
    
    \draw[black,line width=0.25mm] (17.1875,13.75) rectangle (17.5,14.0625);;
    
    \draw[black,line width=0.25mm] (16.875,14.0625) rectangle (17.1875,14.375);;
    
    \draw[black,line width=0.25mm] (16.875,13.75) rectangle (17.1875,14.0625);;
    
    \draw[black,line width=0.25mm] (16.5625,14.6875) rectangle (16.875,15.0);;
    
    \draw[black,line width=0.25mm] (16.5625,14.375) rectangle (16.875,14.6875);;
    
    \draw[black,line width=0.25mm] (16.25,14.6875) rectangle (16.5625,15.0);;
    
    \draw[black,line width=0.25mm] (16.25,14.375) rectangle (16.5625,14.6875);;
    
    \draw[black,line width=0.25mm] (16.5625,14.0625) rectangle (16.875,14.375);;
    
    \draw[black,line width=0.25mm] (16.5625,13.75) rectangle (16.875,14.0625);;
    
    \draw[black,line width=0.25mm] (16.25,14.0625) rectangle (16.5625,14.375);;
    
    \draw[black,line width=0.25mm] (16.25,13.75) rectangle (16.5625,14.0625);;
    
    \draw[black,line width=0.25mm] (17.1875,13.4375) rectangle (17.5,13.75);;
    
    \draw[black,line width=0.25mm] (17.1875,13.125) rectangle (17.5,13.4375);;
    
    \draw[black,line width=0.25mm] (16.875,13.4375) rectangle (17.1875,13.75);;
    
    \draw[black,line width=0.25mm] (16.875,13.125) rectangle (17.1875,13.4375);;
    
    \draw[black,line width=0.25mm] (17.1875,12.8125) rectangle (17.5,13.125);;
    
    \draw[black,line width=0.25mm] (17.1875,12.5) rectangle (17.5,12.8125);;
    
    \draw[black,line width=0.25mm] (16.875,12.8125) rectangle (17.1875,13.125);;
    
    \draw[black,line width=0.25mm] (16.875,12.5) rectangle (17.1875,12.8125);;
    
    \draw[black,line width=0.25mm] (16.25,13.125) rectangle (16.875,13.75);;
    
    \draw[black,line width=0.25mm] (16.25,12.5) rectangle (16.875,13.125);;
    
    \draw[black,line width=0.25mm] (15.0,13.75) rectangle (16.25,15.0);;
    
    \draw[black,line width=0.25mm] (15.0,12.5) rectangle (16.25,13.75);;
    
    \draw[black,line width=0.25mm] (17.1875,12.1875) rectangle (17.5,12.5);;
    
    \draw[black,line width=0.25mm] (17.1875,11.875) rectangle (17.5,12.1875);;
    
    \draw[black,line width=0.25mm] (16.875,12.1875) rectangle (17.1875,12.5);;
    
    \draw[black,line width=0.25mm] (16.875,11.875) rectangle (17.1875,12.1875);;
    
    \draw[black,line width=0.25mm] (16.875,11.25) rectangle (17.5,11.875);;
    
    \draw[black,line width=0.25mm] (16.25,11.875) rectangle (16.875,12.5);;
    
    \draw[black,line width=0.25mm] (16.25,11.25) rectangle (16.875,11.875);;
    
    \draw[black,line width=0.25mm] (16.25,10.0) rectangle (17.5,11.25);;
    
    \draw[black,line width=0.25mm] (15.0,11.25) rectangle (16.25,12.5);;
    
    \draw[black,line width=0.25mm] (15.0,10.0) rectangle (16.25,11.25);;
    
    \draw[black,line width=0.25mm] (12.5,17.5) rectangle (15.0,20.0);;
    
    \draw[black,line width=0.25mm] (14.375,16.875) rectangle (15.0,17.5);;
    
    \draw[black,line width=0.25mm] (14.6875,16.5625) rectangle (15.0,16.875);;
    
    \draw[black,line width=0.25mm] (14.6875,16.25) rectangle (15.0,16.5625);;
    
    \draw[black,line width=0.25mm] (14.375,16.5625) rectangle (14.6875,16.875);;
    
    \draw[black,line width=0.25mm] (14.375,16.25) rectangle (14.6875,16.5625);;
    
    \draw[black,line width=0.25mm] (13.75,16.875) rectangle (14.375,17.5);;
    
    \draw[black,line width=0.25mm] (14.0625,16.5625) rectangle (14.375,16.875);;
    
    \draw[black,line width=0.25mm] (14.0625,16.25) rectangle (14.375,16.5625);;
    
    \draw[black,line width=0.25mm] (13.75,16.5625) rectangle (14.0625,16.875);;
    
    \draw[black,line width=0.25mm] (13.75,16.25) rectangle (14.0625,16.5625);;
    
    \draw[black,line width=0.25mm] (14.6875,15.9375) rectangle (15.0,16.25);;
    
    \draw[black,line width=0.25mm] (14.6875,15.625) rectangle (15.0,15.9375);;
    
    \draw[black,line width=0.25mm] (14.375,15.9375) rectangle (14.6875,16.25);;
    
    \draw[black,line width=0.25mm] (14.375,15.625) rectangle (14.6875,15.9375);;
    
    \draw[black,line width=0.25mm] (14.6875,15.3125) rectangle (15.0,15.625);;
    
    \draw[black,line width=0.25mm] (14.6875,15.0) rectangle (15.0,15.3125);;
    
    \draw[black,line width=0.25mm] (14.375,15.3125) rectangle (14.6875,15.625);;
    
    \draw[black,line width=0.25mm] (14.375,15.0) rectangle (14.6875,15.3125);;
    
    \draw[black,line width=0.25mm] (13.75,15.625) rectangle (14.375,16.25);;
    
    \draw[black,line width=0.25mm] (13.75,15.0) rectangle (14.375,15.625);;
    
    \draw[black,line width=0.25mm] (13.4375,17.1875) rectangle (13.75,17.5);;
    
    \draw[black,line width=0.25mm] (13.4375,16.875) rectangle (13.75,17.1875);;
    
    \draw[black,line width=0.25mm] (13.125,17.1875) rectangle (13.4375,17.5);;
    
    \draw[black,line width=0.25mm] (13.125,16.875) rectangle (13.4375,17.1875);;
    
    \draw[black,line width=0.25mm] (13.4375,16.5625) rectangle (13.75,16.875);;
    
    \draw[black,line width=0.25mm] (13.4375,16.25) rectangle (13.75,16.5625);;
    
    \draw[black,line width=0.25mm] (13.125,16.5625) rectangle (13.4375,16.875);;
    
    \draw[black,line width=0.25mm] (13.125,16.25) rectangle (13.4375,16.5625);;
    
    \draw[black,line width=0.25mm] (12.8125,17.1875) rectangle (13.125,17.5);;
    
    \draw[black,line width=0.25mm] (12.8125,16.875) rectangle (13.125,17.1875);;
    
    \draw[black,line width=0.25mm] (12.5,17.1875) rectangle (12.8125,17.5);;
    
    \draw[black,line width=0.25mm] (12.5,16.875) rectangle (12.8125,17.1875);;
    
    \draw[black,line width=0.25mm] (12.5,16.25) rectangle (13.125,16.875);;
    
    \draw[black,line width=0.25mm] (12.5,15.0) rectangle (13.75,16.25);;
    
    \draw[black,line width=0.25mm] (11.25,18.75) rectangle (12.5,20.0);;
    
    \draw[black,line width=0.25mm] (11.25,17.5) rectangle (12.5,18.75);;
    
    \draw[black,line width=0.25mm] (10.0,18.75) rectangle (11.25,20.0);;
    
    \draw[black,line width=0.25mm] (10.625,18.125) rectangle (11.25,18.75);;
    
    \draw[black,line width=0.25mm] (10.9375,17.8125) rectangle (11.25,18.125);;
    
    \draw[black,line width=0.25mm] (10.9375,17.5) rectangle (11.25,17.8125);;
    
    \draw[black,line width=0.25mm] (10.625,17.8125) rectangle (10.9375,18.125);;
    
    \draw[black,line width=0.25mm] (10.625,17.5) rectangle (10.9375,17.8125);;
    
    \draw[black,line width=0.25mm] (10.0,18.125) rectangle (10.625,18.75);;
    
    \draw[black,line width=0.25mm] (10.3125,17.8125) rectangle (10.625,18.125);;
    
    \draw[black,line width=0.25mm] (10.3125,17.5) rectangle (10.625,17.8125);;
    
    \draw[black,line width=0.25mm] (10.0,17.8125) rectangle (10.3125,18.125);;
    
    \draw[black,line width=0.25mm] (10.0,17.5) rectangle (10.3125,17.8125);;
    
    \draw[black,line width=0.25mm] (12.1875,17.1875) rectangle (12.5,17.5);;
    
    \draw[black,line width=0.25mm] (12.1875,16.875) rectangle (12.5,17.1875);;
    
    \draw[black,line width=0.25mm] (11.875,17.1875) rectangle (12.1875,17.5);;
    
    \draw[black,line width=0.25mm] (11.875,16.875) rectangle (12.1875,17.1875);;
    
    \draw[black,line width=0.25mm] (11.875,16.25) rectangle (12.5,16.875);;
    
    \draw[black,line width=0.25mm] (11.5625,17.1875) rectangle (11.875,17.5);;
    
    \draw[black,line width=0.25mm] (11.5625,16.875) rectangle (11.875,17.1875);;
    
    \draw[black,line width=0.25mm] (11.25,17.1875) rectangle (11.5625,17.5);;
    
    \draw[black,line width=0.25mm] (11.25,16.875) rectangle (11.5625,17.1875);;
    
    \draw[black,line width=0.25mm] (11.25,16.25) rectangle (11.875,16.875);;
    
    \draw[black,line width=0.25mm] (11.25,15.0) rectangle (12.5,16.25);;
    
    \draw[black,line width=0.25mm] (10.9375,17.1875) rectangle (11.25,17.5);;
    
    \draw[black,line width=0.25mm] (10.9375,16.875) rectangle (11.25,17.1875);;
    
    \draw[black,line width=0.25mm] (10.625,17.1875) rectangle (10.9375,17.5);;
    
    \draw[black,line width=0.25mm] (10.625,16.875) rectangle (10.9375,17.1875);;
    
    \draw[black,line width=0.25mm] (10.625,16.25) rectangle (11.25,16.875);;
    
    \draw[black,line width=0.25mm] (10.0,16.875) rectangle (10.625,17.5);;
    
    \draw[black,line width=0.25mm] (10.0,16.25) rectangle (10.625,16.875);;
    
    \draw[black,line width=0.25mm] (10.0,15.0) rectangle (11.25,16.25);;
    
    \draw[black,line width=0.25mm] (14.6875,14.6875) rectangle (15.0,15.0);;
    
    \draw[black,line width=0.25mm] (14.6875,14.375) rectangle (15.0,14.6875);;
    
    \draw[black,line width=0.25mm] (14.375,14.6875) rectangle (14.6875,15.0);;
    
    \draw[black,line width=0.25mm] (14.375,14.375) rectangle (14.6875,14.6875);;
    
    \draw[black,line width=0.25mm] (14.375,13.75) rectangle (15.0,14.375);;
    
    \draw[black,line width=0.25mm] (14.0625,14.6875) rectangle (14.375,15.0);;
    
    \draw[black,line width=0.25mm] (14.0625,14.375) rectangle (14.375,14.6875);;
    
    \draw[black,line width=0.25mm] (13.75,14.6875) rectangle (14.0625,15.0);;
    
    \draw[black,line width=0.25mm] (13.75,14.375) rectangle (14.0625,14.6875);;
    
    \draw[black,line width=0.25mm] (14.0625,14.0625) rectangle (14.375,14.375);;
    
    \draw[black,line width=0.25mm] (14.0625,13.75) rectangle (14.375,14.0625);;
    
    \draw[black,line width=0.25mm] (13.75,14.0625) rectangle (14.0625,14.375);;
    
    \draw[black,line width=0.25mm] (13.75,13.75) rectangle (14.0625,14.0625);;
    
    \draw[black,line width=0.25mm] (13.75,12.5) rectangle (15.0,13.75);;
    
    \draw[black,line width=0.25mm] (13.125,14.375) rectangle (13.75,15.0);;
    
    \draw[black,line width=0.25mm] (13.4375,14.0625) rectangle (13.75,14.375);;
    
    \draw[black,line width=0.25mm] (13.4375,13.75) rectangle (13.75,14.0625);;
    
    \draw[black,line width=0.25mm] (13.125,14.0625) rectangle (13.4375,14.375);;
    
    \draw[black,line width=0.25mm] (13.125,13.75) rectangle (13.4375,14.0625);;
    
    \draw[black,line width=0.25mm] (12.5,14.375) rectangle (13.125,15.0);;
    
    \draw[black,line width=0.25mm] (12.5,13.75) rectangle (13.125,14.375);;
    
    \draw[black,line width=0.25mm] (13.4375,13.4375) rectangle (13.75,13.75);;
    
    \draw[black,line width=0.25mm] (13.4375,13.125) rectangle (13.75,13.4375);;
    
    \draw[black,line width=0.25mm] (13.125,13.4375) rectangle (13.4375,13.75);;
    
    \draw[black,line width=0.25mm] (13.125,13.125) rectangle (13.4375,13.4375);;
    
    \draw[black,line width=0.25mm] (13.125,12.5) rectangle (13.75,13.125);;
    
    \draw[black,line width=0.25mm] (12.8125,13.4375) rectangle (13.125,13.75);;
    
    \draw[black,line width=0.25mm] (12.8125,13.125) rectangle (13.125,13.4375);;
    
    \draw[black,line width=0.25mm] (12.5,13.4375) rectangle (12.8125,13.75);;
    
    \draw[black,line width=0.25mm] (12.5,13.125) rectangle (12.8125,13.4375);;
    
    \draw[black,line width=0.25mm] (12.8125,12.8125) rectangle (13.125,13.125);;
    
    \draw[black,line width=0.25mm] (12.8125,12.5) rectangle (13.125,12.8125);;
    
    \draw[black,line width=0.25mm] (12.5,12.8125) rectangle (12.8125,13.125);;
    
    \draw[black,line width=0.25mm] (12.5,12.5) rectangle (12.8125,12.8125);;
    
    \draw[black,line width=0.25mm] (13.75,11.25) rectangle (15.0,12.5);;
    
    \draw[black,line width=0.25mm] (13.75,10.0) rectangle (15.0,11.25);;
    
    \draw[black,line width=0.25mm] (13.125,11.875) rectangle (13.75,12.5);;
    
    \draw[black,line width=0.25mm] (13.125,11.25) rectangle (13.75,11.875);;
    
    \draw[black,line width=0.25mm] (12.8125,12.1875) rectangle (13.125,12.5);;
    
    \draw[black,line width=0.25mm] (12.8125,11.875) rectangle (13.125,12.1875);;
    
    \draw[black,line width=0.25mm] (12.5,12.1875) rectangle (12.8125,12.5);;
    
    \draw[black,line width=0.25mm] (12.5,11.875) rectangle (12.8125,12.1875);;
    
    \draw[black,line width=0.25mm] (12.8125,11.5625) rectangle (13.125,11.875);;
    
    \draw[black,line width=0.25mm] (12.8125,11.25) rectangle (13.125,11.5625);;
    
    \draw[black,line width=0.25mm] (12.5,11.5625) rectangle (12.8125,11.875);;
    
    \draw[black,line width=0.25mm] (12.5,11.25) rectangle (12.8125,11.5625);;
    
    \draw[black,line width=0.25mm] (12.5,10.0) rectangle (13.75,11.25);;
    
    \draw[black,line width=0.25mm] (10.0,12.5) rectangle (12.5,15.0);;
    
    \draw[black,line width=0.25mm] (11.875,11.875) rectangle (12.5,12.5);;
    
    \draw[black,line width=0.25mm] (12.1875,11.5625) rectangle (12.5,11.875);;
    
    \draw[black,line width=0.25mm] (12.1875,11.25) rectangle (12.5,11.5625);;
    
    \draw[black,line width=0.25mm] (11.875,11.5625) rectangle (12.1875,11.875);;
    
    \draw[black,line width=0.25mm] (11.875,11.25) rectangle (12.1875,11.5625);;
    
    \draw[black,line width=0.25mm] (11.25,11.875) rectangle (11.875,12.5);;
    
    \draw[black,line width=0.25mm] (11.25,11.25) rectangle (11.875,11.875);;
    
    \draw[black,line width=0.25mm] (12.1875,10.9375) rectangle (12.5,11.25);;
    
    \draw[black,line width=0.25mm] (12.1875,10.625) rectangle (12.5,10.9375);;
    
    \draw[black,line width=0.25mm] (11.875,10.9375) rectangle (12.1875,11.25);;
    
    \draw[black,line width=0.25mm] (11.875,10.625) rectangle (12.1875,10.9375);;
    
    \draw[black,line width=0.25mm] (12.1875,10.3125) rectangle (12.5,10.625);;
    
    \draw[black,line width=0.25mm] (12.1875,10.0) rectangle (12.5,10.3125);;
    
    \draw[black,line width=0.25mm] (11.875,10.3125) rectangle (12.1875,10.625);;
    
    \draw[black,line width=0.25mm] (11.875,10.0) rectangle (12.1875,10.3125);;
    
    \draw[black,line width=0.25mm] (11.25,10.625) rectangle (11.875,11.25);;
    
    \draw[black,line width=0.25mm] (11.25,10.0) rectangle (11.875,10.625);;
    
    \draw[black,line width=0.25mm] (10.0,11.25) rectangle (11.25,12.5);;
    
    \draw[black,line width=0.25mm] (10.0,10.0) rectangle (11.25,11.25);;
    
    \draw[black,line width=0.25mm] (18.75,8.75) rectangle (20.0,10.0);;
    
    \draw[black,line width=0.25mm] (18.75,7.5) rectangle (20.0,8.75);;
    
    \draw[black,line width=0.25mm] (18.125,9.375) rectangle (18.75,10.0);;
    
    \draw[black,line width=0.25mm] (18.125,8.75) rectangle (18.75,9.375);;
    
    \draw[black,line width=0.25mm] (17.8125,9.6875) rectangle (18.125,10.0);;
    
    \draw[black,line width=0.25mm] (17.8125,9.375) rectangle (18.125,9.6875);;
    
    \draw[black,line width=0.25mm] (17.5,9.6875) rectangle (17.8125,10.0);;
    
    \draw[black,line width=0.25mm] (17.5,9.375) rectangle (17.8125,9.6875);;
    
    \draw[black,line width=0.25mm] (17.8125,9.0625) rectangle (18.125,9.375);;
    
    \draw[black,line width=0.25mm] (17.8125,8.75) rectangle (18.125,9.0625);;
    
    \draw[black,line width=0.25mm] (17.5,9.0625) rectangle (17.8125,9.375);;
    
    \draw[black,line width=0.25mm] (17.5,8.75) rectangle (17.8125,9.0625);;
    
    \draw[black,line width=0.25mm] (18.125,8.125) rectangle (18.75,8.75);;
    
    \draw[black,line width=0.25mm] (18.125,7.5) rectangle (18.75,8.125);;
    
    \draw[black,line width=0.25mm] (17.8125,8.4375) rectangle (18.125,8.75);;
    
    \draw[black,line width=0.25mm] (17.8125,8.125) rectangle (18.125,8.4375);;
    
    \draw[black,line width=0.25mm] (17.5,8.4375) rectangle (17.8125,8.75);;
    
    \draw[black,line width=0.25mm] (17.5,8.125) rectangle (17.8125,8.4375);;
    
    \draw[black,line width=0.25mm] (17.8125,7.8125) rectangle (18.125,8.125);;
    
    \draw[black,line width=0.25mm] (17.8125,7.5) rectangle (18.125,7.8125);;
    
    \draw[black,line width=0.25mm] (17.5,7.8125) rectangle (17.8125,8.125);;
    
    \draw[black,line width=0.25mm] (17.5,7.5) rectangle (17.8125,7.8125);;
    
    \draw[black,line width=0.25mm] (18.75,6.25) rectangle (20.0,7.5);;
    
    \draw[black,line width=0.25mm] (18.75,5.0) rectangle (20.0,6.25);;
    
    \draw[black,line width=0.25mm] (18.4375,7.1875) rectangle (18.75,7.5);;
    
    \draw[black,line width=0.25mm] (18.4375,6.875) rectangle (18.75,7.1875);;
    
    \draw[black,line width=0.25mm] (18.125,7.1875) rectangle (18.4375,7.5);;
    
    \draw[black,line width=0.25mm] (18.125,6.875) rectangle (18.4375,7.1875);;
    
    \draw[black,line width=0.25mm] (18.125,6.25) rectangle (18.75,6.875);;
    
    \draw[black,line width=0.25mm] (17.8125,7.1875) rectangle (18.125,7.5);;
    
    \draw[black,line width=0.25mm] (17.8125,6.875) rectangle (18.125,7.1875);;
    
    \draw[black,line width=0.25mm] (17.5,7.1875) rectangle (17.8125,7.5);;
    
    \draw[black,line width=0.25mm] (17.5,6.875) rectangle (17.8125,7.1875);;
    
    \draw[black,line width=0.25mm] (17.8125,6.5625) rectangle (18.125,6.875);;
    
    \draw[black,line width=0.25mm] (17.8125,6.25) rectangle (18.125,6.5625);;
    
    \draw[black,line width=0.25mm] (17.5,6.5625) rectangle (17.8125,6.875);;
    
    \draw[black,line width=0.25mm] (17.5,6.25) rectangle (17.8125,6.5625);;
    
    \draw[black,line width=0.25mm] (18.125,5.625) rectangle (18.75,6.25);;
    
    \draw[black,line width=0.25mm] (18.125,5.0) rectangle (18.75,5.625);;
    
    \draw[black,line width=0.25mm] (17.8125,5.9375) rectangle (18.125,6.25);;
    
    \draw[black,line width=0.25mm] (17.8125,5.625) rectangle (18.125,5.9375);;
    
    \draw[black,line width=0.25mm] (17.5,5.9375) rectangle (17.8125,6.25);;
    
    \draw[black,line width=0.25mm] (17.5,5.625) rectangle (17.8125,5.9375);;
    
    \draw[black,line width=0.25mm] (17.5,5.0) rectangle (18.125,5.625);;
    
    \draw[black,line width=0.25mm] (15.0,7.5) rectangle (17.5,10.0);;
    
    \draw[black,line width=0.25mm] (16.25,6.25) rectangle (17.5,7.5);;
    
    \draw[black,line width=0.25mm] (17.1875,5.9375) rectangle (17.5,6.25);;
    
    \draw[black,line width=0.25mm] (17.1875,5.625) rectangle (17.5,5.9375);;
    
    \draw[black,line width=0.25mm] (16.875,5.9375) rectangle (17.1875,6.25);;
    
    \draw[black,line width=0.25mm] (16.875,5.625) rectangle (17.1875,5.9375);;
    
    \draw[black,line width=0.25mm] (17.1875,5.3125) rectangle (17.5,5.625);;
    
    \draw[black,line width=0.25mm] (17.1875,5.0) rectangle (17.5,5.3125);;
    
    \draw[black,line width=0.25mm] (16.875,5.3125) rectangle (17.1875,5.625);;
    
    \draw[black,line width=0.25mm] (16.875,5.0) rectangle (17.1875,5.3125);;
    
    \draw[black,line width=0.25mm] (16.25,5.625) rectangle (16.875,6.25);;
    
    \draw[black,line width=0.25mm] (16.25,5.0) rectangle (16.875,5.625);;
    
    \draw[black,line width=0.25mm] (15.0,6.25) rectangle (16.25,7.5);;
    
    \draw[black,line width=0.25mm] (15.0,5.0) rectangle (16.25,6.25);;
    
    \draw[black,line width=0.25mm] (17.5,2.5) rectangle (20.0,5.0);;
    
    \draw[black,line width=0.25mm] (17.5,0.0) rectangle (20.0,2.5);;
    
    \draw[black,line width=0.25mm] (17.1875,4.6875) rectangle (17.5,5.0);;
    
    \draw[black,line width=0.25mm] (17.1875,4.375) rectangle (17.5,4.6875);;
    
    \draw[black,line width=0.25mm] (16.875,4.6875) rectangle (17.1875,5.0);;
    
    \draw[black,line width=0.25mm] (16.875,4.375) rectangle (17.1875,4.6875);;
    
    \draw[black,line width=0.25mm] (16.875,3.75) rectangle (17.5,4.375);;
    
    \draw[black,line width=0.25mm] (16.5625,4.6875) rectangle (16.875,5.0);;
    
    \draw[black,line width=0.25mm] (16.5625,4.375) rectangle (16.875,4.6875);;
    
    \draw[black,line width=0.25mm] (16.25,4.6875) rectangle (16.5625,5.0);;
    
    \draw[black,line width=0.25mm] (16.25,4.375) rectangle (16.5625,4.6875);;
    
    \draw[black,line width=0.25mm] (16.5625,4.0625) rectangle (16.875,4.375);;
    
    \draw[black,line width=0.25mm] (16.5625,3.75) rectangle (16.875,4.0625);;
    
    \draw[black,line width=0.25mm] (16.25,4.0625) rectangle (16.5625,4.375);;
    
    \draw[black,line width=0.25mm] (16.25,3.75) rectangle (16.5625,4.0625);;
    
    \draw[black,line width=0.25mm] (16.875,3.125) rectangle (17.5,3.75);;
    
    \draw[black,line width=0.25mm] (16.875,2.5) rectangle (17.5,3.125);;
    
    \draw[black,line width=0.25mm] (16.5625,3.4375) rectangle (16.875,3.75);;
    
    \draw[black,line width=0.25mm] (16.5625,3.125) rectangle (16.875,3.4375);;
    
    \draw[black,line width=0.25mm] (16.25,3.4375) rectangle (16.5625,3.75);;
    
    \draw[black,line width=0.25mm] (16.25,3.125) rectangle (16.5625,3.4375);;
    
    \draw[black,line width=0.25mm] (16.5625,2.8125) rectangle (16.875,3.125);;
    
    \draw[black,line width=0.25mm] (16.5625,2.5) rectangle (16.875,2.8125);;
    
    \draw[black,line width=0.25mm] (16.25,2.8125) rectangle (16.5625,3.125);;
    
    \draw[black,line width=0.25mm] (16.25,2.5) rectangle (16.5625,2.8125);;
    
    \draw[black,line width=0.25mm] (15.0,3.75) rectangle (16.25,5.0);;
    
    \draw[black,line width=0.25mm] (15.0,2.5) rectangle (16.25,3.75);;
    
    \draw[black,line width=0.25mm] (16.875,1.875) rectangle (17.5,2.5);;
    
    \draw[black,line width=0.25mm] (16.875,1.25) rectangle (17.5,1.875);;
    
    \draw[black,line width=0.25mm] (16.5625,2.1875) rectangle (16.875,2.5);;
    
    \draw[black,line width=0.25mm] (16.5625,1.875) rectangle (16.875,2.1875);;
    
    \draw[black,line width=0.25mm] (16.25,2.1875) rectangle (16.5625,2.5);;
    
    \draw[black,line width=0.25mm] (16.25,1.875) rectangle (16.5625,2.1875);;
    
    \draw[black,line width=0.25mm] (16.5625,1.5625) rectangle (16.875,1.875);;
    
    \draw[black,line width=0.25mm] (16.5625,1.25) rectangle (16.875,1.5625);;
    
    \draw[black,line width=0.25mm] (16.25,1.5625) rectangle (16.5625,1.875);;
    
    \draw[black,line width=0.25mm] (16.25,1.25) rectangle (16.5625,1.5625);;
    
    \draw[black,line width=0.25mm] (16.875,0.625) rectangle (17.5,1.25);;
    
    \draw[black,line width=0.25mm] (16.875,0.0) rectangle (17.5,0.625);;
    
    \draw[black,line width=0.25mm] (16.5625,0.9375) rectangle (16.875,1.25);;
    
    \draw[black,line width=0.25mm] (16.5625,0.625) rectangle (16.875,0.9375);;
    
    \draw[black,line width=0.25mm] (16.25,0.9375) rectangle (16.5625,1.25);;
    
    \draw[black,line width=0.25mm] (16.25,0.625) rectangle (16.5625,0.9375);;
    
    \draw[black,line width=0.25mm] (16.5625,0.3125) rectangle (16.875,0.625);;
    
    \draw[black,line width=0.25mm] (16.5625,0.0) rectangle (16.875,0.3125);;
    
    \draw[black,line width=0.25mm] (16.25,0.3125) rectangle (16.5625,0.625);;
    
    \draw[black,line width=0.25mm] (16.25,0.0) rectangle (16.5625,0.3125);;
    
    \draw[black,line width=0.25mm] (15.0,1.25) rectangle (16.25,2.5);;
    
    \draw[black,line width=0.25mm] (15.0,0.0) rectangle (16.25,1.25);;
    
    \draw[black,line width=0.25mm] (12.5,7.5) rectangle (15.0,10.0);;
    
    \draw[black,line width=0.25mm] (13.75,6.25) rectangle (15.0,7.5);;
    
    \draw[black,line width=0.25mm] (13.75,5.0) rectangle (15.0,6.25);;
    
    \draw[black,line width=0.25mm] (13.125,6.875) rectangle (13.75,7.5);;
    
    \draw[black,line width=0.25mm] (13.4375,6.5625) rectangle (13.75,6.875);;
    
    \draw[black,line width=0.25mm] (13.4375,6.25) rectangle (13.75,6.5625);;
    
    \draw[black,line width=0.25mm] (13.125,6.5625) rectangle (13.4375,6.875);;
    
    \draw[black,line width=0.25mm] (13.125,6.25) rectangle (13.4375,6.5625);;
    
    \draw[black,line width=0.25mm] (12.8125,7.1875) rectangle (13.125,7.5);;
    
    \draw[black,line width=0.25mm] (12.8125,6.875) rectangle (13.125,7.1875);;
    
    \draw[black,line width=0.25mm] (12.5,7.1875) rectangle (12.8125,7.5);;
    
    \draw[black,line width=0.25mm] (12.5,6.875) rectangle (12.8125,7.1875);;
    
    \draw[black,line width=0.25mm] (12.8125,6.5625) rectangle (13.125,6.875);;
    
    \draw[black,line width=0.25mm] (12.8125,6.25) rectangle (13.125,6.5625);;
    
    \draw[black,line width=0.25mm] (12.5,6.5625) rectangle (12.8125,6.875);;
    
    \draw[black,line width=0.25mm] (12.5,6.25) rectangle (12.8125,6.5625);;
    
    \draw[black,line width=0.25mm] (13.4375,5.9375) rectangle (13.75,6.25);;
    
    \draw[black,line width=0.25mm] (13.4375,5.625) rectangle (13.75,5.9375);;
    
    \draw[black,line width=0.25mm] (13.125,5.9375) rectangle (13.4375,6.25);;
    
    \draw[black,line width=0.25mm] (13.125,5.625) rectangle (13.4375,5.9375);;
    
    \draw[black,line width=0.25mm] (13.4375,5.3125) rectangle (13.75,5.625);;
    
    \draw[black,line width=0.25mm] (13.4375,5.0) rectangle (13.75,5.3125);;
    
    \draw[black,line width=0.25mm] (13.125,5.3125) rectangle (13.4375,5.625);;
    
    \draw[black,line width=0.25mm] (13.125,5.0) rectangle (13.4375,5.3125);;
    
    \draw[black,line width=0.25mm] (12.5,5.625) rectangle (13.125,6.25);;
    
    \draw[black,line width=0.25mm] (12.8125,5.3125) rectangle (13.125,5.625);;
    
    \draw[black,line width=0.25mm] (12.8125,5.0) rectangle (13.125,5.3125);;
    
    \draw[black,line width=0.25mm] (12.5,5.3125) rectangle (12.8125,5.625);;
    
    \draw[black,line width=0.25mm] (12.5,5.0) rectangle (12.8125,5.3125);;
    
    \draw[black,line width=0.25mm] (12.1875,9.6875) rectangle (12.5,10.0);;
    
    \draw[black,line width=0.25mm] (12.1875,9.375) rectangle (12.5,9.6875);;
    
    \draw[black,line width=0.25mm] (11.875,9.6875) rectangle (12.1875,10.0);;
    
    \draw[black,line width=0.25mm] (11.875,9.375) rectangle (12.1875,9.6875);;
    
    \draw[black,line width=0.25mm] (12.1875,9.0625) rectangle (12.5,9.375);;
    
    \draw[black,line width=0.25mm] (12.1875,8.75) rectangle (12.5,9.0625);;
    
    \draw[black,line width=0.25mm] (11.875,9.0625) rectangle (12.1875,9.375);;
    
    \draw[black,line width=0.25mm] (11.875,8.75) rectangle (12.1875,9.0625);;
    
    \draw[black,line width=0.25mm] (11.25,9.375) rectangle (11.875,10.0);;
    
    \draw[black,line width=0.25mm] (11.5625,9.0625) rectangle (11.875,9.375);;
    
    \draw[black,line width=0.25mm] (11.5625,8.75) rectangle (11.875,9.0625);;
    
    \draw[black,line width=0.25mm] (11.25,9.0625) rectangle (11.5625,9.375);;
    
    \draw[black,line width=0.25mm] (11.25,8.75) rectangle (11.5625,9.0625);;
    
    \draw[black,line width=0.25mm] (11.875,8.125) rectangle (12.5,8.75);;
    
    \draw[black,line width=0.25mm] (12.1875,7.8125) rectangle (12.5,8.125);;
    
    \draw[black,line width=0.25mm] (12.1875,7.5) rectangle (12.5,7.8125);;
    
    \draw[black,line width=0.25mm] (11.875,7.8125) rectangle (12.1875,8.125);;
    
    \draw[black,line width=0.25mm] (11.875,7.5) rectangle (12.1875,7.8125);;
    
    \draw[black,line width=0.25mm] (11.5625,8.4375) rectangle (11.875,8.75);;
    
    \draw[black,line width=0.25mm] (11.5625,8.125) rectangle (11.875,8.4375);;
    
    \draw[black,line width=0.25mm] (11.25,8.4375) rectangle (11.5625,8.75);;
    
    \draw[black,line width=0.25mm] (11.25,8.125) rectangle (11.5625,8.4375);;
    
    \draw[black,line width=0.25mm] (11.5625,7.8125) rectangle (11.875,8.125);;
    
    \draw[black,line width=0.25mm] (11.5625,7.5) rectangle (11.875,7.8125);;
    
    \draw[black,line width=0.25mm] (11.25,7.8125) rectangle (11.5625,8.125);;
    
    \draw[black,line width=0.25mm] (11.25,7.5) rectangle (11.5625,7.8125);;
    
    \draw[black,line width=0.25mm] (10.0,8.75) rectangle (11.25,10.0);;
    
    \draw[black,line width=0.25mm] (10.625,8.125) rectangle (11.25,8.75);;
    
    \draw[black,line width=0.25mm] (10.9375,7.8125) rectangle (11.25,8.125);;
    
    \draw[black,line width=0.25mm] (10.9375,7.5) rectangle (11.25,7.8125);;
    
    \draw[black,line width=0.25mm] (10.625,7.8125) rectangle (10.9375,8.125);;
    
    \draw[black,line width=0.25mm] (10.625,7.5) rectangle (10.9375,7.8125);;
    
    \draw[black,line width=0.25mm] (10.0,8.125) rectangle (10.625,8.75);;
    
    \draw[black,line width=0.25mm] (10.3125,7.8125) rectangle (10.625,8.125);;
    
    \draw[black,line width=0.25mm] (10.3125,7.5) rectangle (10.625,7.8125);;
    
    \draw[black,line width=0.25mm] (10.0,7.8125) rectangle (10.3125,8.125);;
    
    \draw[black,line width=0.25mm] (10.0,7.5) rectangle (10.3125,7.8125);;
    
    \draw[black,line width=0.25mm] (12.1875,7.1875) rectangle (12.5,7.5);;
    
    \draw[black,line width=0.25mm] (12.1875,6.875) rectangle (12.5,7.1875);;
    
    \draw[black,line width=0.25mm] (11.875,7.1875) rectangle (12.1875,7.5);;
    
    \draw[black,line width=0.25mm] (11.875,6.875) rectangle (12.1875,7.1875);;
    
    \draw[black,line width=0.25mm] (11.875,6.25) rectangle (12.5,6.875);;
    
    \draw[black,line width=0.25mm] (11.25,6.875) rectangle (11.875,7.5);;
    
    \draw[black,line width=0.25mm] (11.25,6.25) rectangle (11.875,6.875);;
    
    \draw[black,line width=0.25mm] (11.25,5.0) rectangle (12.5,6.25);;
    
    \draw[black,line width=0.25mm] (10.0,6.25) rectangle (11.25,7.5);;
    
    \draw[black,line width=0.25mm] (10.0,5.0) rectangle (11.25,6.25);;
    
    \draw[black,line width=0.25mm] (13.75,3.75) rectangle (15.0,5.0);;
    
    \draw[black,line width=0.25mm] (13.75,2.5) rectangle (15.0,3.75);;
    
    \draw[black,line width=0.25mm] (13.125,4.375) rectangle (13.75,5.0);;
    
    \draw[black,line width=0.25mm] (13.125,3.75) rectangle (13.75,4.375);;
    
    \draw[black,line width=0.25mm] (12.8125,4.6875) rectangle (13.125,5.0);;
    
    \draw[black,line width=0.25mm] (12.8125,4.375) rectangle (13.125,4.6875);;
    
    \draw[black,line width=0.25mm] (12.5,4.6875) rectangle (12.8125,5.0);;
    
    \draw[black,line width=0.25mm] (12.5,4.375) rectangle (12.8125,4.6875);;
    
    \draw[black,line width=0.25mm] (12.8125,4.0625) rectangle (13.125,4.375);;
    
    \draw[black,line width=0.25mm] (12.8125,3.75) rectangle (13.125,4.0625);;
    
    \draw[black,line width=0.25mm] (12.5,4.0625) rectangle (12.8125,4.375);;
    
    \draw[black,line width=0.25mm] (12.5,3.75) rectangle (12.8125,4.0625);;
    
    \draw[black,line width=0.25mm] (12.5,2.5) rectangle (13.75,3.75);;
    
    \draw[black,line width=0.25mm] (12.5,0.0) rectangle (15.0,2.5);;
    
    \draw[black,line width=0.25mm] (11.875,4.375) rectangle (12.5,5.0);;
    
    \draw[black,line width=0.25mm] (12.1875,4.0625) rectangle (12.5,4.375);;
    
    \draw[black,line width=0.25mm] (12.1875,3.75) rectangle (12.5,4.0625);;
    
    \draw[black,line width=0.25mm] (11.875,4.0625) rectangle (12.1875,4.375);;
    
    \draw[black,line width=0.25mm] (11.875,3.75) rectangle (12.1875,4.0625);;
    
    \draw[black,line width=0.25mm] (11.25,4.375) rectangle (11.875,5.0);;
    
    \draw[black,line width=0.25mm] (11.5625,4.0625) rectangle (11.875,4.375);;
    
    \draw[black,line width=0.25mm] (11.5625,3.75) rectangle (11.875,4.0625);;
    
    \draw[black,line width=0.25mm] (11.25,4.0625) rectangle (11.5625,4.375);;
    
    \draw[black,line width=0.25mm] (11.25,3.75) rectangle (11.5625,4.0625);;
    
    \draw[black,line width=0.25mm] (11.875,3.125) rectangle (12.5,3.75);;
    
    \draw[black,line width=0.25mm] (11.875,2.5) rectangle (12.5,3.125);;
    
    \draw[black,line width=0.25mm] (11.5625,3.4375) rectangle (11.875,3.75);;
    
    \draw[black,line width=0.25mm] (11.5625,3.125) rectangle (11.875,3.4375);;
    
    \draw[black,line width=0.25mm] (11.25,3.4375) rectangle (11.5625,3.75);;
    
    \draw[black,line width=0.25mm] (11.25,3.125) rectangle (11.5625,3.4375);;
    
    \draw[black,line width=0.25mm] (11.25,2.5) rectangle (11.875,3.125);;
    
    \draw[black,line width=0.25mm] (10.0,3.75) rectangle (11.25,5.0);;
    
    \draw[black,line width=0.25mm] (10.9375,3.4375) rectangle (11.25,3.75);;
    
    \draw[black,line width=0.25mm] (10.9375,3.125) rectangle (11.25,3.4375);;
    
    \draw[black,line width=0.25mm] (10.625,3.4375) rectangle (10.9375,3.75);;
    
    \draw[black,line width=0.25mm] (10.625,3.125) rectangle (10.9375,3.4375);;
    
    \draw[black,line width=0.25mm] (10.625,2.5) rectangle (11.25,3.125);;
    
    \draw[black,line width=0.25mm] (10.3125,3.4375) rectangle (10.625,3.75);;
    
    \draw[black,line width=0.25mm] (10.3125,3.125) rectangle (10.625,3.4375);;
    
    \draw[black,line width=0.25mm] (10.0,3.4375) rectangle (10.3125,3.75);;
    
    \draw[black,line width=0.25mm] (10.0,3.125) rectangle (10.3125,3.4375);;
    
    \draw[black,line width=0.25mm] (10.0,2.5) rectangle (10.625,3.125);;
    
    \draw[black,line width=0.25mm] (10.0,0.0) rectangle (12.5,2.5);;
    
    \draw[black,line width=0.25mm] (8.75,18.75) rectangle (10.0,20.0);;
    
    \draw[black,line width=0.25mm] (9.375,18.125) rectangle (10.0,18.75);;
    
    \draw[black,line width=0.25mm] (9.6875,17.8125) rectangle (10.0,18.125);;
    
    \draw[black,line width=0.25mm] (9.6875,17.5) rectangle (10.0,17.8125);;
    
    \draw[black,line width=0.25mm] (9.375,17.8125) rectangle (9.6875,18.125);;
    
    \draw[black,line width=0.25mm] (9.375,17.5) rectangle (9.6875,17.8125);;
    
    \draw[black,line width=0.25mm] (8.75,18.125) rectangle (9.375,18.75);;
    
    \draw[black,line width=0.25mm] (9.0625,17.8125) rectangle (9.375,18.125);;
    
    \draw[black,line width=0.25mm] (9.0625,17.5) rectangle (9.375,17.8125);;
    
    \draw[black,line width=0.25mm] (8.75,17.8125) rectangle (9.0625,18.125);;
    
    \draw[black,line width=0.25mm] (8.75,17.5) rectangle (9.0625,17.8125);;
    
    \draw[black,line width=0.25mm] (7.5,18.75) rectangle (8.75,20.0);;
    
    \draw[black,line width=0.25mm] (8.125,18.125) rectangle (8.75,18.75);;
    
    \draw[black,line width=0.25mm] (8.4375,17.8125) rectangle (8.75,18.125);;
    
    \draw[black,line width=0.25mm] (8.4375,17.5) rectangle (8.75,17.8125);;
    
    \draw[black,line width=0.25mm] (8.125,17.8125) rectangle (8.4375,18.125);;
    
    \draw[black,line width=0.25mm] (8.125,17.5) rectangle (8.4375,17.8125);;
    
    \draw[black,line width=0.25mm] (7.5,18.125) rectangle (8.125,18.75);;
    
    \draw[black,line width=0.25mm] (7.8125,17.8125) rectangle (8.125,18.125);;
    
    \draw[black,line width=0.25mm] (7.8125,17.5) rectangle (8.125,17.8125);;
    
    \draw[black,line width=0.25mm] (7.5,17.8125) rectangle (7.8125,18.125);;
    
    \draw[black,line width=0.25mm] (7.5,17.5) rectangle (7.8125,17.8125);;
    
    \draw[black,line width=0.25mm] (7.5,15.0) rectangle (10.0,17.5);;
    
    \draw[black,line width=0.25mm] (6.25,18.75) rectangle (7.5,20.0);;
    
    \draw[black,line width=0.25mm] (6.875,18.125) rectangle (7.5,18.75);;
    
    \draw[black,line width=0.25mm] (7.1875,17.8125) rectangle (7.5,18.125);;
    
    \draw[black,line width=0.25mm] (7.1875,17.5) rectangle (7.5,17.8125);;
    
    \draw[black,line width=0.25mm] (6.875,17.8125) rectangle (7.1875,18.125);;
    
    \draw[black,line width=0.25mm] (6.875,17.5) rectangle (7.1875,17.8125);;
    
    \draw[black,line width=0.25mm] (6.25,18.125) rectangle (6.875,18.75);;
    
    \draw[black,line width=0.25mm] (6.5625,17.8125) rectangle (6.875,18.125);;
    
    \draw[black,line width=0.25mm] (6.5625,17.5) rectangle (6.875,17.8125);;
    
    \draw[black,line width=0.25mm] (6.25,17.8125) rectangle (6.5625,18.125);;
    
    \draw[black,line width=0.25mm] (6.25,17.5) rectangle (6.5625,17.8125);;
    
    \draw[black,line width=0.25mm] (5.0,18.75) rectangle (6.25,20.0);;
    
    \draw[black,line width=0.25mm] (5.0,17.5) rectangle (6.25,18.75);;
    
    \draw[black,line width=0.25mm] (6.875,16.875) rectangle (7.5,17.5);;
    
    \draw[black,line width=0.25mm] (6.875,16.25) rectangle (7.5,16.875);;
    
    \draw[black,line width=0.25mm] (6.5625,17.1875) rectangle (6.875,17.5);;
    
    \draw[black,line width=0.25mm] (6.5625,16.875) rectangle (6.875,17.1875);;
    
    \draw[black,line width=0.25mm] (6.25,17.1875) rectangle (6.5625,17.5);;
    
    \draw[black,line width=0.25mm] (6.25,16.875) rectangle (6.5625,17.1875);;
    
    \draw[black,line width=0.25mm] (6.25,16.25) rectangle (6.875,16.875);;
    
    \draw[black,line width=0.25mm] (6.25,15.0) rectangle (7.5,16.25);;
    
    \draw[black,line width=0.25mm] (5.9375,17.1875) rectangle (6.25,17.5);;
    
    \draw[black,line width=0.25mm] (5.9375,16.875) rectangle (6.25,17.1875);;
    
    \draw[black,line width=0.25mm] (5.625,17.1875) rectangle (5.9375,17.5);;
    
    \draw[black,line width=0.25mm] (5.625,16.875) rectangle (5.9375,17.1875);;
    
    \draw[black,line width=0.25mm] (5.625,16.25) rectangle (6.25,16.875);;
    
    \draw[black,line width=0.25mm] (5.3125,17.1875) rectangle (5.625,17.5);;
    
    \draw[black,line width=0.25mm] (5.3125,16.875) rectangle (5.625,17.1875);;
    
    \draw[black,line width=0.25mm] (5.0,17.1875) rectangle (5.3125,17.5);;
    
    \draw[black,line width=0.25mm] (5.0,16.875) rectangle (5.3125,17.1875);;
    
    \draw[black,line width=0.25mm] (5.0,16.25) rectangle (5.625,16.875);;
    
    \draw[black,line width=0.25mm] (5.0,15.0) rectangle (6.25,16.25);;
    
    \draw[black,line width=0.25mm] (8.75,13.75) rectangle (10.0,15.0);;
    
    \draw[black,line width=0.25mm] (8.75,12.5) rectangle (10.0,13.75);;
    
    \draw[black,line width=0.25mm] (7.5,13.75) rectangle (8.75,15.0);;
    
    \draw[black,line width=0.25mm] (8.125,13.125) rectangle (8.75,13.75);;
    
    \draw[black,line width=0.25mm] (8.125,12.5) rectangle (8.75,13.125);;
    
    \draw[black,line width=0.25mm] (7.5,13.125) rectangle (8.125,13.75);;
    
    \draw[black,line width=0.25mm] (7.8125,12.8125) rectangle (8.125,13.125);;
    
    \draw[black,line width=0.25mm] (7.8125,12.5) rectangle (8.125,12.8125);;
    
    \draw[black,line width=0.25mm] (7.5,12.8125) rectangle (7.8125,13.125);;
    
    \draw[black,line width=0.25mm] (7.5,12.5) rectangle (7.8125,12.8125);;
    
    \draw[black,line width=0.25mm] (8.75,11.25) rectangle (10.0,12.5);;
    
    \draw[black,line width=0.25mm] (8.75,10.0) rectangle (10.0,11.25);;
    
    \draw[black,line width=0.25mm] (8.125,11.875) rectangle (8.75,12.5);;
    
    \draw[black,line width=0.25mm] (8.125,11.25) rectangle (8.75,11.875);;
    
    \draw[black,line width=0.25mm] (7.8125,12.1875) rectangle (8.125,12.5);;
    
    \draw[black,line width=0.25mm] (7.8125,11.875) rectangle (8.125,12.1875);;
    
    \draw[black,line width=0.25mm] (7.5,12.1875) rectangle (7.8125,12.5);;
    
    \draw[black,line width=0.25mm] (7.5,11.875) rectangle (7.8125,12.1875);;
    
    \draw[black,line width=0.25mm] (7.8125,11.5625) rectangle (8.125,11.875);;
    
    \draw[black,line width=0.25mm] (7.8125,11.25) rectangle (8.125,11.5625);;
    
    \draw[black,line width=0.25mm] (7.5,11.5625) rectangle (7.8125,11.875);;
    
    \draw[black,line width=0.25mm] (7.5,11.25) rectangle (7.8125,11.5625);;
    
    \draw[black,line width=0.25mm] (8.125,10.625) rectangle (8.75,11.25);;
    
    \draw[black,line width=0.25mm] (8.125,10.0) rectangle (8.75,10.625);;
    
    \draw[black,line width=0.25mm] (7.8125,10.9375) rectangle (8.125,11.25);;
    
    \draw[black,line width=0.25mm] (7.8125,10.625) rectangle (8.125,10.9375);;
    
    \draw[black,line width=0.25mm] (7.5,10.9375) rectangle (7.8125,11.25);;
    
    \draw[black,line width=0.25mm] (7.5,10.625) rectangle (7.8125,10.9375);;
    
    \draw[black,line width=0.25mm] (7.8125,10.3125) rectangle (8.125,10.625);;
    
    \draw[black,line width=0.25mm] (7.8125,10.0) rectangle (8.125,10.3125);;
    
    \draw[black,line width=0.25mm] (7.5,10.3125) rectangle (7.8125,10.625);;
    
    \draw[black,line width=0.25mm] (7.5,10.0) rectangle (7.8125,10.3125);;
    
    \draw[black,line width=0.25mm] (6.25,13.75) rectangle (7.5,15.0);;
    
    \draw[black,line width=0.25mm] (6.875,13.125) rectangle (7.5,13.75);;
    
    \draw[black,line width=0.25mm] (7.1875,12.8125) rectangle (7.5,13.125);;
    
    \draw[black,line width=0.25mm] (7.1875,12.5) rectangle (7.5,12.8125);;
    
    \draw[black,line width=0.25mm] (6.875,12.8125) rectangle (7.1875,13.125);;
    
    \draw[black,line width=0.25mm] (6.875,12.5) rectangle (7.1875,12.8125);;
    
    \draw[black,line width=0.25mm] (6.5625,13.4375) rectangle (6.875,13.75);;
    
    \draw[black,line width=0.25mm] (6.5625,13.125) rectangle (6.875,13.4375);;
    
    \draw[black,line width=0.25mm] (6.25,13.4375) rectangle (6.5625,13.75);;
    
    \draw[black,line width=0.25mm] (6.25,13.125) rectangle (6.5625,13.4375);;
    
    \draw[black,line width=0.25mm] (6.5625,12.8125) rectangle (6.875,13.125);;
    
    \draw[black,line width=0.25mm] (6.5625,12.5) rectangle (6.875,12.8125);;
    
    \draw[black,line width=0.25mm] (6.25,12.8125) rectangle (6.5625,13.125);;
    
    \draw[black,line width=0.25mm] (6.25,12.5) rectangle (6.5625,12.8125);;
    
    \draw[black,line width=0.25mm] (5.0,13.75) rectangle (6.25,15.0);;
    
    \draw[black,line width=0.25mm] (5.9375,13.4375) rectangle (6.25,13.75);;
    
    \draw[black,line width=0.25mm] (5.9375,13.125) rectangle (6.25,13.4375);;
    
    \draw[black,line width=0.25mm] (5.625,13.4375) rectangle (5.9375,13.75);;
    
    \draw[black,line width=0.25mm] (5.625,13.125) rectangle (5.9375,13.4375);;
    
    \draw[black,line width=0.25mm] (5.625,12.5) rectangle (6.25,13.125);;
    
    \draw[black,line width=0.25mm] (5.3125,13.4375) rectangle (5.625,13.75);;
    
    \draw[black,line width=0.25mm] (5.3125,13.125) rectangle (5.625,13.4375);;
    
    \draw[black,line width=0.25mm] (5.0,13.4375) rectangle (5.3125,13.75);;
    
    \draw[black,line width=0.25mm] (5.0,13.125) rectangle (5.3125,13.4375);;
    
    \draw[black,line width=0.25mm] (5.3125,12.8125) rectangle (5.625,13.125);;
    
    \draw[black,line width=0.25mm] (5.3125,12.5) rectangle (5.625,12.8125);;
    
    \draw[black,line width=0.25mm] (5.0,12.8125) rectangle (5.3125,13.125);;
    
    \draw[black,line width=0.25mm] (5.0,12.5) rectangle (5.3125,12.8125);;
    
    \draw[black,line width=0.25mm] (5.0,10.0) rectangle (7.5,12.5);;
    
    \draw[black,line width=0.25mm] (2.5,17.5) rectangle (5.0,20.0);;
    
    \draw[black,line width=0.25mm] (4.6875,17.1875) rectangle (5.0,17.5);;
    
    \draw[black,line width=0.25mm] (4.6875,16.875) rectangle (5.0,17.1875);;
    
    \draw[black,line width=0.25mm] (4.375,17.1875) rectangle (4.6875,17.5);;
    
    \draw[black,line width=0.25mm] (4.375,16.875) rectangle (4.6875,17.1875);;
    
    \draw[black,line width=0.25mm] (4.375,16.25) rectangle (5.0,16.875);;
    
    \draw[black,line width=0.25mm] (4.0625,17.1875) rectangle (4.375,17.5);;
    
    \draw[black,line width=0.25mm] (4.0625,16.875) rectangle (4.375,17.1875);;
    
    \draw[black,line width=0.25mm] (3.75,17.1875) rectangle (4.0625,17.5);;
    
    \draw[black,line width=0.25mm] (3.75,16.875) rectangle (4.0625,17.1875);;
    
    \draw[black,line width=0.25mm] (4.0625,16.5625) rectangle (4.375,16.875);;
    
    \draw[black,line width=0.25mm] (4.0625,16.25) rectangle (4.375,16.5625);;
    
    \draw[black,line width=0.25mm] (3.75,16.5625) rectangle (4.0625,16.875);;
    
    \draw[black,line width=0.25mm] (3.75,16.25) rectangle (4.0625,16.5625);;
    
    \draw[black,line width=0.25mm] (3.75,15.0) rectangle (5.0,16.25);;
    
    \draw[black,line width=0.25mm] (3.125,16.875) rectangle (3.75,17.5);;
    
    \draw[black,line width=0.25mm] (3.4375,16.5625) rectangle (3.75,16.875);;
    
    \draw[black,line width=0.25mm] (3.4375,16.25) rectangle (3.75,16.5625);;
    
    \draw[black,line width=0.25mm] (3.125,16.5625) rectangle (3.4375,16.875);;
    
    \draw[black,line width=0.25mm] (3.125,16.25) rectangle (3.4375,16.5625);;
    
    \draw[black,line width=0.25mm] (2.5,16.875) rectangle (3.125,17.5);;
    
    \draw[black,line width=0.25mm] (2.8125,16.5625) rectangle (3.125,16.875);;
    
    \draw[black,line width=0.25mm] (2.8125,16.25) rectangle (3.125,16.5625);;
    
    \draw[black,line width=0.25mm] (2.5,16.5625) rectangle (2.8125,16.875);;
    
    \draw[black,line width=0.25mm] (2.5,16.25) rectangle (2.8125,16.5625);;
    
    \draw[black,line width=0.25mm] (2.5,15.0) rectangle (3.75,16.25);;
    
    \draw[black,line width=0.25mm] (0.0,17.5) rectangle (2.5,20.0);;
    
    \draw[black,line width=0.25mm] (1.875,16.875) rectangle (2.5,17.5);;
    
    \draw[black,line width=0.25mm] (2.1875,16.5625) rectangle (2.5,16.875);;
    
    \draw[black,line width=0.25mm] (2.1875,16.25) rectangle (2.5,16.5625);;
    
    \draw[black,line width=0.25mm] (1.875,16.5625) rectangle (2.1875,16.875);;
    
    \draw[black,line width=0.25mm] (1.875,16.25) rectangle (2.1875,16.5625);;
    
    \draw[black,line width=0.25mm] (1.25,16.875) rectangle (1.875,17.5);;
    
    \draw[black,line width=0.25mm] (1.5625,16.5625) rectangle (1.875,16.875);;
    
    \draw[black,line width=0.25mm] (1.5625,16.25) rectangle (1.875,16.5625);;
    
    \draw[black,line width=0.25mm] (1.25,16.5625) rectangle (1.5625,16.875);;
    
    \draw[black,line width=0.25mm] (1.25,16.25) rectangle (1.5625,16.5625);;
    
    \draw[black,line width=0.25mm] (1.25,15.0) rectangle (2.5,16.25);;
    
    \draw[black,line width=0.25mm] (0.625,16.875) rectangle (1.25,17.5);;
    
    \draw[black,line width=0.25mm] (0.9375,16.5625) rectangle (1.25,16.875);;
    
    \draw[black,line width=0.25mm] (0.9375,16.25) rectangle (1.25,16.5625);;
    
    \draw[black,line width=0.25mm] (0.625,16.5625) rectangle (0.9375,16.875);;
    
    \draw[black,line width=0.25mm] (0.625,16.25) rectangle (0.9375,16.5625);;
    
    \draw[black,line width=0.25mm] (0.0,16.875) rectangle (0.625,17.5);;
    
    \draw[black,line width=0.25mm] (0.3125,16.5625) rectangle (0.625,16.875);;
    
    \draw[black,line width=0.25mm] (0.3125,16.25) rectangle (0.625,16.5625);;
    
    \draw[black,line width=0.25mm] (0.0,16.5625) rectangle (0.3125,16.875);;
    
    \draw[black,line width=0.25mm] (0.0,16.25) rectangle (0.3125,16.5625);;
    
    \draw[black,line width=0.25mm] (0.0,15.0) rectangle (1.25,16.25);;
    
    \draw[black,line width=0.25mm] (3.75,13.75) rectangle (5.0,15.0);;
    
    \draw[black,line width=0.25mm] (4.375,13.125) rectangle (5.0,13.75);;
    
    \draw[black,line width=0.25mm] (4.6875,12.8125) rectangle (5.0,13.125);;
    
    \draw[black,line width=0.25mm] (4.6875,12.5) rectangle (5.0,12.8125);;
    
    \draw[black,line width=0.25mm] (4.375,12.8125) rectangle (4.6875,13.125);;
    
    \draw[black,line width=0.25mm] (4.375,12.5) rectangle (4.6875,12.8125);;
    
    \draw[black,line width=0.25mm] (3.75,13.125) rectangle (4.375,13.75);;
    
    \draw[black,line width=0.25mm] (3.75,12.5) rectangle (4.375,13.125);;
    
    \draw[black,line width=0.25mm] (2.5,13.75) rectangle (3.75,15.0);;
    
    \draw[black,line width=0.25mm] (2.5,12.5) rectangle (3.75,13.75);;
    
    \draw[black,line width=0.25mm] (4.6875,12.1875) rectangle (5.0,12.5);;
    
    \draw[black,line width=0.25mm] (4.6875,11.875) rectangle (5.0,12.1875);;
    
    \draw[black,line width=0.25mm] (4.375,12.1875) rectangle (4.6875,12.5);;
    
    \draw[black,line width=0.25mm] (4.375,11.875) rectangle (4.6875,12.1875);;
    
    \draw[black,line width=0.25mm] (4.375,11.25) rectangle (5.0,11.875);;
    
    \draw[black,line width=0.25mm] (4.0625,12.1875) rectangle (4.375,12.5);;
    
    \draw[black,line width=0.25mm] (4.0625,11.875) rectangle (4.375,12.1875);;
    
    \draw[black,line width=0.25mm] (3.75,12.1875) rectangle (4.0625,12.5);;
    
    \draw[black,line width=0.25mm] (3.75,11.875) rectangle (4.0625,12.1875);;
    
    \draw[black,line width=0.25mm] (4.0625,11.5625) rectangle (4.375,11.875);;
    
    \draw[black,line width=0.25mm] (4.0625,11.25) rectangle (4.375,11.5625);;
    
    \draw[black,line width=0.25mm] (3.75,11.5625) rectangle (4.0625,11.875);;
    
    \draw[black,line width=0.25mm] (3.75,11.25) rectangle (4.0625,11.5625);;
    
    \draw[black,line width=0.25mm] (3.75,10.0) rectangle (5.0,11.25);;
    
    \draw[black,line width=0.25mm] (3.125,11.875) rectangle (3.75,12.5);;
    
    \draw[black,line width=0.25mm] (3.4375,11.5625) rectangle (3.75,11.875);;
    
    \draw[black,line width=0.25mm] (3.4375,11.25) rectangle (3.75,11.5625);;
    
    \draw[black,line width=0.25mm] (3.125,11.5625) rectangle (3.4375,11.875);;
    
    \draw[black,line width=0.25mm] (3.125,11.25) rectangle (3.4375,11.5625);;
    
    \draw[black,line width=0.25mm] (2.5,11.875) rectangle (3.125,12.5);;
    
    \draw[black,line width=0.25mm] (2.5,11.25) rectangle (3.125,11.875);;
    
    \draw[black,line width=0.25mm] (3.4375,10.9375) rectangle (3.75,11.25);;
    
    \draw[black,line width=0.25mm] (3.4375,10.625) rectangle (3.75,10.9375);;
    
    \draw[black,line width=0.25mm] (3.125,10.9375) rectangle (3.4375,11.25);;
    
    \draw[black,line width=0.25mm] (3.125,10.625) rectangle (3.4375,10.9375);;
    
    \draw[black,line width=0.25mm] (3.4375,10.3125) rectangle (3.75,10.625);;
    
    \draw[black,line width=0.25mm] (3.4375,10.0) rectangle (3.75,10.3125);;
    
    \draw[black,line width=0.25mm] (3.125,10.3125) rectangle (3.4375,10.625);;
    
    \draw[black,line width=0.25mm] (3.125,10.0) rectangle (3.4375,10.3125);;
    
    \draw[black,line width=0.25mm] (2.5,10.625) rectangle (3.125,11.25);;
    
    \draw[black,line width=0.25mm] (2.8125,10.3125) rectangle (3.125,10.625);;
    
    \draw[black,line width=0.25mm] (2.8125,10.0) rectangle (3.125,10.3125);;
    
    \draw[black,line width=0.25mm] (2.5,10.3125) rectangle (2.8125,10.625);;
    
    \draw[black,line width=0.25mm] (2.5,10.0) rectangle (2.8125,10.3125);;
    
    \draw[black,line width=0.25mm] (0.0,12.5) rectangle (2.5,15.0);;
    
    \draw[black,line width=0.25mm] (0.0,10.0) rectangle (2.5,12.5);;
    
    \draw[black,line width=0.25mm] (8.75,8.75) rectangle (10.0,10.0);;
    
    \draw[black,line width=0.25mm] (9.375,8.125) rectangle (10.0,8.75);;
    
    \draw[black,line width=0.25mm] (9.6875,7.8125) rectangle (10.0,8.125);;
    
    \draw[black,line width=0.25mm] (9.6875,7.5) rectangle (10.0,7.8125);;
    
    \draw[black,line width=0.25mm] (9.375,7.8125) rectangle (9.6875,8.125);;
    
    \draw[black,line width=0.25mm] (9.375,7.5) rectangle (9.6875,7.8125);;
    
    \draw[black,line width=0.25mm] (8.75,8.125) rectangle (9.375,8.75);;
    
    \draw[black,line width=0.25mm] (9.0625,7.8125) rectangle (9.375,8.125);;
    
    \draw[black,line width=0.25mm] (9.0625,7.5) rectangle (9.375,7.8125);;
    
    \draw[black,line width=0.25mm] (8.75,7.8125) rectangle (9.0625,8.125);;
    
    \draw[black,line width=0.25mm] (8.75,7.5) rectangle (9.0625,7.8125);;
    
    \draw[black,line width=0.25mm] (8.125,9.375) rectangle (8.75,10.0);;
    
    \draw[black,line width=0.25mm] (8.125,8.75) rectangle (8.75,9.375);;
    
    \draw[black,line width=0.25mm] (7.8125,9.6875) rectangle (8.125,10.0);;
    
    \draw[black,line width=0.25mm] (7.8125,9.375) rectangle (8.125,9.6875);;
    
    \draw[black,line width=0.25mm] (7.5,9.6875) rectangle (7.8125,10.0);;
    
    \draw[black,line width=0.25mm] (7.5,9.375) rectangle (7.8125,9.6875);;
    
    \draw[black,line width=0.25mm] (7.8125,9.0625) rectangle (8.125,9.375);;
    
    \draw[black,line width=0.25mm] (7.8125,8.75) rectangle (8.125,9.0625);;
    
    \draw[black,line width=0.25mm] (7.5,9.0625) rectangle (7.8125,9.375);;
    
    \draw[black,line width=0.25mm] (7.5,8.75) rectangle (7.8125,9.0625);;
    
    \draw[black,line width=0.25mm] (8.4375,8.4375) rectangle (8.75,8.75);;
    
    \draw[black,line width=0.25mm] (8.4375,8.125) rectangle (8.75,8.4375);;
    
    \draw[black,line width=0.25mm] (8.125,8.4375) rectangle (8.4375,8.75);;
    
    \draw[black,line width=0.25mm] (8.125,8.125) rectangle (8.4375,8.4375);;
    
    \draw[black,line width=0.25mm] (8.4375,7.8125) rectangle (8.75,8.125);;
    
    \draw[black,line width=0.25mm] (8.4375,7.5) rectangle (8.75,7.8125);;
    
    \draw[black,line width=0.25mm] (8.125,7.8125) rectangle (8.4375,8.125);;
    
    \draw[black,line width=0.25mm] (8.125,7.5) rectangle (8.4375,7.8125);;
    
    \draw[black,line width=0.25mm] (7.8125,8.4375) rectangle (8.125,8.75);;
    
    \draw[black,line width=0.25mm] (7.8125,8.125) rectangle (8.125,8.4375);;
    
    \draw[black,line width=0.25mm] (7.5,8.4375) rectangle (7.8125,8.75);;
    
    \draw[black,line width=0.25mm] (7.5,8.125) rectangle (7.8125,8.4375);;
    
    \draw[black,line width=0.25mm] (7.8125,7.8125) rectangle (8.125,8.125);;
    
    \draw[black,line width=0.25mm] (7.8125,7.5) rectangle (8.125,7.8125);;
    
    \draw[black,line width=0.25mm] (7.5,7.8125) rectangle (7.8125,8.125);;
    
    \draw[black,line width=0.25mm] (7.5,7.5) rectangle (7.8125,7.8125);;
    
    \draw[black,line width=0.25mm] (8.75,6.25) rectangle (10.0,7.5);;
    
    \draw[black,line width=0.25mm] (8.75,5.0) rectangle (10.0,6.25);;
    
    \draw[black,line width=0.25mm] (8.125,6.875) rectangle (8.75,7.5);;
    
    \draw[black,line width=0.25mm] (8.125,6.25) rectangle (8.75,6.875);;
    
    \draw[black,line width=0.25mm] (7.8125,7.1875) rectangle (8.125,7.5);;
    
    \draw[black,line width=0.25mm] (7.8125,6.875) rectangle (8.125,7.1875);;
    
    \draw[black,line width=0.25mm] (7.5,7.1875) rectangle (7.8125,7.5);;
    
    \draw[black,line width=0.25mm] (7.5,6.875) rectangle (7.8125,7.1875);;
    
    \draw[black,line width=0.25mm] (7.5,6.25) rectangle (8.125,6.875);;
    
    \draw[black,line width=0.25mm] (7.5,5.0) rectangle (8.75,6.25);;
    
    \draw[black,line width=0.25mm] (5.0,7.5) rectangle (7.5,10.0);;
    
    \draw[black,line width=0.25mm] (7.1875,7.1875) rectangle (7.5,7.5);;
    
    \draw[black,line width=0.25mm] (7.1875,6.875) rectangle (7.5,7.1875);;
    
    \draw[black,line width=0.25mm] (6.875,7.1875) rectangle (7.1875,7.5);;
    
    \draw[black,line width=0.25mm] (6.875,6.875) rectangle (7.1875,7.1875);;
    
    \draw[black,line width=0.25mm] (6.875,6.25) rectangle (7.5,6.875);;
    
    \draw[black,line width=0.25mm] (6.5625,7.1875) rectangle (6.875,7.5);;
    
    \draw[black,line width=0.25mm] (6.5625,6.875) rectangle (6.875,7.1875);;
    
    \draw[black,line width=0.25mm] (6.25,7.1875) rectangle (6.5625,7.5);;
    
    \draw[black,line width=0.25mm] (6.25,6.875) rectangle (6.5625,7.1875);;
    
    \draw[black,line width=0.25mm] (6.5625,6.5625) rectangle (6.875,6.875);;
    
    \draw[black,line width=0.25mm] (6.5625,6.25) rectangle (6.875,6.5625);;
    
    \draw[black,line width=0.25mm] (6.25,6.5625) rectangle (6.5625,6.875);;
    
    \draw[black,line width=0.25mm] (6.25,6.25) rectangle (6.5625,6.5625);;
    
    \draw[black,line width=0.25mm] (6.25,5.0) rectangle (7.5,6.25);;
    
    \draw[black,line width=0.25mm] (5.625,6.875) rectangle (6.25,7.5);;
    
    \draw[black,line width=0.25mm] (5.9375,6.5625) rectangle (6.25,6.875);;
    
    \draw[black,line width=0.25mm] (5.9375,6.25) rectangle (6.25,6.5625);;
    
    \draw[black,line width=0.25mm] (5.625,6.5625) rectangle (5.9375,6.875);;
    
    \draw[black,line width=0.25mm] (5.625,6.25) rectangle (5.9375,6.5625);;
    
    \draw[black,line width=0.25mm] (5.0,6.875) rectangle (5.625,7.5);;
    
    \draw[black,line width=0.25mm] (5.0,6.25) rectangle (5.625,6.875);;
    
    \draw[black,line width=0.25mm] (5.9375,5.9375) rectangle (6.25,6.25);;
    
    \draw[black,line width=0.25mm] (5.9375,5.625) rectangle (6.25,5.9375);;
    
    \draw[black,line width=0.25mm] (5.625,5.9375) rectangle (5.9375,6.25);;
    
    \draw[black,line width=0.25mm] (5.625,5.625) rectangle (5.9375,5.9375);;
    
    \draw[black,line width=0.25mm] (5.625,5.0) rectangle (6.25,5.625);;
    
    \draw[black,line width=0.25mm] (5.3125,5.9375) rectangle (5.625,6.25);;
    
    \draw[black,line width=0.25mm] (5.3125,5.625) rectangle (5.625,5.9375);;
    
    \draw[black,line width=0.25mm] (5.0,5.9375) rectangle (5.3125,6.25);;
    
    \draw[black,line width=0.25mm] (5.0,5.625) rectangle (5.3125,5.9375);;
    
    \draw[black,line width=0.25mm] (5.3125,5.3125) rectangle (5.625,5.625);;
    
    \draw[black,line width=0.25mm] (5.3125,5.0) rectangle (5.625,5.3125);;
    
    \draw[black,line width=0.25mm] (5.0,5.3125) rectangle (5.3125,5.625);;
    
    \draw[black,line width=0.25mm] (5.0,5.0) rectangle (5.3125,5.3125);;
    
    \draw[black,line width=0.25mm] (8.75,3.75) rectangle (10.0,5.0);;
    
    \draw[black,line width=0.25mm] (9.6875,3.4375) rectangle (10.0,3.75);;
    
    \draw[black,line width=0.25mm] (9.6875,3.125) rectangle (10.0,3.4375);;
    
    \draw[black,line width=0.25mm] (9.375,3.4375) rectangle (9.6875,3.75);;
    
    \draw[black,line width=0.25mm] (9.375,3.125) rectangle (9.6875,3.4375);;
    
    \draw[black,line width=0.25mm] (9.6875,2.8125) rectangle (10.0,3.125);;
    
    \draw[black,line width=0.25mm] (9.6875,2.5) rectangle (10.0,2.8125);;
    
    \draw[black,line width=0.25mm] (9.375,2.8125) rectangle (9.6875,3.125);;
    
    \draw[black,line width=0.25mm] (9.375,2.5) rectangle (9.6875,2.8125);;
    
    \draw[black,line width=0.25mm] (8.75,3.125) rectangle (9.375,3.75);;
    
    \draw[black,line width=0.25mm] (9.0625,2.8125) rectangle (9.375,3.125);;
    
    \draw[black,line width=0.25mm] (9.0625,2.5) rectangle (9.375,2.8125);;
    
    \draw[black,line width=0.25mm] (8.75,2.8125) rectangle (9.0625,3.125);;
    
    \draw[black,line width=0.25mm] (8.75,2.5) rectangle (9.0625,2.8125);;
    
    \draw[black,line width=0.25mm] (7.5,3.75) rectangle (8.75,5.0);;
    
    \draw[black,line width=0.25mm] (8.125,3.125) rectangle (8.75,3.75);;
    
    \draw[black,line width=0.25mm] (8.4375,2.8125) rectangle (8.75,3.125);;
    
    \draw[black,line width=0.25mm] (8.4375,2.5) rectangle (8.75,2.8125);;
    
    \draw[black,line width=0.25mm] (8.125,2.8125) rectangle (8.4375,3.125);;
    
    \draw[black,line width=0.25mm] (8.125,2.5) rectangle (8.4375,2.8125);;
    
    \draw[black,line width=0.25mm] (7.5,3.125) rectangle (8.125,3.75);;
    
    \draw[black,line width=0.25mm] (7.8125,2.8125) rectangle (8.125,3.125);;
    
    \draw[black,line width=0.25mm] (7.8125,2.5) rectangle (8.125,2.8125);;
    
    \draw[black,line width=0.25mm] (7.5,2.8125) rectangle (7.8125,3.125);;
    
    \draw[black,line width=0.25mm] (7.5,2.5) rectangle (7.8125,2.8125);;
    
    \draw[black,line width=0.25mm] (7.5,0.0) rectangle (10.0,2.5);;
    
    \draw[black,line width=0.25mm] (6.25,3.75) rectangle (7.5,5.0);;
    
    \draw[black,line width=0.25mm] (6.875,3.125) rectangle (7.5,3.75);;
    
    \draw[black,line width=0.25mm] (7.1875,2.8125) rectangle (7.5,3.125);;
    
    \draw[black,line width=0.25mm] (7.1875,2.5) rectangle (7.5,2.8125);;
    
    \draw[black,line width=0.25mm] (6.875,2.8125) rectangle (7.1875,3.125);;
    
    \draw[black,line width=0.25mm] (6.875,2.5) rectangle (7.1875,2.8125);;
    
    \draw[black,line width=0.25mm] (6.25,3.125) rectangle (6.875,3.75);;
    
    \draw[black,line width=0.25mm] (6.5625,2.8125) rectangle (6.875,3.125);;
    
    \draw[black,line width=0.25mm] (6.5625,2.5) rectangle (6.875,2.8125);;
    
    \draw[black,line width=0.25mm] (6.25,2.8125) rectangle (6.5625,3.125);;
    
    \draw[black,line width=0.25mm] (6.25,2.5) rectangle (6.5625,2.8125);;
    
    \draw[black,line width=0.25mm] (5.0,3.75) rectangle (6.25,5.0);;
    
    \draw[black,line width=0.25mm] (5.625,3.125) rectangle (6.25,3.75);;
    
    \draw[black,line width=0.25mm] (5.9375,2.8125) rectangle (6.25,3.125);;
    
    \draw[black,line width=0.25mm] (5.9375,2.5) rectangle (6.25,2.8125);;
    
    \draw[black,line width=0.25mm] (5.625,2.8125) rectangle (5.9375,3.125);;
    
    \draw[black,line width=0.25mm] (5.625,2.5) rectangle (5.9375,2.8125);;
    
    \draw[black,line width=0.25mm] (5.0,3.125) rectangle (5.625,3.75);;
    
    \draw[black,line width=0.25mm] (5.3125,2.8125) rectangle (5.625,3.125);;
    
    \draw[black,line width=0.25mm] (5.3125,2.5) rectangle (5.625,2.8125);;
    
    \draw[black,line width=0.25mm] (5.0,2.8125) rectangle (5.3125,3.125);;
    
    \draw[black,line width=0.25mm] (5.0,2.5) rectangle (5.3125,2.8125);;
    
    \draw[black,line width=0.25mm] (5.0,0.0) rectangle (7.5,2.5);;
    
    \draw[black,line width=0.25mm] (3.75,8.75) rectangle (5.0,10.0);;
    
    \draw[black,line width=0.25mm] (3.75,7.5) rectangle (5.0,8.75);;
    
    \draw[black,line width=0.25mm] (3.125,9.375) rectangle (3.75,10.0);;
    
    \draw[black,line width=0.25mm] (3.125,8.75) rectangle (3.75,9.375);;
    
    \draw[black,line width=0.25mm] (2.8125,9.6875) rectangle (3.125,10.0);;
    
    \draw[black,line width=0.25mm] (2.8125,9.375) rectangle (3.125,9.6875);;
    
    \draw[black,line width=0.25mm] (2.5,9.6875) rectangle (2.8125,10.0);;
    
    \draw[black,line width=0.25mm] (2.5,9.375) rectangle (2.8125,9.6875);;
    
    \draw[black,line width=0.25mm] (2.8125,9.0625) rectangle (3.125,9.375);;
    
    \draw[black,line width=0.25mm] (2.8125,8.75) rectangle (3.125,9.0625);;
    
    \draw[black,line width=0.25mm] (2.5,9.0625) rectangle (2.8125,9.375);;
    
    \draw[black,line width=0.25mm] (2.5,8.75) rectangle (2.8125,9.0625);;
    
    \draw[black,line width=0.25mm] (3.125,8.125) rectangle (3.75,8.75);;
    
    \draw[black,line width=0.25mm] (3.125,7.5) rectangle (3.75,8.125);;
    
    \draw[black,line width=0.25mm] (2.8125,8.4375) rectangle (3.125,8.75);;
    
    \draw[black,line width=0.25mm] (2.8125,8.125) rectangle (3.125,8.4375);;
    
    \draw[black,line width=0.25mm] (2.5,8.4375) rectangle (2.8125,8.75);;
    
    \draw[black,line width=0.25mm] (2.5,8.125) rectangle (2.8125,8.4375);;
    
    \draw[black,line width=0.25mm] (2.8125,7.8125) rectangle (3.125,8.125);;
    
    \draw[black,line width=0.25mm] (2.8125,7.5) rectangle (3.125,7.8125);;
    
    \draw[black,line width=0.25mm] (2.5,7.8125) rectangle (2.8125,8.125);;
    
    \draw[black,line width=0.25mm] (2.5,7.5) rectangle (2.8125,7.8125);;
    
    \draw[black,line width=0.25mm] (3.75,6.25) rectangle (5.0,7.5);;
    
    \draw[black,line width=0.25mm] (4.375,5.625) rectangle (5.0,6.25);;
    
    \draw[black,line width=0.25mm] (4.6875,5.3125) rectangle (5.0,5.625);;
    
    \draw[black,line width=0.25mm] (4.6875,5.0) rectangle (5.0,5.3125);;
    
    \draw[black,line width=0.25mm] (4.375,5.3125) rectangle (4.6875,5.625);;
    
    \draw[black,line width=0.25mm] (4.375,5.0) rectangle (4.6875,5.3125);;
    
    \draw[black,line width=0.25mm] (3.75,5.625) rectangle (4.375,6.25);;
    
    \draw[black,line width=0.25mm] (3.75,5.0) rectangle (4.375,5.625);;
    
    \draw[black,line width=0.25mm] (3.125,6.875) rectangle (3.75,7.5);;
    
    \draw[black,line width=0.25mm] (3.125,6.25) rectangle (3.75,6.875);;
    
    \draw[black,line width=0.25mm] (2.8125,7.1875) rectangle (3.125,7.5);;
    
    \draw[black,line width=0.25mm] (2.8125,6.875) rectangle (3.125,7.1875);;
    
    \draw[black,line width=0.25mm] (2.5,7.1875) rectangle (2.8125,7.5);;
    
    \draw[black,line width=0.25mm] (2.5,6.875) rectangle (2.8125,7.1875);;
    
    \draw[black,line width=0.25mm] (2.8125,6.5625) rectangle (3.125,6.875);;
    
    \draw[black,line width=0.25mm] (2.8125,6.25) rectangle (3.125,6.5625);;
    
    \draw[black,line width=0.25mm] (2.5,6.5625) rectangle (2.8125,6.875);;
    
    \draw[black,line width=0.25mm] (2.5,6.25) rectangle (2.8125,6.5625);;
    
    \draw[black,line width=0.25mm] (3.125,5.625) rectangle (3.75,6.25);;
    
    \draw[black,line width=0.25mm] (3.125,5.0) rectangle (3.75,5.625);;
    
    \draw[black,line width=0.25mm] (2.8125,5.9375) rectangle (3.125,6.25);;
    
    \draw[black,line width=0.25mm] (2.8125,5.625) rectangle (3.125,5.9375);;
    
    \draw[black,line width=0.25mm] (2.5,5.9375) rectangle (2.8125,6.25);;
    
    \draw[black,line width=0.25mm] (2.5,5.625) rectangle (2.8125,5.9375);;
    
    \draw[black,line width=0.25mm] (2.8125,5.3125) rectangle (3.125,5.625);;
    
    \draw[black,line width=0.25mm] (2.8125,5.0) rectangle (3.125,5.3125);;
    
    \draw[black,line width=0.25mm] (2.5,5.3125) rectangle (2.8125,5.625);;
    
    \draw[black,line width=0.25mm] (2.5,5.0) rectangle (2.8125,5.3125);;
    
    \draw[black,line width=0.25mm] (0.0,7.5) rectangle (2.5,10.0);;
    
    \draw[black,line width=0.25mm] (0.0,5.0) rectangle (2.5,7.5);;
    
    \draw[black,line width=0.25mm] (4.6875,4.6875) rectangle (5.0,5.0);;
    
    \draw[black,line width=0.25mm] (4.6875,4.375) rectangle (5.0,4.6875);;
    
    \draw[black,line width=0.25mm] (4.375,4.6875) rectangle (4.6875,5.0);;
    
    \draw[black,line width=0.25mm] (4.375,4.375) rectangle (4.6875,4.6875);;
    
    \draw[black,line width=0.25mm] (4.375,3.75) rectangle (5.0,4.375);;
    
    \draw[black,line width=0.25mm] (4.0625,4.6875) rectangle (4.375,5.0);;
    
    \draw[black,line width=0.25mm] (4.0625,4.375) rectangle (4.375,4.6875);;
    
    \draw[black,line width=0.25mm] (3.75,4.6875) rectangle (4.0625,5.0);;
    
    \draw[black,line width=0.25mm] (3.75,4.375) rectangle (4.0625,4.6875);;
    
    \draw[black,line width=0.25mm] (4.0625,4.0625) rectangle (4.375,4.375);;
    
    \draw[black,line width=0.25mm] (4.0625,3.75) rectangle (4.375,4.0625);;
    
    \draw[black,line width=0.25mm] (3.75,4.0625) rectangle (4.0625,4.375);;
    
    \draw[black,line width=0.25mm] (3.75,3.75) rectangle (4.0625,4.0625);;
    
    \draw[black,line width=0.25mm] (4.6875,3.4375) rectangle (5.0,3.75);;
    
    \draw[black,line width=0.25mm] (4.6875,3.125) rectangle (5.0,3.4375);;
    
    \draw[black,line width=0.25mm] (4.375,3.4375) rectangle (4.6875,3.75);;
    
    \draw[black,line width=0.25mm] (4.375,3.125) rectangle (4.6875,3.4375);;
    
    \draw[black,line width=0.25mm] (4.6875,2.8125) rectangle (5.0,3.125);;
    
    \draw[black,line width=0.25mm] (4.6875,2.5) rectangle (5.0,2.8125);;
    
    \draw[black,line width=0.25mm] (4.375,2.8125) rectangle (4.6875,3.125);;
    
    \draw[black,line width=0.25mm] (4.375,2.5) rectangle (4.6875,2.8125);;
    
    \draw[black,line width=0.25mm] (4.0625,3.4375) rectangle (4.375,3.75);;
    
    \draw[black,line width=0.25mm] (4.0625,3.125) rectangle (4.375,3.4375);;
    
    \draw[black,line width=0.25mm] (3.75,3.4375) rectangle (4.0625,3.75);;
    
    \draw[black,line width=0.25mm] (3.75,3.125) rectangle (4.0625,3.4375);;
    
    \draw[black,line width=0.25mm] (3.75,2.5) rectangle (4.375,3.125);;
    
    \draw[black,line width=0.25mm] (3.4375,4.6875) rectangle (3.75,5.0);;
    
    \draw[black,line width=0.25mm] (3.4375,4.375) rectangle (3.75,4.6875);;
    
    \draw[black,line width=0.25mm] (3.125,4.6875) rectangle (3.4375,5.0);;
    
    \draw[black,line width=0.25mm] (3.125,4.375) rectangle (3.4375,4.6875);;
    
    \draw[black,line width=0.25mm] (3.4375,4.0625) rectangle (3.75,4.375);;
    
    \draw[black,line width=0.25mm] (3.4375,3.75) rectangle (3.75,4.0625);;
    
    \draw[black,line width=0.25mm] (3.125,4.0625) rectangle (3.4375,4.375);;
    
    \draw[black,line width=0.25mm] (3.125,3.75) rectangle (3.4375,4.0625);;
    
    \draw[black,line width=0.25mm] (2.8125,4.6875) rectangle (3.125,5.0);;
    
    \draw[black,line width=0.25mm] (2.8125,4.375) rectangle (3.125,4.6875);;
    
    \draw[black,line width=0.25mm] (2.5,4.6875) rectangle (2.8125,5.0);;
    
    \draw[black,line width=0.25mm] (2.5,4.375) rectangle (2.8125,4.6875);;
    
    \draw[black,line width=0.25mm] (2.5,3.75) rectangle (3.125,4.375);;
    
    \draw[black,line width=0.25mm] (3.4375,3.4375) rectangle (3.75,3.75);;
    
    \draw[black,line width=0.25mm] (3.4375,3.125) rectangle (3.75,3.4375);;
    
    \draw[black,line width=0.25mm] (3.125,3.4375) rectangle (3.4375,3.75);;
    
    \draw[black,line width=0.25mm] (3.125,3.125) rectangle (3.4375,3.4375);;
    
    \draw[black,line width=0.25mm] (3.4375,2.8125) rectangle (3.75,3.125);;
    
    \draw[black,line width=0.25mm] (3.4375,2.5) rectangle (3.75,2.8125);;
    
    \draw[black,line width=0.25mm] (3.125,2.8125) rectangle (3.4375,3.125);;
    
    \draw[black,line width=0.25mm] (3.125,2.5) rectangle (3.4375,2.8125);;
    
    \draw[black,line width=0.25mm] (2.5,3.125) rectangle (3.125,3.75);;
    
    \draw[black,line width=0.25mm] (2.8125,2.8125) rectangle (3.125,3.125);;
    
    \draw[black,line width=0.25mm] (2.8125,2.5) rectangle (3.125,2.8125);;
    
    \draw[black,line width=0.25mm] (2.5,2.8125) rectangle (2.8125,3.125);;
    
    \draw[black,line width=0.25mm] (2.5,2.5) rectangle (2.8125,2.8125);;
    
    \draw[black,line width=0.25mm] (2.5,0.0) rectangle (5.0,2.5);;
    
    \draw[black,line width=0.25mm] (1.25,3.75) rectangle (2.5,5.0);;
    
    \draw[black,line width=0.25mm] (1.875,3.125) rectangle (2.5,3.75);;
    
    \draw[black,line width=0.25mm] (2.1875,2.8125) rectangle (2.5,3.125);;
    
    \draw[black,line width=0.25mm] (2.1875,2.5) rectangle (2.5,2.8125);;
    
    \draw[black,line width=0.25mm] (1.875,2.8125) rectangle (2.1875,3.125);;
    
    \draw[black,line width=0.25mm] (1.875,2.5) rectangle (2.1875,2.8125);;
    
    \draw[black,line width=0.25mm] (1.25,3.125) rectangle (1.875,3.75);;
    
    \draw[black,line width=0.25mm] (1.25,2.5) rectangle (1.875,3.125);;
    
    \draw[black,line width=0.25mm] (0.0,3.75) rectangle (1.25,5.0);;
    
    \draw[black,line width=0.25mm] (0.0,2.5) rectangle (1.25,3.75);;
    
    \draw[black,line width=0.25mm] (2.1875,2.1875) rectangle (2.5,2.5);;
    
    \draw[black,line width=0.25mm] (2.1875,1.875) rectangle (2.5,2.1875);;
    
    \draw[black,line width=0.25mm] (1.875,2.1875) rectangle (2.1875,2.5);;
    
    \draw[black,line width=0.25mm] (1.875,1.875) rectangle (2.1875,2.1875);;
    
    \draw[black,line width=0.25mm] (1.875,1.25) rectangle (2.5,1.875);;
    
    \draw[black,line width=0.25mm] (1.5625,2.1875) rectangle (1.875,2.5);;
    
    \draw[black,line width=0.25mm] (1.5625,1.875) rectangle (1.875,2.1875);;
    
    \draw[black,line width=0.25mm] (1.25,2.1875) rectangle (1.5625,2.5);;
    
    \draw[black,line width=0.25mm] (1.25,1.875) rectangle (1.5625,2.1875);;
    
    \draw[black,line width=0.25mm] (1.5625,1.5625) rectangle (1.875,1.875);;
    
    \draw[black,line width=0.25mm] (1.5625,1.25) rectangle (1.875,1.5625);;
    
    \draw[black,line width=0.25mm] (1.25,1.5625) rectangle (1.5625,1.875);;
    
    \draw[black,line width=0.25mm] (1.25,1.25) rectangle (1.5625,1.5625);;
    
    \draw[black,line width=0.25mm] (1.25,0.0) rectangle (2.5,1.25);;
    
    \draw[black,line width=0.25mm] (0.625,1.875) rectangle (1.25,2.5);;
    
    \draw[black,line width=0.25mm] (0.9375,1.5625) rectangle (1.25,1.875);;
    
    \draw[black,line width=0.25mm] (0.9375,1.25) rectangle (1.25,1.5625);;
    
    \draw[black,line width=0.25mm] (0.625,1.5625) rectangle (0.9375,1.875);;
    
    \draw[black,line width=0.25mm] (0.625,1.25) rectangle (0.9375,1.5625);;
    
    \draw[black,line width=0.25mm] (0.0,1.875) rectangle (0.625,2.5);;
    
    \draw[black,line width=0.25mm] (0.0,1.25) rectangle (0.625,1.875);;
    
    \draw[black,line width=0.25mm] (0.9375,0.9375) rectangle (1.25,1.25);;
    
    \draw[black,line width=0.25mm] (0.9375,0.625) rectangle (1.25,0.9375);;
    
    \draw[black,line width=0.25mm] (0.625,0.9375) rectangle (0.9375,1.25);;
    
    \draw[black,line width=0.25mm] (0.625,0.625) rectangle (0.9375,0.9375);;
    
    \draw[black,line width=0.25mm] (0.9375,0.3125) rectangle (1.25,0.625);;
    
    \draw[black,line width=0.25mm] (0.9375,0.0) rectangle (1.25,0.3125);;
    
    \draw[black,line width=0.25mm] (0.625,0.3125) rectangle (0.9375,0.625);;
    
    \draw[black,line width=0.25mm] (0.625,0.0) rectangle (0.9375,0.3125);;
    
    \draw[black,line width=0.25mm] (0.0,0.625) rectangle (0.625,1.25);;
    
    \draw[black,line width=0.25mm] (0.3125,0.3125) rectangle (0.625,0.625);;
    
    \draw[black,line width=0.25mm] (0.3125,0.0) rectangle (0.625,0.3125);;
    
    \draw[black,line width=0.25mm] (0.0,0.3125) rectangle (0.3125,0.625);;
    
    \draw[black,line width=0.25mm] (0.0,0.0) rectangle (0.3125,0.3125);;

    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Informed Split Cells},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {cw_pol.png};
    
    \draw[black,line width=0.25mm] (19.6875,19.375) rectangle (20.0,20.0);;
    
    \draw[black,line width=0.25mm] (19.6875,18.75) rectangle (20.0,19.375);;
    
    \draw[black,line width=0.25mm] (19.375,19.375) rectangle (19.6875,20.0);;
    
    \draw[black,line width=0.25mm] (19.375,18.75) rectangle (19.6875,19.375);;
    
    \draw[black,line width=0.25mm] (19.375,17.5) rectangle (20.0,18.75);;
    
    \draw[black,line width=0.25mm] (19.0625,19.6875) rectangle (19.375,20.0);;
    
    \draw[black,line width=0.25mm] (19.0625,19.375) rectangle (19.375,19.6875);;
    
    \draw[black,line width=0.25mm] (18.75,19.6875) rectangle (19.0625,20.0);;
    
    \draw[black,line width=0.25mm] (18.75,19.375) rectangle (19.0625,19.6875);;
    
    \draw[black,line width=0.25mm] (19.0625,19.0625) rectangle (19.375,19.375);;
    
    \draw[black,line width=0.25mm] (19.0625,18.75) rectangle (19.375,19.0625);;
    
    \draw[black,line width=0.25mm] (18.75,19.0625) rectangle (19.0625,19.375);;
    
    \draw[black,line width=0.25mm] (18.75,18.75) rectangle (19.0625,19.0625);;
    
    \draw[black,line width=0.25mm] (18.75,17.5) rectangle (19.375,18.75);;
    
    \draw[black,line width=0.25mm] (18.75,15.0) rectangle (20.0,17.5);;
    
    \draw[black,line width=0.25mm] (18.4375,19.375) rectangle (18.75,20.0);;
    
    \draw[black,line width=0.25mm] (18.4375,18.75) rectangle (18.75,19.375);;
    
    \draw[black,line width=0.25mm] (18.125,19.375) rectangle (18.4375,20.0);;
    
    \draw[black,line width=0.25mm] (18.125,18.75) rectangle (18.4375,19.375);;
    
    \draw[black,line width=0.25mm] (18.4375,18.125) rectangle (18.75,18.75);;
    
    \draw[black,line width=0.25mm] (18.4375,17.5) rectangle (18.75,18.125);;
    
    \draw[black,line width=0.25mm] (18.125,18.125) rectangle (18.4375,18.75);;
    
    \draw[black,line width=0.25mm] (18.125,17.5) rectangle (18.4375,18.125);;
    
    \draw[black,line width=0.25mm] (17.5,18.75) rectangle (18.125,20.0);;
    
    \draw[black,line width=0.25mm] (17.8125,18.125) rectangle (18.125,18.75);;
    
    \draw[black,line width=0.25mm] (17.8125,17.5) rectangle (18.125,18.125);;
    
    \draw[black,line width=0.25mm] (17.5,18.125) rectangle (17.8125,18.75);;
    
    \draw[black,line width=0.25mm] (17.5,17.5) rectangle (17.8125,18.125);;
    
    \draw[black,line width=0.25mm] (18.125,16.25) rectangle (18.75,17.5);;
    
    \draw[black,line width=0.25mm] (18.125,15.0) rectangle (18.75,16.25);;
    
    \draw[black,line width=0.25mm] (17.8125,16.875) rectangle (18.125,17.5);;
    
    \draw[black,line width=0.25mm] (17.8125,16.25) rectangle (18.125,16.875);;
    
    \draw[black,line width=0.25mm] (17.5,16.875) rectangle (17.8125,17.5);;
    
    \draw[black,line width=0.25mm] (17.5,16.25) rectangle (17.8125,16.875);;
    
    \draw[black,line width=0.25mm] (17.5,15.0) rectangle (18.125,16.25);;
    
    \draw[black,line width=0.25mm] (16.25,17.5) rectangle (17.5,20.0);;
    
    \draw[black,line width=0.25mm] (17.1875,17.1875) rectangle (17.5,17.5);;
    
    \draw[black,line width=0.25mm] (17.1875,16.875) rectangle (17.5,17.1875);;
    
    \draw[black,line width=0.25mm] (16.875,17.1875) rectangle (17.1875,17.5);;
    
    \draw[black,line width=0.25mm] (16.875,16.875) rectangle (17.1875,17.1875);;
    
    \draw[black,line width=0.25mm] (17.1875,16.5625) rectangle (17.5,16.875);;
    
    \draw[black,line width=0.25mm] (17.1875,16.25) rectangle (17.5,16.5625);;
    
    \draw[black,line width=0.25mm] (16.875,16.5625) rectangle (17.1875,16.875);;
    
    \draw[black,line width=0.25mm] (16.875,16.25) rectangle (17.1875,16.5625);;
    
    \draw[black,line width=0.25mm] (16.875,15.0) rectangle (17.5,16.25);;
    
    \draw[black,line width=0.25mm] (16.5625,16.875) rectangle (16.875,17.5);;
    
    \draw[black,line width=0.25mm] (16.5625,16.25) rectangle (16.875,16.875);;
    
    \draw[black,line width=0.25mm] (16.25,16.875) rectangle (16.5625,17.5);;
    
    \draw[black,line width=0.25mm] (16.25,16.25) rectangle (16.5625,16.875);;
    
    \draw[black,line width=0.25mm] (16.5625,15.0) rectangle (16.875,16.25);;
    
    \draw[black,line width=0.25mm] (16.25,15.0) rectangle (16.5625,16.25);;
    
    \draw[black,line width=0.25mm] (15.0,17.5) rectangle (16.25,20.0);;
    
    \draw[black,line width=0.25mm] (15.625,16.25) rectangle (16.25,17.5);;
    
    \draw[black,line width=0.25mm] (15.625,15.0) rectangle (16.25,16.25);;
    
    \draw[black,line width=0.25mm] (15.0,16.25) rectangle (15.625,17.5);;
    
    \draw[black,line width=0.25mm] (15.3125,15.625) rectangle (15.625,16.25);;
    
    \draw[black,line width=0.25mm] (15.3125,15.0) rectangle (15.625,15.625);;
    
    \draw[black,line width=0.25mm] (15.0,15.625) rectangle (15.3125,16.25);;
    
    \draw[black,line width=0.25mm] (15.0,15.0) rectangle (15.3125,15.625);;
    
    \draw[black,line width=0.25mm] (18.75,12.5) rectangle (20.0,15.0);;
    
    \draw[black,line width=0.25mm] (18.75,10.0) rectangle (20.0,12.5);;
    
    \draw[black,line width=0.25mm] (17.5,12.5) rectangle (18.75,15.0);;
    
    \draw[black,line width=0.25mm] (18.125,11.25) rectangle (18.75,12.5);;
    
    \draw[black,line width=0.25mm] (18.125,10.0) rectangle (18.75,11.25);;
    
    \draw[black,line width=0.25mm] (17.8125,11.875) rectangle (18.125,12.5);;
    
    \draw[black,line width=0.25mm] (17.8125,11.25) rectangle (18.125,11.875);;
    
    \draw[black,line width=0.25mm] (17.5,11.875) rectangle (17.8125,12.5);;
    
    \draw[black,line width=0.25mm] (17.5,11.25) rectangle (17.8125,11.875);;
    
    \draw[black,line width=0.25mm] (17.8125,10.0) rectangle (18.125,11.25);;
    
    \draw[black,line width=0.25mm] (17.5,10.0) rectangle (17.8125,11.25);;
    
    \draw[black,line width=0.25mm] (17.1875,13.75) rectangle (17.5,15.0);;
    
    \draw[black,line width=0.25mm] (17.1875,12.5) rectangle (17.5,13.75);;
    
    \draw[black,line width=0.25mm] (16.875,13.75) rectangle (17.1875,15.0);;
    
    \draw[black,line width=0.25mm] (16.875,12.5) rectangle (17.1875,13.75);;
    
    \draw[black,line width=0.25mm] (16.5625,13.75) rectangle (16.875,15.0);;
    
    \draw[black,line width=0.25mm] (16.5625,12.5) rectangle (16.875,13.75);;
    
    \draw[black,line width=0.25mm] (16.25,13.75) rectangle (16.5625,15.0);;
    
    \draw[black,line width=0.25mm] (16.25,12.5) rectangle (16.5625,13.75);;
    
    \draw[black,line width=0.25mm] (17.1875,11.875) rectangle (17.5,12.5);;
    
    \draw[black,line width=0.25mm] (17.1875,11.25) rectangle (17.5,11.875);;
    
    \draw[black,line width=0.25mm] (16.875,11.875) rectangle (17.1875,12.5);;
    
    \draw[black,line width=0.25mm] (16.875,11.25) rectangle (17.1875,11.875);;
    
    \draw[black,line width=0.25mm] (16.875,10.0) rectangle (17.5,11.25);;
    
    \draw[black,line width=0.25mm] (16.25,11.25) rectangle (16.875,12.5);;
    
    \draw[black,line width=0.25mm] (16.25,10.0) rectangle (16.875,11.25);;
    
    \draw[black,line width=0.25mm] (15.0,12.5) rectangle (16.25,15.0);;
    
    \draw[black,line width=0.25mm] (15.0,10.0) rectangle (16.25,12.5);;
    
    \draw[black,line width=0.25mm] (12.5,17.5) rectangle (15.0,20.0);;
    
    \draw[black,line width=0.25mm] (14.375,16.875) rectangle (15.0,17.5);;
    
    \draw[black,line width=0.25mm] (14.6875,16.5625) rectangle (15.0,16.875);;
    
    \draw[black,line width=0.25mm] (14.6875,16.25) rectangle (15.0,16.5625);;
    
    \draw[black,line width=0.25mm] (14.375,16.5625) rectangle (14.6875,16.875);;
    
    \draw[black,line width=0.25mm] (14.375,16.25) rectangle (14.6875,16.5625);;
    
    \draw[black,line width=0.25mm] (13.75,16.875) rectangle (14.375,17.5);;
    
    \draw[black,line width=0.25mm] (13.75,16.5625) rectangle (14.375,16.875);;
    
    \draw[black,line width=0.25mm] (13.75,16.25) rectangle (14.375,16.5625);;
    
    \draw[black,line width=0.25mm] (14.6875,15.0) rectangle (15.0,16.25);;
    
    \draw[black,line width=0.25mm] (14.375,15.0) rectangle (14.6875,16.25);;
    
    \draw[black,line width=0.25mm] (13.75,15.0) rectangle (14.375,16.25);;
    
    \draw[black,line width=0.25mm] (13.125,17.1875) rectangle (13.75,17.5);;
    
    \draw[black,line width=0.25mm] (13.125,16.875) rectangle (13.75,17.1875);;
    
    \draw[black,line width=0.25mm] (12.5,17.1875) rectangle (13.125,17.5);;
    
    \draw[black,line width=0.25mm] (12.5,16.875) rectangle (13.125,17.1875);;
    
    \draw[black,line width=0.25mm] (13.125,16.5625) rectangle (13.75,16.875);;
    
    \draw[black,line width=0.25mm] (13.125,16.25) rectangle (13.75,16.5625);;
    
    \draw[black,line width=0.25mm] (12.5,16.5625) rectangle (13.125,16.875);;
    
    \draw[black,line width=0.25mm] (12.5,16.25) rectangle (13.125,16.5625);;
    
    \draw[black,line width=0.25mm] (12.5,15.0) rectangle (13.75,16.25);;
    
    \draw[black,line width=0.25mm] (11.25,18.75) rectangle (12.5,20.0);;
    
    \draw[black,line width=0.25mm] (11.25,17.5) rectangle (12.5,18.75);;
    
    \draw[black,line width=0.25mm] (10.0,18.75) rectangle (11.25,20.0);;
    
    \draw[black,line width=0.25mm] (10.625,18.125) rectangle (11.25,18.75);;
    
    \draw[black,line width=0.25mm] (10.9375,17.8125) rectangle (11.25,18.125);;
    
    \draw[black,line width=0.25mm] (10.9375,17.5) rectangle (11.25,17.8125);;
    
    \draw[black,line width=0.25mm] (10.625,17.8125) rectangle (10.9375,18.125);;
    
    \draw[black,line width=0.25mm] (10.625,17.5) rectangle (10.9375,17.8125);;
    
    \draw[black,line width=0.25mm] (10.0,18.125) rectangle (10.625,18.75);;
    
    \draw[black,line width=0.25mm] (10.0,17.8125) rectangle (10.625,18.125);;
    
    \draw[black,line width=0.25mm] (10.0,17.5) rectangle (10.625,17.8125);;
    
    \draw[black,line width=0.25mm] (11.25,17.1875) rectangle (12.5,17.5);;
    
    \draw[black,line width=0.25mm] (11.25,16.875) rectangle (12.5,17.1875);;
    
    \draw[black,line width=0.25mm] (11.25,16.25) rectangle (12.5,16.875);;
    
    \draw[black,line width=0.25mm] (11.25,15.0) rectangle (12.5,16.25);;
    
    \draw[black,line width=0.25mm] (10.9375,17.1875) rectangle (11.25,17.5);;
    
    \draw[black,line width=0.25mm] (10.9375,16.875) rectangle (11.25,17.1875);;
    
    \draw[black,line width=0.25mm] (10.625,17.1875) rectangle (10.9375,17.5);;
    
    \draw[black,line width=0.25mm] (10.625,16.875) rectangle (10.9375,17.1875);;
    
    \draw[black,line width=0.25mm] (10.625,16.25) rectangle (11.25,16.875);;
    
    \draw[black,line width=0.25mm] (10.0,16.875) rectangle (10.625,17.5);;
    
    \draw[black,line width=0.25mm] (10.0,16.25) rectangle (10.625,16.875);;
    
    \draw[black,line width=0.25mm] (10.0,15.0) rectangle (11.25,16.25);;
    
    \draw[black,line width=0.25mm] (14.6875,14.375) rectangle (15.0,15.0);;
    
    \draw[black,line width=0.25mm] (14.6875,13.75) rectangle (15.0,14.375);;
    
    \draw[black,line width=0.25mm] (14.375,14.375) rectangle (14.6875,15.0);;
    
    \draw[black,line width=0.25mm] (14.375,13.75) rectangle (14.6875,14.375);;
    
    \draw[black,line width=0.25mm] (14.375,12.5) rectangle (15.0,13.75);;
    
    \draw[black,line width=0.25mm] (14.0625,14.6875) rectangle (14.375,15.0);;
    
    \draw[black,line width=0.25mm] (14.0625,14.375) rectangle (14.375,14.6875);;
    
    \draw[black,line width=0.25mm] (13.75,14.6875) rectangle (14.0625,15.0);;
    
    \draw[black,line width=0.25mm] (13.75,14.375) rectangle (14.0625,14.6875);;
    
    \draw[black,line width=0.25mm] (14.0625,14.0625) rectangle (14.375,14.375);;
    
    \draw[black,line width=0.25mm] (14.0625,13.75) rectangle (14.375,14.0625);;
    
    \draw[black,line width=0.25mm] (13.75,14.0625) rectangle (14.0625,14.375);;
    
    \draw[black,line width=0.25mm] (13.75,13.75) rectangle (14.0625,14.0625);;
    
    \draw[black,line width=0.25mm] (13.75,12.5) rectangle (14.375,13.75);;
    
    \draw[black,line width=0.25mm] (13.75,10.0) rectangle (15.0,12.5);;
    
    \draw[black,line width=0.25mm] (13.4375,14.375) rectangle (13.75,15.0);;
    
    \draw[black,line width=0.25mm] (13.4375,13.75) rectangle (13.75,14.375);;
    
    \draw[black,line width=0.25mm] (13.125,14.375) rectangle (13.4375,15.0);;
    
    \draw[black,line width=0.25mm] (13.125,13.75) rectangle (13.4375,14.375);;
    
    \draw[black,line width=0.25mm] (13.4375,13.125) rectangle (13.75,13.75);;
    
    \draw[black,line width=0.25mm] (13.4375,12.5) rectangle (13.75,13.125);;
    
    \draw[black,line width=0.25mm] (13.125,13.125) rectangle (13.4375,13.75);;
    
    \draw[black,line width=0.25mm] (13.125,12.5) rectangle (13.4375,13.125);;
    
    \draw[black,line width=0.25mm] (12.5,13.75) rectangle (13.125,15.0);;
    
    \draw[black,line width=0.25mm] (12.8125,13.125) rectangle (13.125,13.75);;
    
    \draw[black,line width=0.25mm] (12.8125,12.5) rectangle (13.125,13.125);;
    
    \draw[black,line width=0.25mm] (12.5,13.125) rectangle (12.8125,13.75);;
    
    \draw[black,line width=0.25mm] (12.5,12.5) rectangle (12.8125,13.125);;
    
    \draw[black,line width=0.25mm] (13.125,11.25) rectangle (13.75,12.5);;
    
    \draw[black,line width=0.25mm] (13.125,10.0) rectangle (13.75,11.25);;
    
    \draw[black,line width=0.25mm] (12.8125,11.875) rectangle (13.125,12.5);;
    
    \draw[black,line width=0.25mm] (12.8125,11.25) rectangle (13.125,11.875);;
    
    \draw[black,line width=0.25mm] (12.5,11.875) rectangle (12.8125,12.5);;
    
    \draw[black,line width=0.25mm] (12.5,11.25) rectangle (12.8125,11.875);;
    
    \draw[black,line width=0.25mm] (12.5,10.0) rectangle (13.125,11.25);;
    
    \draw[black,line width=0.25mm] (11.25,12.5) rectangle (12.5,15.0);;
    
    \draw[black,line width=0.25mm] (12.1875,11.875) rectangle (12.5,12.5);;
    
    \draw[black,line width=0.25mm] (12.1875,11.25) rectangle (12.5,11.875);;
    
    \draw[black,line width=0.25mm] (11.875,11.875) rectangle (12.1875,12.5);;
    
    \draw[black,line width=0.25mm] (11.875,11.25) rectangle (12.1875,11.875);;
    
    \draw[black,line width=0.25mm] (12.1875,10.0) rectangle (12.5,11.25);;
    
    \draw[black,line width=0.25mm] (11.875,10.0) rectangle (12.1875,11.25);;
    
    \draw[black,line width=0.25mm] (11.25,11.25) rectangle (11.875,12.5);;
    
    \draw[black,line width=0.25mm] (11.25,10.0) rectangle (11.875,11.25);;
    
    \draw[black,line width=0.25mm] (10.0,12.5) rectangle (11.25,15.0);;
    
    \draw[black,line width=0.25mm] (10.0,10.0) rectangle (11.25,12.5);;
    
    \draw[black,line width=0.25mm] (18.75,7.5) rectangle (20.0,10.0);;
    
    \draw[black,line width=0.25mm] (18.75,5.0) rectangle (20.0,7.5);;
    
    \draw[black,line width=0.25mm] (18.125,7.5) rectangle (18.75,10.0);;
    
    \draw[black,line width=0.25mm] (17.8125,7.5) rectangle (18.125,10.0);;
    
    \draw[black,line width=0.25mm] (17.5,7.5) rectangle (17.8125,10.0);;
    
    \draw[black,line width=0.25mm] (18.4375,6.875) rectangle (18.75,7.5);;
    
    \draw[black,line width=0.25mm] (18.4375,6.25) rectangle (18.75,6.875);;
    
    \draw[black,line width=0.25mm] (18.125,6.875) rectangle (18.4375,7.5);;
    
    \draw[black,line width=0.25mm] (18.125,6.25) rectangle (18.4375,6.875);;
    
    \draw[black,line width=0.25mm] (18.125,5.0) rectangle (18.75,6.25);;
    
    \draw[black,line width=0.25mm] (17.8125,6.25) rectangle (18.125,7.5);;
    
    \draw[black,line width=0.25mm] (17.5,6.25) rectangle (17.8125,7.5);;
    
    \draw[black,line width=0.25mm] (17.8125,5.625) rectangle (18.125,6.25);;
    
    \draw[black,line width=0.25mm] (17.8125,5.0) rectangle (18.125,5.625);;
    
    \draw[black,line width=0.25mm] (17.5,5.625) rectangle (17.8125,6.25);;
    
    \draw[black,line width=0.25mm] (17.5,5.0) rectangle (17.8125,5.625);;
    
    \draw[black,line width=0.25mm] (16.25,7.5) rectangle (17.5,10.0);;
    
    \draw[black,line width=0.25mm] (16.875,6.25) rectangle (17.5,7.5);;
    
    \draw[black,line width=0.25mm] (17.1875,5.625) rectangle (17.5,6.25);;
    
    \draw[black,line width=0.25mm] (17.1875,5.0) rectangle (17.5,5.625);;
    
    \draw[black,line width=0.25mm] (16.875,5.625) rectangle (17.1875,6.25);;
    
    \draw[black,line width=0.25mm] (16.875,5.0) rectangle (17.1875,5.625);;
    
    \draw[black,line width=0.25mm] (16.25,6.25) rectangle (16.875,7.5);;
    
    \draw[black,line width=0.25mm] (16.25,5.0) rectangle (16.875,6.25);;
    
    \draw[black,line width=0.25mm] (15.0,7.5) rectangle (16.25,10.0);;
    
    \draw[black,line width=0.25mm] (15.0,5.0) rectangle (16.25,7.5);;
    
    \draw[black,line width=0.25mm] (17.5,0.0) rectangle (20.0,5.0);;
    
    \draw[black,line width=0.25mm] (17.1875,2.5) rectangle (17.5,5.0);;
    
    \draw[black,line width=0.25mm] (17.1875,0.0) rectangle (17.5,2.5);;
    
    \draw[black,line width=0.25mm] (16.875,2.5) rectangle (17.1875,5.0);;
    
    \draw[black,line width=0.25mm] (16.875,0.0) rectangle (17.1875,2.5);;
    
    \draw[black,line width=0.25mm] (16.5625,2.5) rectangle (16.875,5.0);;
    
    \draw[black,line width=0.25mm] (16.5625,0.0) rectangle (16.875,2.5);;
    
    \draw[black,line width=0.25mm] (16.25,2.5) rectangle (16.5625,5.0);;
    
    \draw[black,line width=0.25mm] (16.25,0.0) rectangle (16.5625,2.5);;
    
    \draw[black,line width=0.25mm] (15.0,0.0) rectangle (16.25,5.0);;
    
    \draw[black,line width=0.25mm] (12.5,7.5) rectangle (15.0,10.0);;
    
    \draw[black,line width=0.25mm] (13.75,6.25) rectangle (15.0,7.5);;
    
    \draw[black,line width=0.25mm] (13.75,5.0) rectangle (15.0,6.25);;
    
    \draw[black,line width=0.25mm] (13.125,6.875) rectangle (13.75,7.5);;
    
    \draw[black,line width=0.25mm] (13.4375,6.5625) rectangle (13.75,6.875);;
    
    \draw[black,line width=0.25mm] (13.4375,6.25) rectangle (13.75,6.5625);;
    
    \draw[black,line width=0.25mm] (13.125,6.5625) rectangle (13.4375,6.875);;
    
    \draw[black,line width=0.25mm] (13.125,6.25) rectangle (13.4375,6.5625);;
    
    \draw[black,line width=0.25mm] (12.8125,7.1875) rectangle (13.125,7.5);;
    
    \draw[black,line width=0.25mm] (12.8125,6.875) rectangle (13.125,7.1875);;
    
    \draw[black,line width=0.25mm] (12.5,7.1875) rectangle (12.8125,7.5);;
    
    \draw[black,line width=0.25mm] (12.5,6.875) rectangle (12.8125,7.1875);;
    
    \draw[black,line width=0.25mm] (12.8125,6.5625) rectangle (13.125,6.875);;
    
    \draw[black,line width=0.25mm] (12.8125,6.25) rectangle (13.125,6.5625);;
    
    \draw[black,line width=0.25mm] (12.5,6.5625) rectangle (12.8125,6.875);;
    
    \draw[black,line width=0.25mm] (12.5,6.25) rectangle (12.8125,6.5625);;
    
    \draw[black,line width=0.25mm] (13.4375,5.625) rectangle (13.75,6.25);;
    
    \draw[black,line width=0.25mm] (13.4375,5.0) rectangle (13.75,5.625);;
    
    \draw[black,line width=0.25mm] (13.125,5.625) rectangle (13.4375,6.25);;
    
    \draw[black,line width=0.25mm] (13.125,5.0) rectangle (13.4375,5.625);;
    
    \draw[black,line width=0.25mm] (12.8125,5.625) rectangle (13.125,6.25);;
    
    \draw[black,line width=0.25mm] (12.8125,5.0) rectangle (13.125,5.625);;
    
    \draw[black,line width=0.25mm] (12.5,5.625) rectangle (12.8125,6.25);;
    
    \draw[black,line width=0.25mm] (12.5,5.0) rectangle (12.8125,5.625);;
    
    \draw[black,line width=0.25mm] (12.1875,9.375) rectangle (12.5,10.0);;
    
    \draw[black,line width=0.25mm] (12.1875,8.75) rectangle (12.5,9.375);;
    
    \draw[black,line width=0.25mm] (11.875,9.375) rectangle (12.1875,10.0);;
    
    \draw[black,line width=0.25mm] (11.875,8.75) rectangle (12.1875,9.375);;
    
    \draw[black,line width=0.25mm] (11.5625,9.375) rectangle (11.875,10.0);;
    
    \draw[black,line width=0.25mm] (11.5625,8.75) rectangle (11.875,9.375);;
    
    \draw[black,line width=0.25mm] (11.25,9.375) rectangle (11.5625,10.0);;
    
    \draw[black,line width=0.25mm] (11.25,8.75) rectangle (11.5625,9.375);;
    
    \draw[black,line width=0.25mm] (11.875,8.125) rectangle (12.5,8.75);;
    
    \draw[black,line width=0.25mm] (12.1875,7.8125) rectangle (12.5,8.125);;
    
    \draw[black,line width=0.25mm] (12.1875,7.5) rectangle (12.5,7.8125);;
    
    \draw[black,line width=0.25mm] (11.875,7.8125) rectangle (12.1875,8.125);;
    
    \draw[black,line width=0.25mm] (11.875,7.5) rectangle (12.1875,7.8125);;
    
    \draw[black,line width=0.25mm] (11.5625,8.125) rectangle (11.875,8.75);;
    
    \draw[black,line width=0.25mm] (11.25,8.125) rectangle (11.5625,8.75);;
    
    \draw[black,line width=0.25mm] (11.5625,7.8125) rectangle (11.875,8.125);;
    
    \draw[black,line width=0.25mm] (11.5625,7.5) rectangle (11.875,7.8125);;
    
    \draw[black,line width=0.25mm] (11.25,7.8125) rectangle (11.5625,8.125);;
    
    \draw[black,line width=0.25mm] (11.25,7.5) rectangle (11.5625,7.8125);;
    
    \draw[black,line width=0.25mm] (10.0,8.75) rectangle (11.25,10.0);;
    
    \draw[black,line width=0.25mm] (10.0,8.125) rectangle (11.25,8.75);;
    
    \draw[black,line width=0.25mm] (10.0,7.8125) rectangle (11.25,8.125);;
    
    \draw[black,line width=0.25mm] (10.0,7.5) rectangle (11.25,7.8125);;
    
    \draw[black,line width=0.25mm] (12.1875,7.1875) rectangle (12.5,7.5);;
    
    \draw[black,line width=0.25mm] (12.1875,6.875) rectangle (12.5,7.1875);;
    
    \draw[black,line width=0.25mm] (11.875,7.1875) rectangle (12.1875,7.5);;
    
    \draw[black,line width=0.25mm] (11.875,6.875) rectangle (12.1875,7.1875);;
    
    \draw[black,line width=0.25mm] (11.875,6.25) rectangle (12.5,6.875);;
    
    \draw[black,line width=0.25mm] (11.25,6.875) rectangle (11.875,7.5);;
    
    \draw[black,line width=0.25mm] (11.25,6.25) rectangle (11.875,6.875);;
    
    \draw[black,line width=0.25mm] (11.25,5.0) rectangle (12.5,6.25);;
    
    \draw[black,line width=0.25mm] (10.0,6.25) rectangle (11.25,7.5);;
    
    \draw[black,line width=0.25mm] (10.0,5.0) rectangle (11.25,6.25);;
    
    \draw[black,line width=0.25mm] (13.75,3.75) rectangle (15.0,5.0);;
    
    \draw[black,line width=0.25mm] (13.75,2.5) rectangle (15.0,3.75);;
    
    \draw[black,line width=0.25mm] (13.125,4.375) rectangle (13.75,5.0);;
    
    \draw[black,line width=0.25mm] (13.125,3.75) rectangle (13.75,4.375);;
    
    \draw[black,line width=0.25mm] (12.8125,4.375) rectangle (13.125,5.0);;
    
    \draw[black,line width=0.25mm] (12.5,4.375) rectangle (12.8125,5.0);;
    
    \draw[black,line width=0.25mm] (12.8125,4.0625) rectangle (13.125,4.375);;
    
    \draw[black,line width=0.25mm] (12.8125,3.75) rectangle (13.125,4.0625);;
    
    \draw[black,line width=0.25mm] (12.5,4.0625) rectangle (12.8125,4.375);;
    
    \draw[black,line width=0.25mm] (12.5,3.75) rectangle (12.8125,4.0625);;
    
    \draw[black,line width=0.25mm] (12.5,2.5) rectangle (13.75,3.75);;
    
    \draw[black,line width=0.25mm] (12.5,0.0) rectangle (15.0,2.5);;
    
    \draw[black,line width=0.25mm] (11.25,4.375) rectangle (12.5,5.0);;
    
    \draw[black,line width=0.25mm] (11.875,4.0625) rectangle (12.5,4.375);;
    
    \draw[black,line width=0.25mm] (11.875,3.75) rectangle (12.5,4.0625);;
    
    \draw[black,line width=0.25mm] (11.25,4.0625) rectangle (11.875,4.375);;
    
    \draw[black,line width=0.25mm] (11.25,3.75) rectangle (11.875,4.0625);;
    
    \draw[black,line width=0.25mm] (10.0,4.375) rectangle (11.25,5.0);;
    
    \draw[black,line width=0.25mm] (10.0,3.75) rectangle (11.25,4.375);;
    
    \draw[black,line width=0.25mm] (11.875,3.4375) rectangle (12.5,3.75);;
    
    \draw[black,line width=0.25mm] (11.875,3.125) rectangle (12.5,3.4375);;
    
    \draw[black,line width=0.25mm] (11.25,3.4375) rectangle (11.875,3.75);;
    
    \draw[black,line width=0.25mm] (11.25,3.125) rectangle (11.875,3.4375);;
    
    \draw[black,line width=0.25mm] (11.25,2.5) rectangle (12.5,3.125);;
    
    \draw[black,line width=0.25mm] (10.0,3.4375) rectangle (11.25,3.75);;
    
    \draw[black,line width=0.25mm] (10.0,3.125) rectangle (11.25,3.4375);;
    
    \draw[black,line width=0.25mm] (10.0,2.5) rectangle (11.25,3.125);;
    
    \draw[black,line width=0.25mm] (10.0,0.0) rectangle (12.5,2.5);;
    
    \draw[black,line width=0.25mm] (5.0,18.75) rectangle (10.0,20.0);;
    
    \draw[black,line width=0.25mm] (7.5,18.125) rectangle (10.0,18.75);;
    
    \draw[black,line width=0.25mm] (7.5,17.8125) rectangle (10.0,18.125);;
    
    \draw[black,line width=0.25mm] (7.5,17.5) rectangle (10.0,17.8125);;
    
    \draw[black,line width=0.25mm] (5.0,18.125) rectangle (7.5,18.75);;
    
    \draw[black,line width=0.25mm] (6.25,17.8125) rectangle (7.5,18.125);;
    
    \draw[black,line width=0.25mm] (6.25,17.5) rectangle (7.5,17.8125);;
    
    \draw[black,line width=0.25mm] (5.0,17.8125) rectangle (6.25,18.125);;
    
    \draw[black,line width=0.25mm] (5.0,17.5) rectangle (6.25,17.8125);;
    
    \draw[black,line width=0.25mm] (0.0,18.75) rectangle (5.0,20.0);;
    
    \draw[black,line width=0.25mm] (0.0,17.5) rectangle (5.0,18.75);;
    
    \draw[black,line width=0.25mm] (7.5,16.875) rectangle (10.0,17.5);;
    
    \draw[black,line width=0.25mm] (7.5,16.25) rectangle (10.0,16.875);;
    
    \draw[black,line width=0.25mm] (6.25,17.1875) rectangle (7.5,17.5);;
    
    \draw[black,line width=0.25mm] (6.25,16.875) rectangle (7.5,17.1875);;
    
    \draw[black,line width=0.25mm] (5.0,17.1875) rectangle (6.25,17.5);;
    
    \draw[black,line width=0.25mm] (5.0,16.875) rectangle (6.25,17.1875);;
    
    \draw[black,line width=0.25mm] (5.0,16.25) rectangle (7.5,16.875);;
    
    \draw[black,line width=0.25mm] (5.0,15.0) rectangle (10.0,16.25);;
    
    \draw[black,line width=0.25mm] (2.5,17.1875) rectangle (5.0,17.5);;
    
    \draw[black,line width=0.25mm] (2.5,16.875) rectangle (5.0,17.1875);;
    
    \draw[black,line width=0.25mm] (0.0,17.1875) rectangle (2.5,17.5);;
    
    \draw[black,line width=0.25mm] (0.0,16.875) rectangle (2.5,17.1875);;
    
    \draw[black,line width=0.25mm] (2.5,16.5625) rectangle (5.0,16.875);;
    
    \draw[black,line width=0.25mm] (2.5,16.25) rectangle (5.0,16.5625);;
    
    \draw[black,line width=0.25mm] (0.0,16.5625) rectangle (2.5,16.875);;
    
    \draw[black,line width=0.25mm] (0.0,16.25) rectangle (2.5,16.5625);;
    
    \draw[black,line width=0.25mm] (0.0,15.0) rectangle (5.0,16.25);;
    
    \draw[black,line width=0.25mm] (7.5,13.75) rectangle (10.0,15.0);;
    
    \draw[black,line width=0.25mm] (8.75,13.125) rectangle (10.0,13.75);;
    
    \draw[black,line width=0.25mm] (8.75,12.5) rectangle (10.0,13.125);;
    
    \draw[black,line width=0.25mm] (7.5,13.125) rectangle (8.75,13.75);;
    
    \draw[black,line width=0.25mm] (8.125,12.8125) rectangle (8.75,13.125);;
    
    \draw[black,line width=0.25mm] (8.125,12.5) rectangle (8.75,12.8125);;
    
    \draw[black,line width=0.25mm] (7.5,12.8125) rectangle (8.125,13.125);;
    
    \draw[black,line width=0.25mm] (7.5,12.5) rectangle (8.125,12.8125);;
    
    \draw[black,line width=0.25mm] (5.0,13.75) rectangle (7.5,15.0);;
    
    \draw[black,line width=0.25mm] (6.25,13.4375) rectangle (7.5,13.75);;
    
    \draw[black,line width=0.25mm] (6.25,13.125) rectangle (7.5,13.4375);;
    
    \draw[black,line width=0.25mm] (5.0,13.4375) rectangle (6.25,13.75);;
    
    \draw[black,line width=0.25mm] (5.0,13.125) rectangle (6.25,13.4375);;
    
    \draw[black,line width=0.25mm] (5.0,12.8125) rectangle (7.5,13.125);;
    
    \draw[black,line width=0.25mm] (5.0,12.5) rectangle (7.5,12.8125);;
    
    \draw[black,line width=0.25mm] (8.75,10.0) rectangle (10.0,12.5);;
    
    \draw[black,line width=0.25mm] (8.125,10.0) rectangle (8.75,12.5);;
    
    \draw[black,line width=0.25mm] (7.8125,10.0) rectangle (8.125,12.5);;
    
    \draw[black,line width=0.25mm] (7.5,10.0) rectangle (7.8125,12.5);;
    
    \draw[black,line width=0.25mm] (5.0,10.0) rectangle (7.5,12.5);;
    
    \draw[black,line width=0.25mm] (2.5,13.75) rectangle (5.0,15.0);;
    
    \draw[black,line width=0.25mm] (3.75,13.125) rectangle (5.0,13.75);;
    
    \draw[black,line width=0.25mm] (4.375,12.8125) rectangle (5.0,13.125);;
    
    \draw[black,line width=0.25mm] (4.375,12.5) rectangle (5.0,12.8125);;
    
    \draw[black,line width=0.25mm] (3.75,12.8125) rectangle (4.375,13.125);;
    
    \draw[black,line width=0.25mm] (3.75,12.5) rectangle (4.375,12.8125);;
    
    \draw[black,line width=0.25mm] (2.5,13.125) rectangle (3.75,13.75);;
    
    \draw[black,line width=0.25mm] (2.5,12.5) rectangle (3.75,13.125);;
    
    \draw[black,line width=0.25mm] (0.0,13.75) rectangle (2.5,15.0);;
    
    \draw[black,line width=0.25mm] (0.0,12.5) rectangle (2.5,13.75);;
    
    \draw[black,line width=0.25mm] (4.6875,11.875) rectangle (5.0,12.5);;
    
    \draw[black,line width=0.25mm] (4.6875,11.25) rectangle (5.0,11.875);;
    
    \draw[black,line width=0.25mm] (4.375,11.875) rectangle (4.6875,12.5);;
    
    \draw[black,line width=0.25mm] (4.375,11.25) rectangle (4.6875,11.875);;
    
    \draw[black,line width=0.25mm] (4.375,10.0) rectangle (5.0,11.25);;
    
    \draw[black,line width=0.25mm] (4.0625,12.1875) rectangle (4.375,12.5);;
    
    \draw[black,line width=0.25mm] (4.0625,11.875) rectangle (4.375,12.1875);;
    
    \draw[black,line width=0.25mm] (3.75,12.1875) rectangle (4.0625,12.5);;
    
    \draw[black,line width=0.25mm] (3.75,11.875) rectangle (4.0625,12.1875);;
    
    \draw[black,line width=0.25mm] (4.0625,11.5625) rectangle (4.375,11.875);;
    
    \draw[black,line width=0.25mm] (4.0625,11.25) rectangle (4.375,11.5625);;
    
    \draw[black,line width=0.25mm] (3.75,11.5625) rectangle (4.0625,11.875);;
    
    \draw[black,line width=0.25mm] (3.75,11.25) rectangle (4.0625,11.5625);;
    
    \draw[black,line width=0.25mm] (3.75,10.0) rectangle (4.375,11.25);;
    
    \draw[black,line width=0.25mm] (3.4375,11.875) rectangle (3.75,12.5);;
    
    \draw[black,line width=0.25mm] (3.4375,11.25) rectangle (3.75,11.875);;
    
    \draw[black,line width=0.25mm] (3.125,11.875) rectangle (3.4375,12.5);;
    
    \draw[black,line width=0.25mm] (3.125,11.25) rectangle (3.4375,11.875);;
    
    \draw[black,line width=0.25mm] (3.4375,10.625) rectangle (3.75,11.25);;
    
    \draw[black,line width=0.25mm] (3.4375,10.0) rectangle (3.75,10.625);;
    
    \draw[black,line width=0.25mm] (3.125,10.625) rectangle (3.4375,11.25);;
    
    \draw[black,line width=0.25mm] (3.125,10.0) rectangle (3.4375,10.625);;
    
    \draw[black,line width=0.25mm] (2.5,11.25) rectangle (3.125,12.5);;
    
    \draw[black,line width=0.25mm] (2.8125,10.625) rectangle (3.125,11.25);;
    
    \draw[black,line width=0.25mm] (2.8125,10.0) rectangle (3.125,10.625);;
    
    \draw[black,line width=0.25mm] (2.5,10.625) rectangle (2.8125,11.25);;
    
    \draw[black,line width=0.25mm] (2.5,10.0) rectangle (2.8125,10.625);;
    
    \draw[black,line width=0.25mm] (0.0,10.0) rectangle (2.5,12.5);;
    
    \draw[black,line width=0.25mm] (8.75,8.75) rectangle (10.0,10.0);;
    
    \draw[black,line width=0.25mm] (8.75,8.125) rectangle (10.0,8.75);;
    
    \draw[black,line width=0.25mm] (8.75,7.8125) rectangle (10.0,8.125);;
    
    \draw[black,line width=0.25mm] (8.75,7.5) rectangle (10.0,7.8125);;
    
    \draw[black,line width=0.25mm] (8.125,8.75) rectangle (8.75,10.0);;
    
    \draw[black,line width=0.25mm] (7.8125,8.75) rectangle (8.125,10.0);;
    
    \draw[black,line width=0.25mm] (7.5,8.75) rectangle (7.8125,10.0);;
    
    \draw[black,line width=0.25mm] (8.4375,8.4375) rectangle (8.75,8.75);;
    
    \draw[black,line width=0.25mm] (8.4375,8.125) rectangle (8.75,8.4375);;
    
    \draw[black,line width=0.25mm] (8.125,8.4375) rectangle (8.4375,8.75);;
    
    \draw[black,line width=0.25mm] (8.125,8.125) rectangle (8.4375,8.4375);;
    
    \draw[black,line width=0.25mm] (8.4375,7.8125) rectangle (8.75,8.125);;
    
    \draw[black,line width=0.25mm] (8.4375,7.5) rectangle (8.75,7.8125);;
    
    \draw[black,line width=0.25mm] (8.125,7.8125) rectangle (8.4375,8.125);;
    
    \draw[black,line width=0.25mm] (8.125,7.5) rectangle (8.4375,7.8125);;
    
    \draw[black,line width=0.25mm] (7.8125,8.4375) rectangle (8.125,8.75);;
    
    \draw[black,line width=0.25mm] (7.8125,8.125) rectangle (8.125,8.4375);;
    
    \draw[black,line width=0.25mm] (7.5,8.4375) rectangle (7.8125,8.75);;
    
    \draw[black,line width=0.25mm] (7.5,8.125) rectangle (7.8125,8.4375);;
    
    \draw[black,line width=0.25mm] (7.8125,7.8125) rectangle (8.125,8.125);;
    
    \draw[black,line width=0.25mm] (7.8125,7.5) rectangle (8.125,7.8125);;
    
    \draw[black,line width=0.25mm] (7.5,7.8125) rectangle (7.8125,8.125);;
    
    \draw[black,line width=0.25mm] (7.5,7.5) rectangle (7.8125,7.8125);;
    
    \draw[black,line width=0.25mm] (8.75,6.25) rectangle (10.0,7.5);;
    
    \draw[black,line width=0.25mm] (8.75,5.0) rectangle (10.0,6.25);;
    
    \draw[black,line width=0.25mm] (8.125,6.875) rectangle (8.75,7.5);;
    
    \draw[black,line width=0.25mm] (8.125,6.25) rectangle (8.75,6.875);;
    
    \draw[black,line width=0.25mm] (7.8125,7.1875) rectangle (8.125,7.5);;
    
    \draw[black,line width=0.25mm] (7.8125,6.875) rectangle (8.125,7.1875);;
    
    \draw[black,line width=0.25mm] (7.5,7.1875) rectangle (7.8125,7.5);;
    
    \draw[black,line width=0.25mm] (7.5,6.875) rectangle (7.8125,7.1875);;
    
    \draw[black,line width=0.25mm] (7.5,6.25) rectangle (8.125,6.875);;
    
    \draw[black,line width=0.25mm] (7.5,5.0) rectangle (8.75,6.25);;
    
    \draw[black,line width=0.25mm] (5.0,7.5) rectangle (7.5,10.0);;
    
    \draw[black,line width=0.25mm] (6.875,7.1875) rectangle (7.5,7.5);;
    
    \draw[black,line width=0.25mm] (6.875,6.875) rectangle (7.5,7.1875);;
    
    \draw[black,line width=0.25mm] (6.25,7.1875) rectangle (6.875,7.5);;
    
    \draw[black,line width=0.25mm] (6.25,6.875) rectangle (6.875,7.1875);;
    
    \draw[black,line width=0.25mm] (6.875,6.5625) rectangle (7.5,6.875);;
    
    \draw[black,line width=0.25mm] (6.875,6.25) rectangle (7.5,6.5625);;
    
    \draw[black,line width=0.25mm] (6.25,6.5625) rectangle (6.875,6.875);;
    
    \draw[black,line width=0.25mm] (6.25,6.25) rectangle (6.875,6.5625);;
    
    \draw[black,line width=0.25mm] (5.0,6.875) rectangle (6.25,7.5);;
    
    \draw[black,line width=0.25mm] (5.625,6.5625) rectangle (6.25,6.875);;
    
    \draw[black,line width=0.25mm] (5.625,6.25) rectangle (6.25,6.5625);;
    
    \draw[black,line width=0.25mm] (5.0,6.5625) rectangle (5.625,6.875);;
    
    \draw[black,line width=0.25mm] (5.0,6.25) rectangle (5.625,6.5625);;
    
    \draw[black,line width=0.25mm] (6.25,5.625) rectangle (7.5,6.25);;
    
    \draw[black,line width=0.25mm] (6.25,5.0) rectangle (7.5,5.625);;
    
    \draw[black,line width=0.25mm] (5.9375,5.9375) rectangle (6.25,6.25);;
    
    \draw[black,line width=0.25mm] (5.9375,5.625) rectangle (6.25,5.9375);;
    
    \draw[black,line width=0.25mm] (5.625,5.9375) rectangle (5.9375,6.25);;
    
    \draw[black,line width=0.25mm] (5.625,5.625) rectangle (5.9375,5.9375);;
    
    \draw[black,line width=0.25mm] (5.3125,5.9375) rectangle (5.625,6.25);;
    
    \draw[black,line width=0.25mm] (5.3125,5.625) rectangle (5.625,5.9375);;
    
    \draw[black,line width=0.25mm] (5.0,5.9375) rectangle (5.3125,6.25);;
    
    \draw[black,line width=0.25mm] (5.0,5.625) rectangle (5.3125,5.9375);;
    
    \draw[black,line width=0.25mm] (5.625,5.3125) rectangle (6.25,5.625);;
    
    \draw[black,line width=0.25mm] (5.625,5.0) rectangle (6.25,5.3125);;
    
    \draw[black,line width=0.25mm] (5.0,5.3125) rectangle (5.625,5.625);;
    
    \draw[black,line width=0.25mm] (5.0,5.0) rectangle (5.625,5.3125);;
    
    \draw[black,line width=0.25mm] (5.0,3.75) rectangle (10.0,5.0);;
    
    \draw[black,line width=0.25mm] (7.5,3.4375) rectangle (10.0,3.75);;
    
    \draw[black,line width=0.25mm] (7.5,3.125) rectangle (10.0,3.4375);;
    
    \draw[black,line width=0.25mm] (5.0,3.4375) rectangle (7.5,3.75);;
    
    \draw[black,line width=0.25mm] (5.0,3.125) rectangle (7.5,3.4375);;
    
    \draw[black,line width=0.25mm] (7.5,2.8125) rectangle (10.0,3.125);;
    
    \draw[black,line width=0.25mm] (7.5,2.5) rectangle (10.0,2.8125);;
    
    \draw[black,line width=0.25mm] (5.0,2.8125) rectangle (7.5,3.125);;
    
    \draw[black,line width=0.25mm] (5.0,2.5) rectangle (7.5,2.8125);;
    
    \draw[black,line width=0.25mm] (5.0,0.0) rectangle (10.0,2.5);;
    
    \draw[black,line width=0.25mm] (3.75,7.5) rectangle (5.0,10.0);;
    
    \draw[black,line width=0.25mm] (3.125,7.5) rectangle (3.75,10.0);;
    
    \draw[black,line width=0.25mm] (2.8125,7.5) rectangle (3.125,10.0);;
    
    \draw[black,line width=0.25mm] (2.5,7.5) rectangle (2.8125,10.0);;
    
    \draw[black,line width=0.25mm] (3.75,6.25) rectangle (5.0,7.5);;
    
    \draw[black,line width=0.25mm] (4.375,5.625) rectangle (5.0,6.25);;
    
    \draw[black,line width=0.25mm] (4.6875,5.3125) rectangle (5.0,5.625);;
    
    \draw[black,line width=0.25mm] (4.6875,5.0) rectangle (5.0,5.3125);;
    
    \draw[black,line width=0.25mm] (4.375,5.3125) rectangle (4.6875,5.625);;
    
    \draw[black,line width=0.25mm] (4.375,5.0) rectangle (4.6875,5.3125);;
    
    \draw[black,line width=0.25mm] (3.75,5.625) rectangle (4.375,6.25);;
    
    \draw[black,line width=0.25mm] (3.75,5.0) rectangle (4.375,5.625);;
    
    \draw[black,line width=0.25mm] (3.125,6.25) rectangle (3.75,7.5);;
    
    \draw[black,line width=0.25mm] (2.8125,6.25) rectangle (3.125,7.5);;
    
    \draw[black,line width=0.25mm] (2.5,6.25) rectangle (2.8125,7.5);;
    
    \draw[black,line width=0.25mm] (3.125,5.0) rectangle (3.75,6.25);;
    
    \draw[black,line width=0.25mm] (2.8125,5.0) rectangle (3.125,6.25);;
    
    \draw[black,line width=0.25mm] (2.5,5.0) rectangle (2.8125,6.25);;
    
    \draw[black,line width=0.25mm] (0.0,7.5) rectangle (2.5,10.0);;
    
    \draw[black,line width=0.25mm] (0.0,5.0) rectangle (2.5,7.5);;
    
    \draw[black,line width=0.25mm] (4.6875,4.6875) rectangle (5.0,5.0);;
    
    \draw[black,line width=0.25mm] (4.6875,4.375) rectangle (5.0,4.6875);;
    
    \draw[black,line width=0.25mm] (4.375,4.6875) rectangle (4.6875,5.0);;
    
    \draw[black,line width=0.25mm] (4.375,4.375) rectangle (4.6875,4.6875);;
    
    \draw[black,line width=0.25mm] (4.375,3.75) rectangle (5.0,4.375);;
    
    \draw[black,line width=0.25mm] (4.0625,4.6875) rectangle (4.375,5.0);;
    
    \draw[black,line width=0.25mm] (4.0625,4.375) rectangle (4.375,4.6875);;
    
    \draw[black,line width=0.25mm] (3.75,4.6875) rectangle (4.0625,5.0);;
    
    \draw[black,line width=0.25mm] (3.75,4.375) rectangle (4.0625,4.6875);;
    
    \draw[black,line width=0.25mm] (4.0625,4.0625) rectangle (4.375,4.375);;
    
    \draw[black,line width=0.25mm] (4.0625,3.75) rectangle (4.375,4.0625);;
    
    \draw[black,line width=0.25mm] (3.75,4.0625) rectangle (4.0625,4.375);;
    
    \draw[black,line width=0.25mm] (3.75,3.75) rectangle (4.0625,4.0625);;
    
    \draw[black,line width=0.25mm] (4.6875,3.4375) rectangle (5.0,3.75);;
    
    \draw[black,line width=0.25mm] (4.6875,3.125) rectangle (5.0,3.4375);;
    
    \draw[black,line width=0.25mm] (4.375,3.4375) rectangle (4.6875,3.75);;
    
    \draw[black,line width=0.25mm] (4.375,3.125) rectangle (4.6875,3.4375);;
    
    \draw[black,line width=0.25mm] (4.6875,2.8125) rectangle (5.0,3.125);;
    
    \draw[black,line width=0.25mm] (4.6875,2.5) rectangle (5.0,2.8125);;
    
    \draw[black,line width=0.25mm] (4.375,2.8125) rectangle (4.6875,3.125);;
    
    \draw[black,line width=0.25mm] (4.375,2.5) rectangle (4.6875,2.8125);;
    
    \draw[black,line width=0.25mm] (4.0625,3.4375) rectangle (4.375,3.75);;
    
    \draw[black,line width=0.25mm] (4.0625,3.125) rectangle (4.375,3.4375);;
    
    \draw[black,line width=0.25mm] (3.75,3.4375) rectangle (4.0625,3.75);;
    
    \draw[black,line width=0.25mm] (3.75,3.125) rectangle (4.0625,3.4375);;
    
    \draw[black,line width=0.25mm] (3.75,2.5) rectangle (4.375,3.125);;
    
    \draw[black,line width=0.25mm] (3.4375,4.6875) rectangle (3.75,5.0);;
    
    \draw[black,line width=0.25mm] (3.4375,4.375) rectangle (3.75,4.6875);;
    
    \draw[black,line width=0.25mm] (3.125,4.6875) rectangle (3.4375,5.0);;
    
    \draw[black,line width=0.25mm] (3.125,4.375) rectangle (3.4375,4.6875);;
    
    \draw[black,line width=0.25mm] (3.4375,4.0625) rectangle (3.75,4.375);;
    
    \draw[black,line width=0.25mm] (3.4375,3.75) rectangle (3.75,4.0625);;
    
    \draw[black,line width=0.25mm] (3.125,4.0625) rectangle (3.4375,4.375);;
    
    \draw[black,line width=0.25mm] (3.125,3.75) rectangle (3.4375,4.0625);;
    
    \draw[black,line width=0.25mm] (2.8125,4.6875) rectangle (3.125,5.0);;
    
    \draw[black,line width=0.25mm] (2.8125,4.375) rectangle (3.125,4.6875);;
    
    \draw[black,line width=0.25mm] (2.5,4.6875) rectangle (2.8125,5.0);;
    
    \draw[black,line width=0.25mm] (2.5,4.375) rectangle (2.8125,4.6875);;
    
    \draw[black,line width=0.25mm] (2.5,3.75) rectangle (3.125,4.375);;
    
    \draw[black,line width=0.25mm] (3.125,3.4375) rectangle (3.75,3.75);;
    
    \draw[black,line width=0.25mm] (3.125,3.125) rectangle (3.75,3.4375);;
    
    \draw[black,line width=0.25mm] (2.5,3.4375) rectangle (3.125,3.75);;
    
    \draw[black,line width=0.25mm] (2.5,3.125) rectangle (3.125,3.4375);;
    
    \draw[black,line width=0.25mm] (3.125,2.8125) rectangle (3.75,3.125);;
    
    \draw[black,line width=0.25mm] (3.125,2.5) rectangle (3.75,2.8125);;
    
    \draw[black,line width=0.25mm] (2.5,2.8125) rectangle (3.125,3.125);;
    
    \draw[black,line width=0.25mm] (2.5,2.5) rectangle (3.125,2.8125);;
    
    \draw[black,line width=0.25mm] (2.5,0.0) rectangle (5.0,2.5);;
    
    \draw[black,line width=0.25mm] (1.25,3.75) rectangle (2.5,5.0);;
    
    \draw[black,line width=0.25mm] (1.875,3.125) rectangle (2.5,3.75);;
    
    \draw[black,line width=0.25mm] (2.1875,2.8125) rectangle (2.5,3.125);;
    
    \draw[black,line width=0.25mm] (2.1875,2.5) rectangle (2.5,2.8125);;
    
    \draw[black,line width=0.25mm] (1.875,2.8125) rectangle (2.1875,3.125);;
    
    \draw[black,line width=0.25mm] (1.875,2.5) rectangle (2.1875,2.8125);;
    
    \draw[black,line width=0.25mm] (1.25,3.125) rectangle (1.875,3.75);;
    
    \draw[black,line width=0.25mm] (1.25,2.5) rectangle (1.875,3.125);;
    
    \draw[black,line width=0.25mm] (0.0,3.75) rectangle (1.25,5.0);;
    
    \draw[black,line width=0.25mm] (0.0,2.5) rectangle (1.25,3.75);;
    
    \draw[black,line width=0.25mm] (2.1875,1.875) rectangle (2.5,2.5);;
    
    \draw[black,line width=0.25mm] (2.1875,1.25) rectangle (2.5,1.875);;
    
    \draw[black,line width=0.25mm] (1.875,1.875) rectangle (2.1875,2.5);;
    
    \draw[black,line width=0.25mm] (1.875,1.25) rectangle (2.1875,1.875);;
    
    \draw[black,line width=0.25mm] (1.875,0.0) rectangle (2.5,1.25);;
    
    \draw[black,line width=0.25mm] (1.5625,2.1875) rectangle (1.875,2.5);;
    
    \draw[black,line width=0.25mm] (1.5625,1.875) rectangle (1.875,2.1875);;
    
    \draw[black,line width=0.25mm] (1.25,2.1875) rectangle (1.5625,2.5);;
    
    \draw[black,line width=0.25mm] (1.25,1.875) rectangle (1.5625,2.1875);;
    
    \draw[black,line width=0.25mm] (1.5625,1.5625) rectangle (1.875,1.875);;
    
    \draw[black,line width=0.25mm] (1.5625,1.25) rectangle (1.875,1.5625);;
    
    \draw[black,line width=0.25mm] (1.25,1.5625) rectangle (1.5625,1.875);;
    
    \draw[black,line width=0.25mm] (1.25,1.25) rectangle (1.5625,1.5625);;
    
    \draw[black,line width=0.25mm] (1.25,0.0) rectangle (1.875,1.25);;
    
    \draw[black,line width=0.25mm] (0.9375,1.875) rectangle (1.25,2.5);;
    
    \draw[black,line width=0.25mm] (0.9375,1.25) rectangle (1.25,1.875);;
    
    \draw[black,line width=0.25mm] (0.625,1.875) rectangle (0.9375,2.5);;
    
    \draw[black,line width=0.25mm] (0.625,1.25) rectangle (0.9375,1.875);;
    
    \draw[black,line width=0.25mm] (0.9375,0.625) rectangle (1.25,1.25);;
    
    \draw[black,line width=0.25mm] (0.9375,0.0) rectangle (1.25,0.625);;
    
    \draw[black,line width=0.25mm] (0.625,0.625) rectangle (0.9375,1.25);;
    
    \draw[black,line width=0.25mm] (0.625,0.0) rectangle (0.9375,0.625);;
    
    \draw[black,line width=0.25mm] (0.0,1.25) rectangle (0.625,2.5);;
    
    \draw[black,line width=0.25mm] (0.3125,0.625) rectangle (0.625,1.25);;
    
    \draw[black,line width=0.25mm] (0.3125,0.0) rectangle (0.625,0.625);;
    
    \draw[black,line width=0.25mm] (0.0,0.625) rectangle (0.3125,1.25);;
    
    \draw[black,line width=0.25mm] (0.0,0.0) rectangle (0.3125,0.625);;

    \end{groupplot}
    
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[]
    
    \filldraw[color=black, fill=up ,line width=0.25mm] (-2.5,1.0) rectangle (-2.2,1.3);
    \node at (-1.9, 1.15) {Up};
    
    \filldraw[color=black, fill=down ,line width=0.25mm] (-2.5,0.5) rectangle (-2.2,0.8);
    \node at (-1.7, 0.65) {Down};
    
    \filldraw[color=black, fill=left ,line width=0.25mm] (-2.5,0.0) rectangle (-2.2,0.3);
    \node at (-1.8, 0.15) {Left};
    
    \filldraw[color=black, fill=right ,line width=0.25mm] (-2.5,-0.5) rectangle (-2.2,-0.2);
    \node at (-1.7, -0.35) {Right};
    
    \begin{groupplot}[group style={horizontal sep=1.5cm, vertical sep=1.5cm, group size=2 by 2}]
    
    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Neural Network Actions},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top
    ]
    
        \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {cw_pol.png};
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.25, 0.0)
      (0.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 0.25)
      (20.0, 0.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.5, 0.0)
      (0.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 0.5)
      (20.0, 0.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.75, 0.0)
      (0.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 0.75)
      (20.0, 0.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (1.0, 0.0)
      (1.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 1.0)
      (20.0, 1.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (1.25, 0.0)
      (1.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 1.25)
      (20.0, 1.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (1.5, 0.0)
      (1.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 1.5)
      (20.0, 1.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (1.75, 0.0)
      (1.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 1.75)
      (20.0, 1.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.0, 0.0)
      (2.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.0)
      (20.0, 2.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.25, 0.0)
      (2.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.25)
      (20.0, 2.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.5, 0.0)
      (2.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.5)
      (20.0, 2.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (2.75, 0.0)
      (2.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 2.75)
      (20.0, 2.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (3.0, 0.0)
      (3.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 3.0)
      (20.0, 3.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (3.25, 0.0)
      (3.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 3.25)
      (20.0, 3.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (3.5, 0.0)
      (3.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 3.5)
      (20.0, 3.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (3.75, 0.0)
      (3.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 3.75)
      (20.0, 3.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (4.0, 0.0)
      (4.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 4.0)
      (20.0, 4.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (4.25, 0.0)
      (4.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 4.25)
      (20.0, 4.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (4.5, 0.0)
      (4.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 4.5)
      (20.0, 4.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (4.75, 0.0)
      (4.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 4.75)
      (20.0, 4.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.0, 0.0)
      (5.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.0)
      (20.0, 5.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.25, 0.0)
      (5.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.25)
      (20.0, 5.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.5, 0.0)
      (5.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.5)
      (20.0, 5.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (5.75, 0.0)
      (5.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 5.75)
      (20.0, 5.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (6.0, 0.0)
      (6.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 6.0)
      (20.0, 6.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (6.25, 0.0)
      (6.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 6.25)
      (20.0, 6.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (6.5, 0.0)
      (6.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 6.5)
      (20.0, 6.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (6.75, 0.0)
      (6.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 6.75)
      (20.0, 6.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.0, 0.0)
      (7.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.0)
      (20.0, 7.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.25, 0.0)
      (7.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.25)
      (20.0, 7.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.5, 0.0)
      (7.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.5)
      (20.0, 7.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (7.75, 0.0)
      (7.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 7.75)
      (20.0, 7.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (8.0, 0.0)
      (8.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 8.0)
      (20.0, 8.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (8.25, 0.0)
      (8.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 8.25)
      (20.0, 8.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (8.5, 0.0)
      (8.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 8.5)
      (20.0, 8.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (8.75, 0.0)
      (8.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 8.75)
      (20.0, 8.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (9.0, 0.0)
      (9.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 9.0)
      (20.0, 9.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (9.25, 0.0)
      (9.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 9.25)
      (20.0, 9.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (9.5, 0.0)
      (9.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 9.5)
      (20.0, 9.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (9.75, 0.0)
      (9.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 9.75)
      (20.0, 9.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.0, 0.0)
      (10.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.0)
      (20.0, 10.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.25, 0.0)
      (10.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.25)
      (20.0, 10.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.5, 0.0)
      (10.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.5)
      (20.0, 10.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (10.75, 0.0)
      (10.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 10.75)
      (20.0, 10.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (11.0, 0.0)
      (11.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 11.0)
      (20.0, 11.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (11.25, 0.0)
      (11.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 11.25)
      (20.0, 11.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (11.5, 0.0)
      (11.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 11.5)
      (20.0, 11.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (11.75, 0.0)
      (11.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 11.75)
      (20.0, 11.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.0, 0.0)
      (12.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.0)
      (20.0, 12.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.25, 0.0)
      (12.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.25)
      (20.0, 12.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.5, 0.0)
      (12.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.5)
      (20.0, 12.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (12.75, 0.0)
      (12.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 12.75)
      (20.0, 12.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (13.0, 0.0)
      (13.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 13.0)
      (20.0, 13.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (13.25, 0.0)
      (13.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 13.25)
      (20.0, 13.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (13.5, 0.0)
      (13.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 13.5)
      (20.0, 13.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (13.75, 0.0)
      (13.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 13.75)
      (20.0, 13.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (14.0, 0.0)
      (14.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 14.0)
      (20.0, 14.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (14.25, 0.0)
      (14.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 14.25)
      (20.0, 14.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (14.5, 0.0)
      (14.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 14.5)
      (20.0, 14.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (14.75, 0.0)
      (14.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 14.75)
      (20.0, 14.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.0, 0.0)
      (15.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.0)
      (20.0, 15.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.25, 0.0)
      (15.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.25)
      (20.0, 15.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.5, 0.0)
      (15.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.5)
      (20.0, 15.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (15.75, 0.0)
      (15.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 15.75)
      (20.0, 15.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (16.0, 0.0)
      (16.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 16.0)
      (20.0, 16.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (16.25, 0.0)
      (16.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 16.25)
      (20.0, 16.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (16.5, 0.0)
      (16.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 16.5)
      (20.0, 16.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (16.75, 0.0)
      (16.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 16.75)
      (20.0, 16.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.0, 0.0)
      (17.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.0)
      (20.0, 17.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.25, 0.0)
      (17.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.25)
      (20.0, 17.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.5, 0.0)
      (17.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.5)
      (20.0, 17.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (17.75, 0.0)
      (17.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 17.75)
      (20.0, 17.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (18.0, 0.0)
      (18.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 18.0)
      (20.0, 18.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (18.25, 0.0)
      (18.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 18.25)
      (20.0, 18.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (18.5, 0.0)
      (18.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 18.5)
      (20.0, 18.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (18.75, 0.0)
      (18.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 18.75)
      (20.0, 18.75)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (19.0, 0.0)
      (19.0, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 19.0)
      (20.0, 19.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (19.25, 0.0)
      (19.25, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 19.25)
      (20.0, 19.25)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (19.5, 0.0)
      (19.5, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 19.5)
      (20.0, 19.5)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (19.75, 0.0)
      (19.75, 20.0)
    };
    
    \addplot+[
      mark = {none},
      solid, black
    ] coordinates {
      (0.0, 19.75)
      (20.0, 19.75)
    };

    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Probability of Failure},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top,
      colorbar style={
                    width=0.3cm}, colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) }, colorbar]
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {prob_fine.png};

    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Neural Network Actions},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {cw_pol.png};
    
    \draw[black,line width=0.1mm] (19.6875,19.375) rectangle (20.0,20.0);;

  \draw[black,line width=0.1mm] (19.6875,18.75) rectangle (20.0,19.375);;

  \draw[black,line width=0.1mm] (19.375,19.375) rectangle (19.6875,20.0);;

  \draw[black,line width=0.1mm] (19.375,18.75) rectangle (19.6875,19.375);;

  \draw[black,line width=0.1mm] (19.375,17.5) rectangle (20.0,18.75);;

  \draw[black,line width=0.1mm] (19.0625,19.6875) rectangle (19.375,20.0);;

  \draw[black,line width=0.1mm] (19.0625,19.375) rectangle (19.375,19.6875);;

  \draw[black,line width=0.1mm] (18.75,19.6875) rectangle (19.0625,20.0);;

  \draw[black,line width=0.1mm] (18.75,19.375) rectangle (19.0625,19.6875);;

  \draw[black,line width=0.1mm] (19.0625,19.0625) rectangle (19.375,19.375);;

  \draw[black,line width=0.1mm] (19.0625,18.75) rectangle (19.375,19.0625);;

  \draw[black,line width=0.1mm] (18.75,19.0625) rectangle (19.0625,19.375);;

  \draw[black,line width=0.1mm] (18.75,18.75) rectangle (19.0625,19.0625);;

  \draw[black,line width=0.1mm] (18.75,17.5) rectangle (19.375,18.75);;

  \draw[black,line width=0.1mm] (18.75,15.0) rectangle (20.0,17.5);;

  \draw[black,line width=0.1mm] (18.4375,19.375) rectangle (18.75,20.0);;

  \draw[black,line width=0.1mm] (18.4375,18.75) rectangle (18.75,19.375);;

  \draw[black,line width=0.1mm] (18.125,19.375) rectangle (18.4375,20.0);;

  \draw[black,line width=0.1mm] (18.125,18.75) rectangle (18.4375,19.375);;

  \draw[black,line width=0.1mm] (18.4375,18.125) rectangle (18.75,18.75);;

  \draw[black,line width=0.1mm] (18.4375,17.5) rectangle (18.75,18.125);;

  \draw[black,line width=0.1mm] (18.125,18.125) rectangle (18.4375,18.75);;

  \draw[black,line width=0.1mm] (18.125,17.5) rectangle (18.4375,18.125);;

  \draw[black,line width=0.1mm] (17.5,18.75) rectangle (18.125,20.0);;

  \draw[black,line width=0.1mm] (17.8125,18.125) rectangle (18.125,18.75);;

  \draw[black,line width=0.1mm] (17.8125,17.5) rectangle (18.125,18.125);;

  \draw[black,line width=0.1mm] (17.5,18.125) rectangle (17.8125,18.75);;

  \draw[black,line width=0.1mm] (17.5,17.5) rectangle (17.8125,18.125);;

  \draw[black,line width=0.1mm] (18.125,16.25) rectangle (18.75,17.5);;

  \draw[black,line width=0.1mm] (18.125,15.0) rectangle (18.75,16.25);;

  \draw[black,line width=0.1mm] (17.8125,16.875) rectangle (18.125,17.5);;

  \draw[black,line width=0.1mm] (17.8125,16.25) rectangle (18.125,16.875);;

  \draw[black,line width=0.1mm] (17.5,16.875) rectangle (17.8125,17.5);;

  \draw[black,line width=0.1mm] (17.5,16.25) rectangle (17.8125,16.875);;

  \draw[black,line width=0.1mm] (17.5,15.0) rectangle (18.125,16.25);;

  \draw[black,line width=0.1mm] (16.25,17.5) rectangle (17.5,20.0);;

  \draw[black,line width=0.1mm] (17.1875,17.1875) rectangle (17.5,17.5);;

  \draw[black,line width=0.1mm] (17.1875,16.875) rectangle (17.5,17.1875);;

  \draw[black,line width=0.1mm] (16.875,17.1875) rectangle (17.1875,17.5);;

  \draw[black,line width=0.1mm] (16.875,16.875) rectangle (17.1875,17.1875);;

  \draw[black,line width=0.1mm] (17.1875,16.5625) rectangle (17.5,16.875);;

  \draw[black,line width=0.1mm] (17.1875,16.25) rectangle (17.5,16.5625);;

  \draw[black,line width=0.1mm] (16.875,16.5625) rectangle (17.1875,16.875);;

  \draw[black,line width=0.1mm] (16.875,16.25) rectangle (17.1875,16.5625);;

  \draw[black,line width=0.1mm] (16.875,15.0) rectangle (17.5,16.25);;

  \draw[black,line width=0.1mm] (16.5625,16.875) rectangle (16.875,17.5);;

  \draw[black,line width=0.1mm] (16.5625,16.25) rectangle (16.875,16.875);;

  \draw[black,line width=0.1mm] (16.25,16.875) rectangle (16.5625,17.5);;

  \draw[black,line width=0.1mm] (16.25,16.25) rectangle (16.5625,16.875);;

  \draw[black,line width=0.1mm] (16.5625,15.0) rectangle (16.875,16.25);;

  \draw[black,line width=0.1mm] (16.25,15.0) rectangle (16.5625,16.25);;

  \draw[black,line width=0.1mm] (15.0,17.5) rectangle (16.25,20.0);;

  \draw[black,line width=0.1mm] (15.625,16.25) rectangle (16.25,17.5);;

  \draw[black,line width=0.1mm] (15.625,15.0) rectangle (16.25,16.25);;

  \draw[black,line width=0.1mm] (15.0,16.25) rectangle (15.625,17.5);;

  \draw[black,line width=0.1mm] (15.3125,15.625) rectangle (15.625,16.25);;

  \draw[black,line width=0.1mm] (15.3125,15.0) rectangle (15.625,15.625);;

  \draw[black,line width=0.1mm] (15.0,15.625) rectangle (15.3125,16.25);;

  \draw[black,line width=0.1mm] (15.0,15.0) rectangle (15.3125,15.625);;

  \draw[black,line width=0.1mm] (18.75,12.5) rectangle (20.0,15.0);;

  \draw[black,line width=0.1mm] (18.75,10.0) rectangle (20.0,12.5);;

  \draw[black,line width=0.1mm] (17.5,12.5) rectangle (18.75,15.0);;

  \draw[black,line width=0.1mm] (18.125,11.25) rectangle (18.75,12.5);;

  \draw[black,line width=0.1mm] (18.125,10.0) rectangle (18.75,11.25);;

  \draw[black,line width=0.1mm] (17.8125,11.875) rectangle (18.125,12.5);;

  \draw[black,line width=0.1mm] (17.8125,11.25) rectangle (18.125,11.875);;

  \draw[black,line width=0.1mm] (17.5,11.875) rectangle (17.8125,12.5);;

  \draw[black,line width=0.1mm] (17.5,11.25) rectangle (17.8125,11.875);;

  \draw[black,line width=0.1mm] (17.8125,10.0) rectangle (18.125,11.25);;

  \draw[black,line width=0.1mm] (17.5,10.0) rectangle (17.8125,11.25);;

  \draw[black,line width=0.1mm] (17.1875,13.75) rectangle (17.5,15.0);;

  \draw[black,line width=0.1mm] (17.1875,12.5) rectangle (17.5,13.75);;

  \draw[black,line width=0.1mm] (16.875,13.75) rectangle (17.1875,15.0);;

  \draw[black,line width=0.1mm] (16.875,12.5) rectangle (17.1875,13.75);;

  \draw[black,line width=0.1mm] (16.5625,13.75) rectangle (16.875,15.0);;

  \draw[black,line width=0.1mm] (16.5625,12.5) rectangle (16.875,13.75);;

  \draw[black,line width=0.1mm] (16.25,13.75) rectangle (16.5625,15.0);;

  \draw[black,line width=0.1mm] (16.25,12.5) rectangle (16.5625,13.75);;

  \draw[black,line width=0.1mm] (17.1875,11.875) rectangle (17.5,12.5);;

  \draw[black,line width=0.1mm] (17.1875,11.25) rectangle (17.5,11.875);;

  \draw[black,line width=0.1mm] (16.875,11.875) rectangle (17.1875,12.5);;

  \draw[black,line width=0.1mm] (16.875,11.25) rectangle (17.1875,11.875);;

  \draw[black,line width=0.1mm] (16.875,10.0) rectangle (17.5,11.25);;

  \draw[black,line width=0.1mm] (16.25,11.25) rectangle (16.875,12.5);;

  \draw[black,line width=0.1mm] (16.25,10.0) rectangle (16.875,11.25);;

  \draw[black,line width=0.1mm] (15.0,12.5) rectangle (16.25,15.0);;

  \draw[black,line width=0.1mm] (15.0,10.0) rectangle (16.25,12.5);;

  \draw[black,line width=0.1mm] (12.5,17.5) rectangle (15.0,20.0);;

  \draw[black,line width=0.1mm] (14.375,16.875) rectangle (15.0,17.5);;

  \draw[black,line width=0.1mm] (14.6875,16.5625) rectangle (15.0,16.875);;

  \draw[black,line width=0.1mm] (14.6875,16.25) rectangle (15.0,16.5625);;

  \draw[black,line width=0.1mm] (14.375,16.5625) rectangle (14.6875,16.875);;

  \draw[black,line width=0.1mm] (14.375,16.25) rectangle (14.6875,16.5625);;

  \draw[black,line width=0.1mm] (13.75,16.875) rectangle (14.375,17.5);;

  \draw[black,line width=0.1mm] (13.75,16.5625) rectangle (14.375,16.875);;

  \draw[black,line width=0.1mm] (13.75,16.25) rectangle (14.375,16.5625);;

  \draw[black,line width=0.1mm] (14.6875,15.0) rectangle (15.0,16.25);;

  \draw[black,line width=0.1mm] (14.375,15.0) rectangle (14.6875,16.25);;

  \draw[black,line width=0.1mm] (13.75,15.0) rectangle (14.375,16.25);;

  \draw[black,line width=0.1mm] (13.125,17.1875) rectangle (13.75,17.5);;

  \draw[black,line width=0.1mm] (13.125,16.875) rectangle (13.75,17.1875);;

  \draw[black,line width=0.1mm] (12.5,17.1875) rectangle (13.125,17.5);;

  \draw[black,line width=0.1mm] (12.5,16.875) rectangle (13.125,17.1875);;

  \draw[black,line width=0.1mm] (13.125,16.5625) rectangle (13.75,16.875);;

  \draw[black,line width=0.1mm] (13.125,16.25) rectangle (13.75,16.5625);;

  \draw[black,line width=0.1mm] (12.5,16.5625) rectangle (13.125,16.875);;

  \draw[black,line width=0.1mm] (12.5,16.25) rectangle (13.125,16.5625);;

  \draw[black,line width=0.1mm] (12.5,15.0) rectangle (13.75,16.25);;

  \draw[black,line width=0.1mm] (11.25,18.75) rectangle (12.5,20.0);;

  \draw[black,line width=0.1mm] (11.25,17.5) rectangle (12.5,18.75);;

  \draw[black,line width=0.1mm] (10.0,18.75) rectangle (11.25,20.0);;

  \draw[black,line width=0.1mm] (10.625,18.125) rectangle (11.25,18.75);;

  \draw[black,line width=0.1mm] (10.9375,17.8125) rectangle (11.25,18.125);;

  \draw[black,line width=0.1mm] (10.9375,17.5) rectangle (11.25,17.8125);;

  \draw[black,line width=0.1mm] (10.625,17.8125) rectangle (10.9375,18.125);;

  \draw[black,line width=0.1mm] (10.625,17.5) rectangle (10.9375,17.8125);;

  \draw[black,line width=0.1mm] (10.0,18.125) rectangle (10.625,18.75);;

  \draw[black,line width=0.1mm] (10.0,17.8125) rectangle (10.625,18.125);;

  \draw[black,line width=0.1mm] (10.0,17.5) rectangle (10.625,17.8125);;

  \draw[black,line width=0.1mm] (11.25,17.1875) rectangle (12.5,17.5);;

  \draw[black,line width=0.1mm] (11.25,16.875) rectangle (12.5,17.1875);;

  \draw[black,line width=0.1mm] (11.25,16.25) rectangle (12.5,16.875);;

  \draw[black,line width=0.1mm] (11.875,15.625) rectangle (12.5,16.25);;

  \draw[black,line width=0.1mm] (11.875,15.0) rectangle (12.5,15.625);;

  \draw[black,line width=0.1mm] (11.25,15.625) rectangle (11.875,16.25);;

  \draw[black,line width=0.1mm] (11.25,15.0) rectangle (11.875,15.625);;

  \draw[black,line width=0.1mm] (10.9375,17.1875) rectangle (11.25,17.5);;

  \draw[black,line width=0.1mm] (10.9375,16.875) rectangle (11.25,17.1875);;

  \draw[black,line width=0.1mm] (10.625,17.1875) rectangle (10.9375,17.5);;

  \draw[black,line width=0.1mm] (10.625,16.875) rectangle (10.9375,17.1875);;

  \draw[black,line width=0.1mm] (10.625,16.25) rectangle (11.25,16.875);;

  \draw[black,line width=0.1mm] (10.0,16.875) rectangle (10.625,17.5);;

  \draw[black,line width=0.1mm] (10.0,16.25) rectangle (10.625,16.875);;

  \draw[black,line width=0.1mm] (10.625,15.625) rectangle (11.25,16.25);;

  \draw[black,line width=0.1mm] (10.625,15.0) rectangle (11.25,15.625);;

  \draw[black,line width=0.1mm] (10.0,15.625) rectangle (10.625,16.25);;

  \draw[black,line width=0.1mm] (10.0,15.0) rectangle (10.625,15.625);;

  \draw[black,line width=0.1mm] (14.6875,14.375) rectangle (15.0,15.0);;

  \draw[black,line width=0.1mm] (14.6875,13.75) rectangle (15.0,14.375);;

  \draw[black,line width=0.1mm] (14.375,14.375) rectangle (14.6875,15.0);;

  \draw[black,line width=0.1mm] (14.375,13.75) rectangle (14.6875,14.375);;

  \draw[black,line width=0.1mm] (14.375,12.5) rectangle (15.0,13.75);;

  \draw[black,line width=0.1mm] (14.0625,14.6875) rectangle (14.375,15.0);;

  \draw[black,line width=0.1mm] (14.0625,14.375) rectangle (14.375,14.6875);;

  \draw[black,line width=0.1mm] (13.75,14.6875) rectangle (14.0625,15.0);;

  \draw[black,line width=0.1mm] (13.75,14.375) rectangle (14.0625,14.6875);;

  \draw[black,line width=0.1mm] (14.0625,14.0625) rectangle (14.375,14.375);;

  \draw[black,line width=0.1mm] (14.0625,13.75) rectangle (14.375,14.0625);;

  \draw[black,line width=0.1mm] (13.75,14.0625) rectangle (14.0625,14.375);;

  \draw[black,line width=0.1mm] (13.75,13.75) rectangle (14.0625,14.0625);;

  \draw[black,line width=0.1mm] (13.75,12.5) rectangle (14.375,13.75);;

  \draw[black,line width=0.1mm] (14.6875,11.875) rectangle (15.0,12.5);;

  \draw[black,line width=0.1mm] (14.6875,11.25) rectangle (15.0,11.875);;

  \draw[black,line width=0.1mm] (14.375,12.1875) rectangle (14.6875,12.5);;

  \draw[black,line width=0.1mm] (14.375,11.875) rectangle (14.6875,12.1875);;

  \draw[black,line width=0.1mm] (14.375,11.5625) rectangle (14.6875,11.875);;

  \draw[black,line width=0.1mm] (14.375,11.25) rectangle (14.6875,11.5625);;

  \draw[black,line width=0.1mm] (14.6875,10.625) rectangle (15.0,11.25);;

  \draw[black,line width=0.1mm] (14.6875,10.0) rectangle (15.0,10.625);;

  \draw[black,line width=0.1mm] (14.375,10.9375) rectangle (14.6875,11.25);;

  \draw[black,line width=0.1mm] (14.375,10.625) rectangle (14.6875,10.9375);;

  \draw[black,line width=0.1mm] (14.375,10.3125) rectangle (14.6875,10.625);;

  \draw[black,line width=0.1mm] (14.375,10.0) rectangle (14.6875,10.3125);;

  \draw[black,line width=0.1mm] (13.75,11.25) rectangle (14.375,12.5);;

  \draw[black,line width=0.1mm] (13.75,10.0) rectangle (14.375,11.25);;

  \draw[black,line width=0.1mm] (13.4375,14.6875) rectangle (13.75,15.0);;

  \draw[black,line width=0.1mm] (13.4375,14.375) rectangle (13.75,14.6875);;

  \draw[black,line width=0.1mm] (13.4375,14.0625) rectangle (13.75,14.375);;

  \draw[black,line width=0.1mm] (13.4375,13.75) rectangle (13.75,14.0625);;

  \draw[black,line width=0.1mm] (13.125,14.375) rectangle (13.4375,15.0);;

  \draw[black,line width=0.1mm] (13.125,13.75) rectangle (13.4375,14.375);;

  \draw[black,line width=0.1mm] (13.4375,13.4375) rectangle (13.75,13.75);;

  \draw[black,line width=0.1mm] (13.4375,13.125) rectangle (13.75,13.4375);;

  \draw[black,line width=0.1mm] (13.4375,12.8125) rectangle (13.75,13.125);;

  \draw[black,line width=0.1mm] (13.4375,12.5) rectangle (13.75,12.8125);;

  \draw[black,line width=0.1mm] (13.125,13.4375) rectangle (13.4375,13.75);;

  \draw[black,line width=0.1mm] (13.125,13.125) rectangle (13.4375,13.4375);;

  \draw[black,line width=0.1mm] (13.125,12.5) rectangle (13.4375,13.125);;

  \draw[black,line width=0.1mm] (12.5,13.75) rectangle (13.125,15.0);;

  \draw[black,line width=0.1mm] (12.8125,13.125) rectangle (13.125,13.75);;

  \draw[black,line width=0.1mm] (12.8125,12.5) rectangle (13.125,13.125);;

  \draw[black,line width=0.1mm] (12.5,13.125) rectangle (12.8125,13.75);;

  \draw[black,line width=0.1mm] (12.5,12.5) rectangle (12.8125,13.125);;

  \draw[black,line width=0.1mm] (13.4375,11.875) rectangle (13.75,12.5);;

  \draw[black,line width=0.1mm] (13.4375,11.25) rectangle (13.75,11.875);;

  \draw[black,line width=0.1mm] (13.125,12.1875) rectangle (13.4375,12.5);;

  \draw[black,line width=0.1mm] (13.125,11.875) rectangle (13.4375,12.1875);;

  \draw[black,line width=0.1mm] (13.125,11.5625) rectangle (13.4375,11.875);;

  \draw[black,line width=0.1mm] (13.125,11.25) rectangle (13.4375,11.5625);;

  \draw[black,line width=0.1mm] (13.4375,10.9375) rectangle (13.75,11.25);;

  \draw[black,line width=0.1mm] (13.4375,10.625) rectangle (13.75,10.9375);;

  \draw[black,line width=0.1mm] (13.4375,10.0) rectangle (13.75,10.625);;

  \draw[black,line width=0.1mm] (13.125,10.9375) rectangle (13.4375,11.25);;

  \draw[black,line width=0.1mm] (13.125,10.625) rectangle (13.4375,10.9375);;

  \draw[black,line width=0.1mm] (13.125,10.3125) rectangle (13.4375,10.625);;

  \draw[black,line width=0.1mm] (13.125,10.0) rectangle (13.4375,10.3125);;

  \draw[black,line width=0.1mm] (12.8125,12.1875) rectangle (13.125,12.5);;

  \draw[black,line width=0.1mm] (12.8125,11.875) rectangle (13.125,12.1875);;

  \draw[black,line width=0.1mm] (12.8125,11.25) rectangle (13.125,11.875);;

  \draw[black,line width=0.1mm] (12.5,12.1875) rectangle (12.8125,12.5);;

  \draw[black,line width=0.1mm] (12.5,11.875) rectangle (12.8125,12.1875);;

  \draw[black,line width=0.1mm] (12.5,11.5625) rectangle (12.8125,11.875);;

  \draw[black,line width=0.1mm] (12.5,11.25) rectangle (12.8125,11.5625);;

  \draw[black,line width=0.1mm] (12.5,10.0) rectangle (13.125,11.25);;

  \draw[black,line width=0.1mm] (12.1875,14.375) rectangle (12.5,15.0);;

  \draw[black,line width=0.1mm] (12.1875,13.75) rectangle (12.5,14.375);;

  \draw[black,line width=0.1mm] (11.875,14.6875) rectangle (12.1875,15.0);;

  \draw[black,line width=0.1mm] (11.875,14.375) rectangle (12.1875,14.6875);;

  \draw[black,line width=0.1mm] (11.875,13.75) rectangle (12.1875,14.375);;

  \draw[black,line width=0.1mm] (12.1875,13.4375) rectangle (12.5,13.75);;

  \draw[black,line width=0.1mm] (12.1875,13.125) rectangle (12.5,13.4375);;

  \draw[black,line width=0.1mm] (12.1875,12.5) rectangle (12.5,13.125);;

  \draw[black,line width=0.1mm] (11.875,13.4375) rectangle (12.1875,13.75);;

  \draw[black,line width=0.1mm] (11.875,13.125) rectangle (12.1875,13.4375);;

  \draw[black,line width=0.1mm] (11.875,12.8125) rectangle (12.1875,13.125);;

  \draw[black,line width=0.1mm] (11.875,12.5) rectangle (12.1875,12.8125);;

  \draw[black,line width=0.1mm] (11.5625,14.6875) rectangle (11.875,15.0);;

  \draw[black,line width=0.1mm] (11.5625,14.375) rectangle (11.875,14.6875);;

  \draw[black,line width=0.1mm] (11.5625,13.75) rectangle (11.875,14.375);;

  \draw[black,line width=0.1mm] (11.25,14.6875) rectangle (11.5625,15.0);;

  \draw[black,line width=0.1mm] (11.25,14.375) rectangle (11.5625,14.6875);;

  \draw[black,line width=0.1mm] (11.25,13.75) rectangle (11.5625,14.375);;

  \draw[black,line width=0.1mm] (11.5625,13.4375) rectangle (11.875,13.75);;

  \draw[black,line width=0.1mm] (11.5625,13.125) rectangle (11.875,13.4375);;

  \draw[black,line width=0.1mm] (11.5625,12.8125) rectangle (11.875,13.125);;

  \draw[black,line width=0.1mm] (11.5625,12.5) rectangle (11.875,12.8125);;

  \draw[black,line width=0.1mm] (11.25,13.4375) rectangle (11.5625,13.75);;

  \draw[black,line width=0.1mm] (11.25,13.125) rectangle (11.5625,13.4375);;

  \draw[black,line width=0.1mm] (11.25,12.8125) rectangle (11.5625,13.125);;

  \draw[black,line width=0.1mm] (11.25,12.5) rectangle (11.5625,12.8125);;

  \draw[black,line width=0.1mm] (12.1875,12.1875) rectangle (12.5,12.5);;

  \draw[black,line width=0.1mm] (12.1875,11.875) rectangle (12.5,12.1875);;

  \draw[black,line width=0.1mm] (12.1875,11.5625) rectangle (12.5,11.875);;

  \draw[black,line width=0.1mm] (12.1875,11.25) rectangle (12.5,11.5625);;

  \draw[black,line width=0.1mm] (11.875,12.1875) rectangle (12.1875,12.5);;

  \draw[black,line width=0.1mm] (11.875,11.875) rectangle (12.1875,12.1875);;

  \draw[black,line width=0.1mm] (11.875,11.5625) rectangle (12.1875,11.875);;

  \draw[black,line width=0.1mm] (11.875,11.25) rectangle (12.1875,11.5625);;

  \draw[black,line width=0.1mm] (12.1875,10.9375) rectangle (12.5,11.25);;

  \draw[black,line width=0.1mm] (12.1875,10.625) rectangle (12.5,10.9375);;

  \draw[black,line width=0.1mm] (12.1875,10.3125) rectangle (12.5,10.625);;

  \draw[black,line width=0.1mm] (12.1875,10.0) rectangle (12.5,10.3125);;

  \draw[black,line width=0.1mm] (11.875,10.9375) rectangle (12.1875,11.25);;

  \draw[black,line width=0.1mm] (11.875,10.625) rectangle (12.1875,10.9375);;

  \draw[black,line width=0.1mm] (11.875,10.0) rectangle (12.1875,10.625);;

  \draw[black,line width=0.1mm] (11.5625,12.1875) rectangle (11.875,12.5);;

  \draw[black,line width=0.1mm] (11.5625,11.875) rectangle (11.875,12.1875);;

  \draw[black,line width=0.1mm] (11.5625,11.5625) rectangle (11.875,11.875);;

  \draw[black,line width=0.1mm] (11.5625,11.25) rectangle (11.875,11.5625);;

  \draw[black,line width=0.1mm] (11.25,12.1875) rectangle (11.5625,12.5);;

  \draw[black,line width=0.1mm] (11.25,11.875) rectangle (11.5625,12.1875);;

  \draw[black,line width=0.1mm] (11.25,11.5625) rectangle (11.5625,11.875);;

  \draw[black,line width=0.1mm] (11.25,11.25) rectangle (11.5625,11.5625);;

  \draw[black,line width=0.1mm] (11.5625,10.9375) rectangle (11.875,11.25);;

  \draw[black,line width=0.1mm] (11.5625,10.625) rectangle (11.875,10.9375);;

  \draw[black,line width=0.1mm] (11.5625,10.0) rectangle (11.875,10.625);;

  \draw[black,line width=0.1mm] (11.25,10.9375) rectangle (11.5625,11.25);;

  \draw[black,line width=0.1mm] (11.25,10.625) rectangle (11.5625,10.9375);;

  \draw[black,line width=0.1mm] (11.25,10.0) rectangle (11.5625,10.625);;

  \draw[black,line width=0.1mm] (10.9375,14.6875) rectangle (11.25,15.0);;

  \draw[black,line width=0.1mm] (10.9375,14.375) rectangle (11.25,14.6875);;

  \draw[black,line width=0.1mm] (10.9375,13.75) rectangle (11.25,14.375);;

  \draw[black,line width=0.1mm] (10.625,14.6875) rectangle (10.9375,15.0);;

  \draw[black,line width=0.1mm] (10.625,14.375) rectangle (10.9375,14.6875);;

  \draw[black,line width=0.1mm] (10.625,13.75) rectangle (10.9375,14.375);;

  \draw[black,line width=0.1mm] (10.9375,13.4375) rectangle (11.25,13.75);;

  \draw[black,line width=0.1mm] (10.9375,13.125) rectangle (11.25,13.4375);;

  \draw[black,line width=0.1mm] (10.9375,12.8125) rectangle (11.25,13.125);;

  \draw[black,line width=0.1mm] (10.9375,12.5) rectangle (11.25,12.8125);;

  \draw[black,line width=0.1mm] (10.625,13.4375) rectangle (10.9375,13.75);;

  \draw[black,line width=0.1mm] (10.625,13.125) rectangle (10.9375,13.4375);;

  \draw[black,line width=0.1mm] (10.625,12.8125) rectangle (10.9375,13.125);;

  \draw[black,line width=0.1mm] (10.625,12.5) rectangle (10.9375,12.8125);;

  \draw[black,line width=0.1mm] (10.3125,14.6875) rectangle (10.625,15.0);;

  \draw[black,line width=0.1mm] (10.3125,14.375) rectangle (10.625,14.6875);;

  \draw[black,line width=0.1mm] (10.3125,13.75) rectangle (10.625,14.375);;

  \draw[black,line width=0.1mm] (10.0,14.6875) rectangle (10.3125,15.0);;

  \draw[black,line width=0.1mm] (10.0,14.375) rectangle (10.3125,14.6875);;

  \draw[black,line width=0.1mm] (10.0,13.75) rectangle (10.3125,14.375);;

  \draw[black,line width=0.1mm] (10.3125,13.4375) rectangle (10.625,13.75);;

  \draw[black,line width=0.1mm] (10.3125,13.125) rectangle (10.625,13.4375);;

  \draw[black,line width=0.1mm] (10.3125,12.8125) rectangle (10.625,13.125);;

  \draw[black,line width=0.1mm] (10.3125,12.5) rectangle (10.625,12.8125);;

  \draw[black,line width=0.1mm] (10.0,13.4375) rectangle (10.3125,13.75);;

  \draw[black,line width=0.1mm] (10.0,13.125) rectangle (10.3125,13.4375);;

  \draw[black,line width=0.1mm] (10.0,12.8125) rectangle (10.3125,13.125);;

  \draw[black,line width=0.1mm] (10.0,12.5) rectangle (10.3125,12.8125);;

  \draw[black,line width=0.1mm] (10.9375,12.1875) rectangle (11.25,12.5);;

  \draw[black,line width=0.1mm] (10.9375,11.875) rectangle (11.25,12.1875);;

  \draw[black,line width=0.1mm] (10.9375,11.5625) rectangle (11.25,11.875);;

  \draw[black,line width=0.1mm] (10.9375,11.25) rectangle (11.25,11.5625);;

  \draw[black,line width=0.1mm] (10.625,12.1875) rectangle (10.9375,12.5);;

  \draw[black,line width=0.1mm] (10.625,11.875) rectangle (10.9375,12.1875);;

  \draw[black,line width=0.1mm] (10.625,11.5625) rectangle (10.9375,11.875);;

  \draw[black,line width=0.1mm] (10.625,11.25) rectangle (10.9375,11.5625);;

  \draw[black,line width=0.1mm] (10.9375,10.9375) rectangle (11.25,11.25);;

  \draw[black,line width=0.1mm] (10.9375,10.625) rectangle (11.25,10.9375);;

  \draw[black,line width=0.1mm] (10.9375,10.3125) rectangle (11.25,10.625);;

  \draw[black,line width=0.1mm] (10.9375,10.0) rectangle (11.25,10.3125);;

  \draw[black,line width=0.1mm] (10.625,10.9375) rectangle (10.9375,11.25);;

  \draw[black,line width=0.1mm] (10.625,10.625) rectangle (10.9375,10.9375);;

  \draw[black,line width=0.1mm] (10.625,10.0) rectangle (10.9375,10.625);;

  \draw[black,line width=0.1mm] (10.3125,12.1875) rectangle (10.625,12.5);;

  \draw[black,line width=0.1mm] (10.3125,11.875) rectangle (10.625,12.1875);;

  \draw[black,line width=0.1mm] (10.3125,11.5625) rectangle (10.625,11.875);;

  \draw[black,line width=0.1mm] (10.3125,11.25) rectangle (10.625,11.5625);;

  \draw[black,line width=0.1mm] (10.0,12.1875) rectangle (10.3125,12.5);;

  \draw[black,line width=0.1mm] (10.0,11.875) rectangle (10.3125,12.1875);;

  \draw[black,line width=0.1mm] (10.0,11.5625) rectangle (10.3125,11.875);;

  \draw[black,line width=0.1mm] (10.0,11.25) rectangle (10.3125,11.5625);;

  \draw[black,line width=0.1mm] (10.3125,10.9375) rectangle (10.625,11.25);;

  \draw[black,line width=0.1mm] (10.3125,10.625) rectangle (10.625,10.9375);;

  \draw[black,line width=0.1mm] (10.3125,10.0) rectangle (10.625,10.625);;

  \draw[black,line width=0.1mm] (10.0,10.9375) rectangle (10.3125,11.25);;

  \draw[black,line width=0.1mm] (10.0,10.625) rectangle (10.3125,10.9375);;

  \draw[black,line width=0.1mm] (10.0,10.0) rectangle (10.3125,10.625);;

  \draw[black,line width=0.1mm] (18.75,7.5) rectangle (20.0,10.0);;

  \draw[black,line width=0.1mm] (18.75,5.0) rectangle (20.0,7.5);;

  \draw[black,line width=0.1mm] (18.125,7.5) rectangle (18.75,10.0);;

  \draw[black,line width=0.1mm] (17.8125,7.5) rectangle (18.125,10.0);;

  \draw[black,line width=0.1mm] (17.5,7.5) rectangle (17.8125,10.0);;

  \draw[black,line width=0.1mm] (18.4375,6.875) rectangle (18.75,7.5);;

  \draw[black,line width=0.1mm] (18.4375,6.25) rectangle (18.75,6.875);;

  \draw[black,line width=0.1mm] (18.125,6.875) rectangle (18.4375,7.5);;

  \draw[black,line width=0.1mm] (18.125,6.25) rectangle (18.4375,6.875);;

  \draw[black,line width=0.1mm] (18.125,5.0) rectangle (18.75,6.25);;

  \draw[black,line width=0.1mm] (17.8125,6.25) rectangle (18.125,7.5);;

  \draw[black,line width=0.1mm] (17.5,6.25) rectangle (17.8125,7.5);;

  \draw[black,line width=0.1mm] (17.8125,5.625) rectangle (18.125,6.25);;

  \draw[black,line width=0.1mm] (17.8125,5.0) rectangle (18.125,5.625);;

  \draw[black,line width=0.1mm] (17.5,5.625) rectangle (17.8125,6.25);;

  \draw[black,line width=0.1mm] (17.5,5.0) rectangle (17.8125,5.625);;

  \draw[black,line width=0.1mm] (16.25,7.5) rectangle (17.5,10.0);;

  \draw[black,line width=0.1mm] (16.875,6.25) rectangle (17.5,7.5);;

  \draw[black,line width=0.1mm] (17.1875,5.625) rectangle (17.5,6.25);;

  \draw[black,line width=0.1mm] (17.1875,5.0) rectangle (17.5,5.625);;

  \draw[black,line width=0.1mm] (16.875,5.625) rectangle (17.1875,6.25);;

  \draw[black,line width=0.1mm] (16.875,5.0) rectangle (17.1875,5.625);;

  \draw[black,line width=0.1mm] (16.25,6.25) rectangle (16.875,7.5);;

  \draw[black,line width=0.1mm] (16.25,5.0) rectangle (16.875,6.25);;

  \draw[black,line width=0.1mm] (15.625,8.75) rectangle (16.25,10.0);;

  \draw[black,line width=0.1mm] (15.625,7.5) rectangle (16.25,8.75);;

  \draw[black,line width=0.1mm] (15.0,8.75) rectangle (15.625,10.0);;

  \draw[black,line width=0.1mm] (15.0,7.5) rectangle (15.625,8.75);;

  \draw[black,line width=0.1mm] (15.0,5.0) rectangle (16.25,7.5);;

  \draw[black,line width=0.1mm] (17.5,0.0) rectangle (20.0,5.0);;

  \draw[black,line width=0.1mm] (17.1875,2.5) rectangle (17.5,5.0);;

  \draw[black,line width=0.1mm] (17.1875,0.0) rectangle (17.5,2.5);;

  \draw[black,line width=0.1mm] (16.875,2.5) rectangle (17.1875,5.0);;

  \draw[black,line width=0.1mm] (16.875,0.0) rectangle (17.1875,2.5);;

  \draw[black,line width=0.1mm] (16.5625,2.5) rectangle (16.875,5.0);;

  \draw[black,line width=0.1mm] (16.5625,0.0) rectangle (16.875,2.5);;

  \draw[black,line width=0.1mm] (16.25,2.5) rectangle (16.5625,5.0);;

  \draw[black,line width=0.1mm] (16.25,0.0) rectangle (16.5625,2.5);;

  \draw[black,line width=0.1mm] (15.0,0.0) rectangle (16.25,5.0);;

  \draw[black,line width=0.1mm] (14.6875,9.6875) rectangle (15.0,10.0);;

  \draw[black,line width=0.1mm] (14.6875,9.375) rectangle (15.0,9.6875);;

  \draw[black,line width=0.1mm] (14.375,9.6875) rectangle (14.6875,10.0);;

  \draw[black,line width=0.1mm] (14.375,9.375) rectangle (14.6875,9.6875);;

  \draw[black,line width=0.1mm] (14.6875,9.0625) rectangle (15.0,9.375);;

  \draw[black,line width=0.1mm] (14.6875,8.75) rectangle (15.0,9.0625);;

  \draw[black,line width=0.1mm] (14.375,9.0625) rectangle (14.6875,9.375);;

  \draw[black,line width=0.1mm] (14.375,8.75) rectangle (14.6875,9.0625);;

  \draw[black,line width=0.1mm] (13.75,9.375) rectangle (14.375,10.0);;

  \draw[black,line width=0.1mm] (13.75,8.75) rectangle (14.375,9.375);;

  \draw[black,line width=0.1mm] (14.6875,8.4375) rectangle (15.0,8.75);;

  \draw[black,line width=0.1mm] (14.6875,8.125) rectangle (15.0,8.4375);;

  \draw[black,line width=0.1mm] (14.375,8.4375) rectangle (14.6875,8.75);;

  \draw[black,line width=0.1mm] (14.375,8.125) rectangle (14.6875,8.4375);;

  \draw[black,line width=0.1mm] (14.6875,7.8125) rectangle (15.0,8.125);;

  \draw[black,line width=0.1mm] (14.6875,7.5) rectangle (15.0,7.8125);;

  \draw[black,line width=0.1mm] (14.375,7.8125) rectangle (14.6875,8.125);;

  \draw[black,line width=0.1mm] (14.375,7.5) rectangle (14.6875,7.8125);;

  \draw[black,line width=0.1mm] (13.75,8.125) rectangle (14.375,8.75);;

  \draw[black,line width=0.1mm] (13.75,7.5) rectangle (14.375,8.125);;

  \draw[black,line width=0.1mm] (13.4375,9.6875) rectangle (13.75,10.0);;

  \draw[black,line width=0.1mm] (13.4375,9.375) rectangle (13.75,9.6875);;

  \draw[black,line width=0.1mm] (13.125,9.6875) rectangle (13.4375,10.0);;

  \draw[black,line width=0.1mm] (13.125,9.375) rectangle (13.4375,9.6875);;

  \draw[black,line width=0.1mm] (13.4375,9.0625) rectangle (13.75,9.375);;

  \draw[black,line width=0.1mm] (13.4375,8.75) rectangle (13.75,9.0625);;

  \draw[black,line width=0.1mm] (13.125,9.0625) rectangle (13.4375,9.375);;

  \draw[black,line width=0.1mm] (13.125,8.75) rectangle (13.4375,9.0625);;

  \draw[black,line width=0.1mm] (12.8125,9.6875) rectangle (13.125,10.0);;

  \draw[black,line width=0.1mm] (12.8125,9.375) rectangle (13.125,9.6875);;

  \draw[black,line width=0.1mm] (12.5,9.6875) rectangle (12.8125,10.0);;

  \draw[black,line width=0.1mm] (12.5,9.375) rectangle (12.8125,9.6875);;

  \draw[black,line width=0.1mm] (12.8125,9.0625) rectangle (13.125,9.375);;

  \draw[black,line width=0.1mm] (12.8125,8.75) rectangle (13.125,9.0625);;

  \draw[black,line width=0.1mm] (12.5,9.0625) rectangle (12.8125,9.375);;

  \draw[black,line width=0.1mm] (12.5,8.75) rectangle (12.8125,9.0625);;

  \draw[black,line width=0.1mm] (13.4375,8.4375) rectangle (13.75,8.75);;

  \draw[black,line width=0.1mm] (13.4375,8.125) rectangle (13.75,8.4375);;

  \draw[black,line width=0.1mm] (13.125,8.4375) rectangle (13.4375,8.75);;

  \draw[black,line width=0.1mm] (13.125,8.125) rectangle (13.4375,8.4375);;

  \draw[black,line width=0.1mm] (13.4375,7.8125) rectangle (13.75,8.125);;

  \draw[black,line width=0.1mm] (13.4375,7.5) rectangle (13.75,7.8125);;

  \draw[black,line width=0.1mm] (13.125,7.8125) rectangle (13.4375,8.125);;

  \draw[black,line width=0.1mm] (13.125,7.5) rectangle (13.4375,7.8125);;

  \draw[black,line width=0.1mm] (12.8125,8.4375) rectangle (13.125,8.75);;

  \draw[black,line width=0.1mm] (12.8125,8.125) rectangle (13.125,8.4375);;

  \draw[black,line width=0.1mm] (12.5,8.4375) rectangle (12.8125,8.75);;

  \draw[black,line width=0.1mm] (12.5,8.125) rectangle (12.8125,8.4375);;

  \draw[black,line width=0.1mm] (12.8125,7.8125) rectangle (13.125,8.125);;

  \draw[black,line width=0.1mm] (12.8125,7.5) rectangle (13.125,7.8125);;

  \draw[black,line width=0.1mm] (12.5,7.8125) rectangle (12.8125,8.125);;

  \draw[black,line width=0.1mm] (12.5,7.5) rectangle (12.8125,7.8125);;

  \draw[black,line width=0.1mm] (13.75,6.25) rectangle (15.0,7.5);;

  \draw[black,line width=0.1mm] (13.75,5.0) rectangle (15.0,6.25);;

  \draw[black,line width=0.1mm] (13.125,6.875) rectangle (13.75,7.5);;

  \draw[black,line width=0.1mm] (13.4375,6.5625) rectangle (13.75,6.875);;

  \draw[black,line width=0.1mm] (13.4375,6.25) rectangle (13.75,6.5625);;

  \draw[black,line width=0.1mm] (13.125,6.5625) rectangle (13.4375,6.875);;

  \draw[black,line width=0.1mm] (13.125,6.25) rectangle (13.4375,6.5625);;

  \draw[black,line width=0.1mm] (12.8125,7.1875) rectangle (13.125,7.5);;

  \draw[black,line width=0.1mm] (12.8125,6.875) rectangle (13.125,7.1875);;

  \draw[black,line width=0.1mm] (12.5,7.1875) rectangle (12.8125,7.5);;

  \draw[black,line width=0.1mm] (12.5,6.875) rectangle (12.8125,7.1875);;

  \draw[black,line width=0.1mm] (12.8125,6.5625) rectangle (13.125,6.875);;

  \draw[black,line width=0.1mm] (12.8125,6.25) rectangle (13.125,6.5625);;

  \draw[black,line width=0.1mm] (12.5,6.5625) rectangle (12.8125,6.875);;

  \draw[black,line width=0.1mm] (12.5,6.25) rectangle (12.8125,6.5625);;

  \draw[black,line width=0.1mm] (13.4375,5.625) rectangle (13.75,6.25);;

  \draw[black,line width=0.1mm] (13.4375,5.0) rectangle (13.75,5.625);;

  \draw[black,line width=0.1mm] (13.125,5.625) rectangle (13.4375,6.25);;

  \draw[black,line width=0.1mm] (13.125,5.0) rectangle (13.4375,5.625);;

  \draw[black,line width=0.1mm] (12.8125,5.625) rectangle (13.125,6.25);;

  \draw[black,line width=0.1mm] (12.8125,5.0) rectangle (13.125,5.625);;

  \draw[black,line width=0.1mm] (12.5,5.625) rectangle (12.8125,6.25);;

  \draw[black,line width=0.1mm] (12.5,5.0) rectangle (12.8125,5.625);;

  \draw[black,line width=0.1mm] (12.1875,9.6875) rectangle (12.5,10.0);;

  \draw[black,line width=0.1mm] (12.1875,9.375) rectangle (12.5,9.6875);;

  \draw[black,line width=0.1mm] (12.1875,9.0625) rectangle (12.5,9.375);;

  \draw[black,line width=0.1mm] (12.1875,8.75) rectangle (12.5,9.0625);;

  \draw[black,line width=0.1mm] (11.875,9.375) rectangle (12.1875,10.0);;

  \draw[black,line width=0.1mm] (11.875,9.0625) rectangle (12.1875,9.375);;

  \draw[black,line width=0.1mm] (11.875,8.75) rectangle (12.1875,9.0625);;

  \draw[black,line width=0.1mm] (11.5625,9.375) rectangle (11.875,10.0);;

  \draw[black,line width=0.1mm] (11.5625,9.0625) rectangle (11.875,9.375);;

  \draw[black,line width=0.1mm] (11.5625,8.75) rectangle (11.875,9.0625);;

  \draw[black,line width=0.1mm] (11.25,9.375) rectangle (11.5625,10.0);;

  \draw[black,line width=0.1mm] (11.25,9.0625) rectangle (11.5625,9.375);;

  \draw[black,line width=0.1mm] (11.25,8.75) rectangle (11.5625,9.0625);;

  \draw[black,line width=0.1mm] (12.1875,8.4375) rectangle (12.5,8.75);;

  \draw[black,line width=0.1mm] (12.1875,8.125) rectangle (12.5,8.4375);;

  \draw[black,line width=0.1mm] (11.875,8.4375) rectangle (12.1875,8.75);;

  \draw[black,line width=0.1mm] (11.875,8.125) rectangle (12.1875,8.4375);;

  \draw[black,line width=0.1mm] (12.1875,7.8125) rectangle (12.5,8.125);;

  \draw[black,line width=0.1mm] (12.1875,7.5) rectangle (12.5,7.8125);;

  \draw[black,line width=0.1mm] (11.875,7.8125) rectangle (12.1875,8.125);;

  \draw[black,line width=0.1mm] (11.875,7.5) rectangle (12.1875,7.8125);;

  \draw[black,line width=0.1mm] (11.5625,8.125) rectangle (11.875,8.75);;

  \draw[black,line width=0.1mm] (11.25,8.4375) rectangle (11.5625,8.75);;

  \draw[black,line width=0.1mm] (11.25,8.125) rectangle (11.5625,8.4375);;

  \draw[black,line width=0.1mm] (11.5625,7.8125) rectangle (11.875,8.125);;

  \draw[black,line width=0.1mm] (11.5625,7.5) rectangle (11.875,7.8125);;

  \draw[black,line width=0.1mm] (11.25,7.8125) rectangle (11.5625,8.125);;

  \draw[black,line width=0.1mm] (11.25,7.5) rectangle (11.5625,7.8125);;

  \draw[black,line width=0.1mm] (10.9375,9.6875) rectangle (11.25,10.0);;

  \draw[black,line width=0.1mm] (10.9375,9.375) rectangle (11.25,9.6875);;

  \draw[black,line width=0.1mm] (10.625,9.6875) rectangle (10.9375,10.0);;

  \draw[black,line width=0.1mm] (10.625,9.375) rectangle (10.9375,9.6875);;

  \draw[black,line width=0.1mm] (10.9375,9.0625) rectangle (11.25,9.375);;

  \draw[black,line width=0.1mm] (10.9375,8.75) rectangle (11.25,9.0625);;

  \draw[black,line width=0.1mm] (10.625,9.0625) rectangle (10.9375,9.375);;

  \draw[black,line width=0.1mm] (10.625,8.75) rectangle (10.9375,9.0625);;

  \draw[black,line width=0.1mm] (10.0,9.375) rectangle (10.625,10.0);;

  \draw[black,line width=0.1mm] (10.3125,9.0625) rectangle (10.625,9.375);;

  \draw[black,line width=0.1mm] (10.3125,8.75) rectangle (10.625,9.0625);;

  \draw[black,line width=0.1mm] (10.0,9.0625) rectangle (10.3125,9.375);;

  \draw[black,line width=0.1mm] (10.0,8.75) rectangle (10.3125,9.0625);;

  \draw[black,line width=0.1mm] (10.9375,8.4375) rectangle (11.25,8.75);;

  \draw[black,line width=0.1mm] (10.625,8.4375) rectangle (10.9375,8.75);;

  \draw[black,line width=0.1mm] (10.9375,8.125) rectangle (11.25,8.4375);;

  \draw[black,line width=0.1mm] (10.625,8.125) rectangle (10.9375,8.4375);;

  \draw[black,line width=0.1mm] (10.0,8.4375) rectangle (10.625,8.75);;

  \draw[black,line width=0.1mm] (10.0,8.125) rectangle (10.625,8.4375);;

  \draw[black,line width=0.1mm] (10.9375,7.8125) rectangle (11.25,8.125);;

  \draw[black,line width=0.1mm] (10.625,7.8125) rectangle (10.9375,8.125);;

  \draw[black,line width=0.1mm] (10.0,7.8125) rectangle (10.625,8.125);;

  \draw[black,line width=0.1mm] (10.9375,7.5) rectangle (11.25,7.8125);;

  \draw[black,line width=0.1mm] (10.625,7.5) rectangle (10.9375,7.8125);;

  \draw[black,line width=0.1mm] (10.3125,7.5) rectangle (10.625,7.8125);;

  \draw[black,line width=0.1mm] (10.0,7.5) rectangle (10.3125,7.8125);;

  \draw[black,line width=0.1mm] (12.1875,7.1875) rectangle (12.5,7.5);;

  \draw[black,line width=0.1mm] (12.1875,6.875) rectangle (12.5,7.1875);;

  \draw[black,line width=0.1mm] (11.875,7.1875) rectangle (12.1875,7.5);;

  \draw[black,line width=0.1mm] (11.875,6.875) rectangle (12.1875,7.1875);;

  \draw[black,line width=0.1mm] (12.1875,6.5625) rectangle (12.5,6.875);;

  \draw[black,line width=0.1mm] (12.1875,6.25) rectangle (12.5,6.5625);;

  \draw[black,line width=0.1mm] (11.875,6.5625) rectangle (12.1875,6.875);;

  \draw[black,line width=0.1mm] (11.875,6.25) rectangle (12.1875,6.5625);;

  \draw[black,line width=0.1mm] (11.5625,7.1875) rectangle (11.875,7.5);;

  \draw[black,line width=0.1mm] (11.5625,6.875) rectangle (11.875,7.1875);;

  \draw[black,line width=0.1mm] (11.25,7.1875) rectangle (11.5625,7.5);;

  \draw[black,line width=0.1mm] (11.25,6.875) rectangle (11.5625,7.1875);;

  \draw[black,line width=0.1mm] (11.5625,6.5625) rectangle (11.875,6.875);;

  \draw[black,line width=0.1mm] (11.5625,6.25) rectangle (11.875,6.5625);;

  \draw[black,line width=0.1mm] (11.25,6.5625) rectangle (11.5625,6.875);;

  \draw[black,line width=0.1mm] (11.25,6.25) rectangle (11.5625,6.5625);;

  \draw[black,line width=0.1mm] (11.875,5.625) rectangle (12.5,6.25);;

  \draw[black,line width=0.1mm] (12.1875,5.3125) rectangle (12.5,5.625);;

  \draw[black,line width=0.1mm] (12.1875,5.0) rectangle (12.5,5.3125);;

  \draw[black,line width=0.1mm] (11.875,5.3125) rectangle (12.1875,5.625);;

  \draw[black,line width=0.1mm] (11.875,5.0) rectangle (12.1875,5.3125);;

  \draw[black,line width=0.1mm] (11.25,5.625) rectangle (11.875,6.25);;

  \draw[black,line width=0.1mm] (11.5625,5.3125) rectangle (11.875,5.625);;

  \draw[black,line width=0.1mm] (11.5625,5.0) rectangle (11.875,5.3125);;

  \draw[black,line width=0.1mm] (11.25,5.3125) rectangle (11.5625,5.625);;

  \draw[black,line width=0.1mm] (11.25,5.0) rectangle (11.5625,5.3125);;

  \draw[black,line width=0.1mm] (10.9375,7.1875) rectangle (11.25,7.5);;

  \draw[black,line width=0.1mm] (10.9375,6.875) rectangle (11.25,7.1875);;

  \draw[black,line width=0.1mm] (10.625,7.1875) rectangle (10.9375,7.5);;

  \draw[black,line width=0.1mm] (10.625,6.875) rectangle (10.9375,7.1875);;

  \draw[black,line width=0.1mm] (10.9375,6.5625) rectangle (11.25,6.875);;

  \draw[black,line width=0.1mm] (10.9375,6.25) rectangle (11.25,6.5625);;

  \draw[black,line width=0.1mm] (10.625,6.5625) rectangle (10.9375,6.875);;

  \draw[black,line width=0.1mm] (10.625,6.25) rectangle (10.9375,6.5625);;

  \draw[black,line width=0.1mm] (10.3125,7.1875) rectangle (10.625,7.5);;

  \draw[black,line width=0.1mm] (10.3125,6.875) rectangle (10.625,7.1875);;

  \draw[black,line width=0.1mm] (10.0,7.1875) rectangle (10.3125,7.5);;

  \draw[black,line width=0.1mm] (10.0,6.875) rectangle (10.3125,7.1875);;

  \draw[black,line width=0.1mm] (10.3125,6.5625) rectangle (10.625,6.875);;

  \draw[black,line width=0.1mm] (10.3125,6.25) rectangle (10.625,6.5625);;

  \draw[black,line width=0.1mm] (10.0,6.5625) rectangle (10.3125,6.875);;

  \draw[black,line width=0.1mm] (10.0,6.25) rectangle (10.3125,6.5625);;

  \draw[black,line width=0.1mm] (10.625,5.625) rectangle (11.25,6.25);;

  \draw[black,line width=0.1mm] (10.9375,5.3125) rectangle (11.25,5.625);;

  \draw[black,line width=0.1mm] (10.9375,5.0) rectangle (11.25,5.3125);;

  \draw[black,line width=0.1mm] (10.625,5.3125) rectangle (10.9375,5.625);;

  \draw[black,line width=0.1mm] (10.625,5.0) rectangle (10.9375,5.3125);;

  \draw[black,line width=0.1mm] (10.0,5.625) rectangle (10.625,6.25);;

  \draw[black,line width=0.1mm] (10.3125,5.3125) rectangle (10.625,5.625);;

  \draw[black,line width=0.1mm] (10.3125,5.0) rectangle (10.625,5.3125);;

  \draw[black,line width=0.1mm] (10.0,5.3125) rectangle (10.3125,5.625);;

  \draw[black,line width=0.1mm] (10.0,5.0) rectangle (10.3125,5.3125);;

  \draw[black,line width=0.1mm] (13.75,3.75) rectangle (15.0,5.0);;

  \draw[black,line width=0.1mm] (13.75,2.5) rectangle (15.0,3.75);;

  \draw[black,line width=0.1mm] (13.125,4.375) rectangle (13.75,5.0);;

  \draw[black,line width=0.1mm] (13.125,3.75) rectangle (13.75,4.375);;

  \draw[black,line width=0.1mm] (12.8125,4.375) rectangle (13.125,5.0);;

  \draw[black,line width=0.1mm] (12.5,4.375) rectangle (12.8125,5.0);;

  \draw[black,line width=0.1mm] (12.8125,4.0625) rectangle (13.125,4.375);;

  \draw[black,line width=0.1mm] (12.8125,3.75) rectangle (13.125,4.0625);;

  \draw[black,line width=0.1mm] (12.5,4.0625) rectangle (12.8125,4.375);;

  \draw[black,line width=0.1mm] (12.5,3.75) rectangle (12.8125,4.0625);;

  \draw[black,line width=0.1mm] (12.5,2.5) rectangle (13.75,3.75);;

  \draw[black,line width=0.1mm] (12.5,0.0) rectangle (15.0,2.5);;

  \draw[black,line width=0.1mm] (11.25,4.375) rectangle (12.5,5.0);;

  \draw[black,line width=0.1mm] (11.875,4.0625) rectangle (12.5,4.375);;

  \draw[black,line width=0.1mm] (11.875,3.75) rectangle (12.5,4.0625);;

  \draw[black,line width=0.1mm] (11.25,4.0625) rectangle (11.875,4.375);;

  \draw[black,line width=0.1mm] (11.25,3.75) rectangle (11.875,4.0625);;

  \draw[black,line width=0.1mm] (10.0,4.375) rectangle (11.25,5.0);;

  \draw[black,line width=0.1mm] (10.0,3.75) rectangle (11.25,4.375);;

  \draw[black,line width=0.1mm] (11.875,3.4375) rectangle (12.5,3.75);;

  \draw[black,line width=0.1mm] (11.875,3.125) rectangle (12.5,3.4375);;

  \draw[black,line width=0.1mm] (11.25,3.4375) rectangle (11.875,3.75);;

  \draw[black,line width=0.1mm] (11.25,3.125) rectangle (11.875,3.4375);;

  \draw[black,line width=0.1mm] (11.25,2.5) rectangle (12.5,3.125);;

  \draw[black,line width=0.1mm] (10.0,3.4375) rectangle (11.25,3.75);;

  \draw[black,line width=0.1mm] (10.0,3.125) rectangle (11.25,3.4375);;

  \draw[black,line width=0.1mm] (10.0,2.5) rectangle (11.25,3.125);;

  \draw[black,line width=0.1mm] (10.0,0.0) rectangle (12.5,2.5);;

  \draw[black,line width=0.1mm] (5.0,18.75) rectangle (10.0,20.0);;

  \draw[black,line width=0.1mm] (7.5,18.125) rectangle (10.0,18.75);;

  \draw[black,line width=0.1mm] (7.5,17.8125) rectangle (10.0,18.125);;

  \draw[black,line width=0.1mm] (7.5,17.5) rectangle (10.0,17.8125);;

  \draw[black,line width=0.1mm] (5.0,18.125) rectangle (7.5,18.75);;

  \draw[black,line width=0.1mm] (6.25,17.8125) rectangle (7.5,18.125);;

  \draw[black,line width=0.1mm] (6.25,17.5) rectangle (7.5,17.8125);;

  \draw[black,line width=0.1mm] (5.0,17.8125) rectangle (6.25,18.125);;

  \draw[black,line width=0.1mm] (5.0,17.5) rectangle (6.25,17.8125);;

  \draw[black,line width=0.1mm] (0.0,18.75) rectangle (5.0,20.0);;

  \draw[black,line width=0.1mm] (0.0,17.5) rectangle (5.0,18.75);;

  \draw[black,line width=0.1mm] (7.5,16.875) rectangle (10.0,17.5);;

  \draw[black,line width=0.1mm] (7.5,16.25) rectangle (10.0,16.875);;

  \draw[black,line width=0.1mm] (6.25,17.1875) rectangle (7.5,17.5);;

  \draw[black,line width=0.1mm] (6.25,16.875) rectangle (7.5,17.1875);;

  \draw[black,line width=0.1mm] (5.0,17.1875) rectangle (6.25,17.5);;

  \draw[black,line width=0.1mm] (5.0,16.875) rectangle (6.25,17.1875);;

  \draw[black,line width=0.1mm] (5.0,16.25) rectangle (7.5,16.875);;

  \draw[black,line width=0.1mm] (5.0,15.0) rectangle (10.0,16.25);;

  \draw[black,line width=0.1mm] (2.5,17.1875) rectangle (5.0,17.5);;

  \draw[black,line width=0.1mm] (2.5,16.875) rectangle (5.0,17.1875);;

  \draw[black,line width=0.1mm] (0.0,17.1875) rectangle (2.5,17.5);;

  \draw[black,line width=0.1mm] (0.0,16.875) rectangle (2.5,17.1875);;

  \draw[black,line width=0.1mm] (2.5,16.5625) rectangle (5.0,16.875);;

  \draw[black,line width=0.1mm] (2.5,16.25) rectangle (5.0,16.5625);;

  \draw[black,line width=0.1mm] (0.0,16.5625) rectangle (2.5,16.875);;

  \draw[black,line width=0.1mm] (0.0,16.25) rectangle (2.5,16.5625);;

  \draw[black,line width=0.1mm] (0.0,15.0) rectangle (5.0,16.25);;

  \draw[black,line width=0.1mm] (9.6875,14.6875) rectangle (10.0,15.0);;

  \draw[black,line width=0.1mm] (9.375,14.6875) rectangle (9.6875,15.0);;

  \draw[black,line width=0.1mm] (9.6875,14.375) rectangle (10.0,14.6875);;

  \draw[black,line width=0.1mm] (9.375,14.375) rectangle (9.6875,14.6875);;

  \draw[black,line width=0.1mm] (9.0625,14.6875) rectangle (9.375,15.0);;

  \draw[black,line width=0.1mm] (8.75,14.6875) rectangle (9.0625,15.0);;

  \draw[black,line width=0.1mm] (9.0625,14.375) rectangle (9.375,14.6875);;

  \draw[black,line width=0.1mm] (8.75,14.375) rectangle (9.0625,14.6875);;

  \draw[black,line width=0.1mm] (8.75,13.75) rectangle (10.0,14.375);;

  \draw[black,line width=0.1mm] (8.4375,14.6875) rectangle (8.75,15.0);;

  \draw[black,line width=0.1mm] (8.125,14.6875) rectangle (8.4375,15.0);;

  \draw[black,line width=0.1mm] (8.4375,14.375) rectangle (8.75,14.6875);;

  \draw[black,line width=0.1mm] (8.125,14.375) rectangle (8.4375,14.6875);;

  \draw[black,line width=0.1mm] (7.5,14.6875) rectangle (8.125,15.0);;

  \draw[black,line width=0.1mm] (7.8125,14.375) rectangle (8.125,14.6875);;

  \draw[black,line width=0.1mm] (7.5,14.375) rectangle (7.8125,14.6875);;

  \draw[black,line width=0.1mm] (7.5,13.75) rectangle (8.75,14.375);;

  \draw[black,line width=0.1mm] (9.6875,13.4375) rectangle (10.0,13.75);;

  \draw[black,line width=0.1mm] (9.375,13.4375) rectangle (9.6875,13.75);;

  \draw[black,line width=0.1mm] (9.6875,13.125) rectangle (10.0,13.4375);;

  \draw[black,line width=0.1mm] (9.375,13.125) rectangle (9.6875,13.4375);;

  \draw[black,line width=0.1mm] (9.0625,13.4375) rectangle (9.375,13.75);;

  \draw[black,line width=0.1mm] (8.75,13.4375) rectangle (9.0625,13.75);;

  \draw[black,line width=0.1mm] (9.0625,13.125) rectangle (9.375,13.4375);;

  \draw[black,line width=0.1mm] (8.75,13.125) rectangle (9.0625,13.4375);;

  \draw[black,line width=0.1mm] (9.375,12.8125) rectangle (10.0,13.125);;

  \draw[black,line width=0.1mm] (9.6875,12.5) rectangle (10.0,12.8125);;

  \draw[black,line width=0.1mm] (9.375,12.5) rectangle (9.6875,12.8125);;

  \draw[black,line width=0.1mm] (8.75,12.8125) rectangle (9.375,13.125);;

  \draw[black,line width=0.1mm] (9.0625,12.5) rectangle (9.375,12.8125);;

  \draw[black,line width=0.1mm] (8.75,12.5) rectangle (9.0625,12.8125);;

  \draw[black,line width=0.1mm] (8.4375,13.4375) rectangle (8.75,13.75);;

  \draw[black,line width=0.1mm] (8.125,13.4375) rectangle (8.4375,13.75);;

  \draw[black,line width=0.1mm] (8.4375,13.125) rectangle (8.75,13.4375);;

  \draw[black,line width=0.1mm] (8.125,13.125) rectangle (8.4375,13.4375);;

  \draw[black,line width=0.1mm] (7.8125,13.4375) rectangle (8.125,13.75);;

  \draw[black,line width=0.1mm] (7.5,13.4375) rectangle (7.8125,13.75);;

  \draw[black,line width=0.1mm] (7.8125,13.125) rectangle (8.125,13.4375);;

  \draw[black,line width=0.1mm] (7.5,13.125) rectangle (7.8125,13.4375);;

  \draw[black,line width=0.1mm] (8.125,12.8125) rectangle (8.75,13.125);;

  \draw[black,line width=0.1mm] (8.4375,12.5) rectangle (8.75,12.8125);;

  \draw[black,line width=0.1mm] (8.125,12.5) rectangle (8.4375,12.8125);;

  \draw[black,line width=0.1mm] (7.8125,12.8125) rectangle (8.125,13.125);;

  \draw[black,line width=0.1mm] (7.5,12.8125) rectangle (7.8125,13.125);;

  \draw[black,line width=0.1mm] (7.8125,12.5) rectangle (8.125,12.8125);;

  \draw[black,line width=0.1mm] (7.5,12.5) rectangle (7.8125,12.8125);;

  \draw[black,line width=0.1mm] (5.0,13.75) rectangle (7.5,15.0);;

  \draw[black,line width=0.1mm] (7.1875,13.4375) rectangle (7.5,13.75);;

  \draw[black,line width=0.1mm] (6.875,13.4375) rectangle (7.1875,13.75);;

  \draw[black,line width=0.1mm] (6.5625,13.4375) rectangle (6.875,13.75);;

  \draw[black,line width=0.1mm] (6.25,13.4375) rectangle (6.5625,13.75);;

  \draw[black,line width=0.1mm] (6.875,13.125) rectangle (7.5,13.4375);;

  \draw[black,line width=0.1mm] (6.5625,13.125) rectangle (6.875,13.4375);;

  \draw[black,line width=0.1mm] (6.25,13.125) rectangle (6.5625,13.4375);;

  \draw[black,line width=0.1mm] (5.625,13.4375) rectangle (6.25,13.75);;

  \draw[black,line width=0.1mm] (5.0,13.4375) rectangle (5.625,13.75);;

  \draw[black,line width=0.1mm] (5.0,13.125) rectangle (6.25,13.4375);;

  \draw[black,line width=0.1mm] (6.25,12.8125) rectangle (7.5,13.125);;

  \draw[black,line width=0.1mm] (5.0,12.8125) rectangle (6.25,13.125);;

  \draw[black,line width=0.1mm] (6.875,12.5) rectangle (7.5,12.8125);;

  \draw[black,line width=0.1mm] (6.5625,12.5) rectangle (6.875,12.8125);;

  \draw[black,line width=0.1mm] (6.25,12.5) rectangle (6.5625,12.8125);;

  \draw[black,line width=0.1mm] (5.0,12.5) rectangle (6.25,12.8125);;

  \draw[black,line width=0.1mm] (9.6875,12.1875) rectangle (10.0,12.5);;

  \draw[black,line width=0.1mm] (9.6875,11.875) rectangle (10.0,12.1875);;

  \draw[black,line width=0.1mm] (9.6875,11.5625) rectangle (10.0,11.875);;

  \draw[black,line width=0.1mm] (9.6875,11.25) rectangle (10.0,11.5625);;

  \draw[black,line width=0.1mm] (9.375,12.1875) rectangle (9.6875,12.5);;

  \draw[black,line width=0.1mm] (9.375,11.875) rectangle (9.6875,12.1875);;

  \draw[black,line width=0.1mm] (9.375,11.5625) rectangle (9.6875,11.875);;

  \draw[black,line width=0.1mm] (9.375,11.25) rectangle (9.6875,11.5625);;

  \draw[black,line width=0.1mm] (9.6875,10.9375) rectangle (10.0,11.25);;

  \draw[black,line width=0.1mm] (9.6875,10.625) rectangle (10.0,10.9375);;

  \draw[black,line width=0.1mm] (9.6875,10.0) rectangle (10.0,10.625);;

  \draw[black,line width=0.1mm] (9.375,10.9375) rectangle (9.6875,11.25);;

  \draw[black,line width=0.1mm] (9.375,10.625) rectangle (9.6875,10.9375);;

  \draw[black,line width=0.1mm] (9.375,10.0) rectangle (9.6875,10.625);;

  \draw[black,line width=0.1mm] (9.0625,12.1875) rectangle (9.375,12.5);;

  \draw[black,line width=0.1mm] (9.0625,11.875) rectangle (9.375,12.1875);;

  \draw[black,line width=0.1mm] (9.0625,11.5625) rectangle (9.375,11.875);;

  \draw[black,line width=0.1mm] (9.0625,11.25) rectangle (9.375,11.5625);;

  \draw[black,line width=0.1mm] (8.75,12.1875) rectangle (9.0625,12.5);;

  \draw[black,line width=0.1mm] (8.75,11.875) rectangle (9.0625,12.1875);;

  \draw[black,line width=0.1mm] (8.75,11.5625) rectangle (9.0625,11.875);;

  \draw[black,line width=0.1mm] (8.75,11.25) rectangle (9.0625,11.5625);;

  \draw[black,line width=0.1mm] (9.0625,10.9375) rectangle (9.375,11.25);;

  \draw[black,line width=0.1mm] (9.0625,10.625) rectangle (9.375,10.9375);;

  \draw[black,line width=0.1mm] (9.0625,10.0) rectangle (9.375,10.625);;

  \draw[black,line width=0.1mm] (8.75,10.9375) rectangle (9.0625,11.25);;

  \draw[black,line width=0.1mm] (8.75,10.625) rectangle (9.0625,10.9375);;

  \draw[black,line width=0.1mm] (8.75,10.3125) rectangle (9.0625,10.625);;

  \draw[black,line width=0.1mm] (8.75,10.0) rectangle (9.0625,10.3125);;

  \draw[black,line width=0.1mm] (8.4375,12.1875) rectangle (8.75,12.5);;

  \draw[black,line width=0.1mm] (8.4375,11.875) rectangle (8.75,12.1875);;

  \draw[black,line width=0.1mm] (8.4375,11.5625) rectangle (8.75,11.875);;

  \draw[black,line width=0.1mm] (8.4375,11.25) rectangle (8.75,11.5625);;

  \draw[black,line width=0.1mm] (8.4375,10.9375) rectangle (8.75,11.25);;

  \draw[black,line width=0.1mm] (8.4375,10.625) rectangle (8.75,10.9375);;

  \draw[black,line width=0.1mm] (8.4375,10.0) rectangle (8.75,10.625);;

  \draw[black,line width=0.1mm] (8.125,12.1875) rectangle (8.4375,12.5);;

  \draw[black,line width=0.1mm] (8.125,11.875) rectangle (8.4375,12.1875);;

  \draw[black,line width=0.1mm] (8.125,11.5625) rectangle (8.4375,11.875);;

  \draw[black,line width=0.1mm] (8.125,11.25) rectangle (8.4375,11.5625);;

  \draw[black,line width=0.1mm] (8.125,10.9375) rectangle (8.4375,11.25);;

  \draw[black,line width=0.1mm] (8.125,10.625) rectangle (8.4375,10.9375);;

  \draw[black,line width=0.1mm] (8.125,10.0) rectangle (8.4375,10.625);;

  \draw[black,line width=0.1mm] (7.8125,12.1875) rectangle (8.125,12.5);;

  \draw[black,line width=0.1mm] (7.8125,11.875) rectangle (8.125,12.1875);;

  \draw[black,line width=0.1mm] (7.8125,11.5625) rectangle (8.125,11.875);;

  \draw[black,line width=0.1mm] (7.8125,11.25) rectangle (8.125,11.5625);;

  \draw[black,line width=0.1mm] (7.8125,10.9375) rectangle (8.125,11.25);;

  \draw[black,line width=0.1mm] (7.8125,10.625) rectangle (8.125,10.9375);;

  \draw[black,line width=0.1mm] (7.8125,10.0) rectangle (8.125,10.625);;

  \draw[black,line width=0.1mm] (7.5,12.1875) rectangle (7.8125,12.5);;

  \draw[black,line width=0.1mm] (7.5,11.875) rectangle (7.8125,12.1875);;

  \draw[black,line width=0.1mm] (7.5,11.5625) rectangle (7.8125,11.875);;

  \draw[black,line width=0.1mm] (7.5,11.25) rectangle (7.8125,11.5625);;

  \draw[black,line width=0.1mm] (7.5,10.9375) rectangle (7.8125,11.25);;

  \draw[black,line width=0.1mm] (7.5,10.625) rectangle (7.8125,10.9375);;

  \draw[black,line width=0.1mm] (7.5,10.3125) rectangle (7.8125,10.625);;

  \draw[black,line width=0.1mm] (7.5,10.0) rectangle (7.8125,10.3125);;

  \draw[black,line width=0.1mm] (7.1875,12.1875) rectangle (7.5,12.5);;

  \draw[black,line width=0.1mm] (7.1875,11.875) rectangle (7.5,12.1875);;

  \draw[black,line width=0.1mm] (6.875,12.1875) rectangle (7.1875,12.5);;

  \draw[black,line width=0.1mm] (6.875,11.875) rectangle (7.1875,12.1875);;

  \draw[black,line width=0.1mm] (7.1875,11.5625) rectangle (7.5,11.875);;

  \draw[black,line width=0.1mm] (7.1875,11.25) rectangle (7.5,11.5625);;

  \draw[black,line width=0.1mm] (6.875,11.5625) rectangle (7.1875,11.875);;

  \draw[black,line width=0.1mm] (6.875,11.25) rectangle (7.1875,11.5625);;

  \draw[black,line width=0.1mm] (6.5625,12.1875) rectangle (6.875,12.5);;

  \draw[black,line width=0.1mm] (6.5625,11.875) rectangle (6.875,12.1875);;

  \draw[black,line width=0.1mm] (6.25,12.1875) rectangle (6.5625,12.5);;

  \draw[black,line width=0.1mm] (6.25,11.875) rectangle (6.5625,12.1875);;

  \draw[black,line width=0.1mm] (6.5625,11.5625) rectangle (6.875,11.875);;

  \draw[black,line width=0.1mm] (6.5625,11.25) rectangle (6.875,11.5625);;

  \draw[black,line width=0.1mm] (6.25,11.5625) rectangle (6.5625,11.875);;

  \draw[black,line width=0.1mm] (6.25,11.25) rectangle (6.5625,11.5625);;

  \draw[black,line width=0.1mm] (7.1875,10.9375) rectangle (7.5,11.25);;

  \draw[black,line width=0.1mm] (7.1875,10.625) rectangle (7.5,10.9375);;

  \draw[black,line width=0.1mm] (6.875,10.9375) rectangle (7.1875,11.25);;

  \draw[black,line width=0.1mm] (6.875,10.625) rectangle (7.1875,10.9375);;

  \draw[black,line width=0.1mm] (7.1875,10.3125) rectangle (7.5,10.625);;

  \draw[black,line width=0.1mm] (7.1875,10.0) rectangle (7.5,10.3125);;

  \draw[black,line width=0.1mm] (6.875,10.3125) rectangle (7.1875,10.625);;

  \draw[black,line width=0.1mm] (6.875,10.0) rectangle (7.1875,10.3125);;

  \draw[black,line width=0.1mm] (6.5625,10.9375) rectangle (6.875,11.25);;

  \draw[black,line width=0.1mm] (6.5625,10.625) rectangle (6.875,10.9375);;

  \draw[black,line width=0.1mm] (6.25,10.9375) rectangle (6.5625,11.25);;

  \draw[black,line width=0.1mm] (6.25,10.625) rectangle (6.5625,10.9375);;

  \draw[black,line width=0.1mm] (6.5625,10.3125) rectangle (6.875,10.625);;

  \draw[black,line width=0.1mm] (6.5625,10.0) rectangle (6.875,10.3125);;

  \draw[black,line width=0.1mm] (6.25,10.3125) rectangle (6.5625,10.625);;

  \draw[black,line width=0.1mm] (6.25,10.0) rectangle (6.5625,10.3125);;

  \draw[black,line width=0.1mm] (5.625,11.875) rectangle (6.25,12.5);;

  \draw[black,line width=0.1mm] (5.625,11.25) rectangle (6.25,11.875);;

  \draw[black,line width=0.1mm] (5.3125,12.1875) rectangle (5.625,12.5);;

  \draw[black,line width=0.1mm] (5.3125,11.875) rectangle (5.625,12.1875);;

  \draw[black,line width=0.1mm] (5.0,12.1875) rectangle (5.3125,12.5);;

  \draw[black,line width=0.1mm] (5.0,11.875) rectangle (5.3125,12.1875);;

  \draw[black,line width=0.1mm] (5.3125,11.5625) rectangle (5.625,11.875);;

  \draw[black,line width=0.1mm] (5.3125,11.25) rectangle (5.625,11.5625);;

  \draw[black,line width=0.1mm] (5.0,11.5625) rectangle (5.3125,11.875);;

  \draw[black,line width=0.1mm] (5.0,11.25) rectangle (5.3125,11.5625);;

  \draw[black,line width=0.1mm] (5.625,10.625) rectangle (6.25,11.25);;

  \draw[black,line width=0.1mm] (5.625,10.0) rectangle (6.25,10.625);;

  \draw[black,line width=0.1mm] (5.3125,10.9375) rectangle (5.625,11.25);;

  \draw[black,line width=0.1mm] (5.3125,10.625) rectangle (5.625,10.9375);;

  \draw[black,line width=0.1mm] (5.0,10.9375) rectangle (5.3125,11.25);;

  \draw[black,line width=0.1mm] (5.0,10.625) rectangle (5.3125,10.9375);;

  \draw[black,line width=0.1mm] (5.3125,10.3125) rectangle (5.625,10.625);;

  \draw[black,line width=0.1mm] (5.3125,10.0) rectangle (5.625,10.3125);;

  \draw[black,line width=0.1mm] (5.0,10.3125) rectangle (5.3125,10.625);;

  \draw[black,line width=0.1mm] (5.0,10.0) rectangle (5.3125,10.3125);;

  \draw[black,line width=0.1mm] (2.5,13.75) rectangle (5.0,15.0);;

  \draw[black,line width=0.1mm] (3.75,13.125) rectangle (5.0,13.75);;

  \draw[black,line width=0.1mm] (4.375,12.8125) rectangle (5.0,13.125);;

  \draw[black,line width=0.1mm] (4.375,12.5) rectangle (5.0,12.8125);;

  \draw[black,line width=0.1mm] (3.75,12.8125) rectangle (4.375,13.125);;

  \draw[black,line width=0.1mm] (3.75,12.5) rectangle (4.375,12.8125);;

  \draw[black,line width=0.1mm] (2.5,13.125) rectangle (3.75,13.75);;

  \draw[black,line width=0.1mm] (2.5,12.5) rectangle (3.75,13.125);;

  \draw[black,line width=0.1mm] (0.0,13.75) rectangle (2.5,15.0);;

  \draw[black,line width=0.1mm] (0.0,12.5) rectangle (2.5,13.75);;

  \draw[black,line width=0.1mm] (4.6875,11.875) rectangle (5.0,12.5);;

  \draw[black,line width=0.1mm] (4.6875,11.25) rectangle (5.0,11.875);;

  \draw[black,line width=0.1mm] (4.375,11.875) rectangle (4.6875,12.5);;

  \draw[black,line width=0.1mm] (4.375,11.25) rectangle (4.6875,11.875);;

  \draw[black,line width=0.1mm] (4.375,10.0) rectangle (5.0,11.25);;

  \draw[black,line width=0.1mm] (4.0625,12.1875) rectangle (4.375,12.5);;

  \draw[black,line width=0.1mm] (4.0625,11.875) rectangle (4.375,12.1875);;

  \draw[black,line width=0.1mm] (3.75,12.1875) rectangle (4.0625,12.5);;

  \draw[black,line width=0.1mm] (3.75,11.875) rectangle (4.0625,12.1875);;

  \draw[black,line width=0.1mm] (4.0625,11.5625) rectangle (4.375,11.875);;

  \draw[black,line width=0.1mm] (4.0625,11.25) rectangle (4.375,11.5625);;

  \draw[black,line width=0.1mm] (3.75,11.5625) rectangle (4.0625,11.875);;

  \draw[black,line width=0.1mm] (3.75,11.25) rectangle (4.0625,11.5625);;

  \draw[black,line width=0.1mm] (4.0625,10.625) rectangle (4.375,11.25);;

  \draw[black,line width=0.1mm] (4.0625,10.0) rectangle (4.375,10.625);;

  \draw[black,line width=0.1mm] (3.75,10.625) rectangle (4.0625,11.25);;

  \draw[black,line width=0.1mm] (3.75,10.0) rectangle (4.0625,10.625);;

  \draw[black,line width=0.1mm] (3.4375,11.875) rectangle (3.75,12.5);;

  \draw[black,line width=0.1mm] (3.4375,11.25) rectangle (3.75,11.875);;

  \draw[black,line width=0.1mm] (3.125,11.875) rectangle (3.4375,12.5);;

  \draw[black,line width=0.1mm] (3.125,11.25) rectangle (3.4375,11.875);;

  \draw[black,line width=0.1mm] (3.4375,10.625) rectangle (3.75,11.25);;

  \draw[black,line width=0.1mm] (3.4375,10.0) rectangle (3.75,10.625);;

  \draw[black,line width=0.1mm] (3.125,10.625) rectangle (3.4375,11.25);;

  \draw[black,line width=0.1mm] (3.125,10.0) rectangle (3.4375,10.625);;

  \draw[black,line width=0.1mm] (2.5,11.25) rectangle (3.125,12.5);;

  \draw[black,line width=0.1mm] (2.8125,10.625) rectangle (3.125,11.25);;

  \draw[black,line width=0.1mm] (2.8125,10.0) rectangle (3.125,10.625);;

  \draw[black,line width=0.1mm] (2.5,10.625) rectangle (2.8125,11.25);;

  \draw[black,line width=0.1mm] (2.5,10.0) rectangle (2.8125,10.625);;

  \draw[black,line width=0.1mm] (0.0,10.0) rectangle (2.5,12.5);;

  \draw[black,line width=0.1mm] (9.375,9.375) rectangle (10.0,10.0);;

  \draw[black,line width=0.1mm] (9.6875,9.0625) rectangle (10.0,9.375);;

  \draw[black,line width=0.1mm] (9.6875,8.75) rectangle (10.0,9.0625);;

  \draw[black,line width=0.1mm] (9.375,9.0625) rectangle (9.6875,9.375);;

  \draw[black,line width=0.1mm] (9.375,8.75) rectangle (9.6875,9.0625);;

  \draw[black,line width=0.1mm] (9.0625,9.6875) rectangle (9.375,10.0);;

  \draw[black,line width=0.1mm] (9.0625,9.375) rectangle (9.375,9.6875);;

  \draw[black,line width=0.1mm] (8.75,9.6875) rectangle (9.0625,10.0);;

  \draw[black,line width=0.1mm] (8.75,9.375) rectangle (9.0625,9.6875);;

  \draw[black,line width=0.1mm] (9.0625,9.0625) rectangle (9.375,9.375);;

  \draw[black,line width=0.1mm] (9.0625,8.75) rectangle (9.375,9.0625);;

  \draw[black,line width=0.1mm] (8.75,9.0625) rectangle (9.0625,9.375);;

  \draw[black,line width=0.1mm] (8.75,8.75) rectangle (9.0625,9.0625);;

  \draw[black,line width=0.1mm] (9.375,8.4375) rectangle (10.0,8.75);;

  \draw[black,line width=0.1mm] (9.375,8.125) rectangle (10.0,8.4375);;

  \draw[black,line width=0.1mm] (9.0625,8.4375) rectangle (9.375,8.75);;

  \draw[black,line width=0.1mm] (8.75,8.4375) rectangle (9.0625,8.75);;

  \draw[black,line width=0.1mm] (9.0625,8.125) rectangle (9.375,8.4375);;

  \draw[black,line width=0.1mm] (8.75,8.125) rectangle (9.0625,8.4375);;

  \draw[black,line width=0.1mm] (9.375,7.8125) rectangle (10.0,8.125);;

  \draw[black,line width=0.1mm] (9.0625,7.8125) rectangle (9.375,8.125);;

  \draw[black,line width=0.1mm] (8.75,7.8125) rectangle (9.0625,8.125);;

  \draw[black,line width=0.1mm] (9.6875,7.5) rectangle (10.0,7.8125);;

  \draw[black,line width=0.1mm] (9.375,7.5) rectangle (9.6875,7.8125);;

  \draw[black,line width=0.1mm] (9.0625,7.5) rectangle (9.375,7.8125);;

  \draw[black,line width=0.1mm] (8.75,7.5) rectangle (9.0625,7.8125);;

  \draw[black,line width=0.1mm] (8.4375,9.375) rectangle (8.75,10.0);;

  \draw[black,line width=0.1mm] (8.4375,9.0625) rectangle (8.75,9.375);;

  \draw[black,line width=0.1mm] (8.4375,8.75) rectangle (8.75,9.0625);;

  \draw[black,line width=0.1mm] (8.125,9.375) rectangle (8.4375,10.0);;

  \draw[black,line width=0.1mm] (8.125,9.0625) rectangle (8.4375,9.375);;

  \draw[black,line width=0.1mm] (8.125,8.75) rectangle (8.4375,9.0625);;

  \draw[black,line width=0.1mm] (7.8125,9.375) rectangle (8.125,10.0);;

  \draw[black,line width=0.1mm] (7.8125,9.0625) rectangle (8.125,9.375);;

  \draw[black,line width=0.1mm] (7.8125,8.75) rectangle (8.125,9.0625);;

  \draw[black,line width=0.1mm] (7.5,9.6875) rectangle (7.8125,10.0);;

  \draw[black,line width=0.1mm] (7.5,9.375) rectangle (7.8125,9.6875);;

  \draw[black,line width=0.1mm] (7.5,9.0625) rectangle (7.8125,9.375);;

  \draw[black,line width=0.1mm] (7.5,8.75) rectangle (7.8125,9.0625);;

  \draw[black,line width=0.1mm] (8.4375,8.4375) rectangle (8.75,8.75);;

  \draw[black,line width=0.1mm] (8.4375,8.125) rectangle (8.75,8.4375);;

  \draw[black,line width=0.1mm] (8.125,8.4375) rectangle (8.4375,8.75);;

  \draw[black,line width=0.1mm] (8.125,8.125) rectangle (8.4375,8.4375);;

  \draw[black,line width=0.1mm] (8.4375,7.8125) rectangle (8.75,8.125);;

  \draw[black,line width=0.1mm] (8.4375,7.5) rectangle (8.75,7.8125);;

  \draw[black,line width=0.1mm] (8.125,7.8125) rectangle (8.4375,8.125);;

  \draw[black,line width=0.1mm] (8.125,7.5) rectangle (8.4375,7.8125);;

  \draw[black,line width=0.1mm] (7.8125,8.4375) rectangle (8.125,8.75);;

  \draw[black,line width=0.1mm] (7.8125,8.125) rectangle (8.125,8.4375);;

  \draw[black,line width=0.1mm] (7.5,8.4375) rectangle (7.8125,8.75);;

  \draw[black,line width=0.1mm] (7.5,8.125) rectangle (7.8125,8.4375);;

  \draw[black,line width=0.1mm] (7.8125,7.8125) rectangle (8.125,8.125);;

  \draw[black,line width=0.1mm] (7.8125,7.5) rectangle (8.125,7.8125);;

  \draw[black,line width=0.1mm] (7.5,7.8125) rectangle (7.8125,8.125);;

  \draw[black,line width=0.1mm] (7.5,7.5) rectangle (7.8125,7.8125);;

  \draw[black,line width=0.1mm] (9.6875,7.1875) rectangle (10.0,7.5);;

  \draw[black,line width=0.1mm] (9.6875,6.875) rectangle (10.0,7.1875);;

  \draw[black,line width=0.1mm] (9.375,7.1875) rectangle (9.6875,7.5);;

  \draw[black,line width=0.1mm] (9.375,6.875) rectangle (9.6875,7.1875);;

  \draw[black,line width=0.1mm] (9.6875,6.5625) rectangle (10.0,6.875);;

  \draw[black,line width=0.1mm] (9.6875,6.25) rectangle (10.0,6.5625);;

  \draw[black,line width=0.1mm] (9.375,6.5625) rectangle (9.6875,6.875);;

  \draw[black,line width=0.1mm] (9.375,6.25) rectangle (9.6875,6.5625);;

  \draw[black,line width=0.1mm] (9.0625,7.1875) rectangle (9.375,7.5);;

  \draw[black,line width=0.1mm] (9.0625,6.875) rectangle (9.375,7.1875);;

  \draw[black,line width=0.1mm] (8.75,7.1875) rectangle (9.0625,7.5);;

  \draw[black,line width=0.1mm] (8.75,6.875) rectangle (9.0625,7.1875);;

  \draw[black,line width=0.1mm] (9.0625,6.5625) rectangle (9.375,6.875);;

  \draw[black,line width=0.1mm] (9.0625,6.25) rectangle (9.375,6.5625);;

  \draw[black,line width=0.1mm] (8.75,6.5625) rectangle (9.0625,6.875);;

  \draw[black,line width=0.1mm] (8.75,6.25) rectangle (9.0625,6.5625);;

  \draw[black,line width=0.1mm] (9.375,5.625) rectangle (10.0,6.25);;

  \draw[black,line width=0.1mm] (9.6875,5.3125) rectangle (10.0,5.625);;

  \draw[black,line width=0.1mm] (9.6875,5.0) rectangle (10.0,5.3125);;

  \draw[black,line width=0.1mm] (9.375,5.3125) rectangle (9.6875,5.625);;

  \draw[black,line width=0.1mm] (9.375,5.0) rectangle (9.6875,5.3125);;

  \draw[black,line width=0.1mm] (8.75,5.625) rectangle (9.375,6.25);;

  \draw[black,line width=0.1mm] (9.0625,5.3125) rectangle (9.375,5.625);;

  \draw[black,line width=0.1mm] (9.0625,5.0) rectangle (9.375,5.3125);;

  \draw[black,line width=0.1mm] (8.75,5.3125) rectangle (9.0625,5.625);;

  \draw[black,line width=0.1mm] (8.75,5.0) rectangle (9.0625,5.3125);;

  \draw[black,line width=0.1mm] (8.4375,7.1875) rectangle (8.75,7.5);;

  \draw[black,line width=0.1mm] (8.4375,6.875) rectangle (8.75,7.1875);;

  \draw[black,line width=0.1mm] (8.125,7.1875) rectangle (8.4375,7.5);;

  \draw[black,line width=0.1mm] (8.125,6.875) rectangle (8.4375,7.1875);;

  \draw[black,line width=0.1mm] (8.4375,6.5625) rectangle (8.75,6.875);;

  \draw[black,line width=0.1mm] (8.4375,6.25) rectangle (8.75,6.5625);;

  \draw[black,line width=0.1mm] (8.125,6.5625) rectangle (8.4375,6.875);;

  \draw[black,line width=0.1mm] (8.125,6.25) rectangle (8.4375,6.5625);;

  \draw[black,line width=0.1mm] (7.8125,7.1875) rectangle (8.125,7.5);;

  \draw[black,line width=0.1mm] (7.8125,6.875) rectangle (8.125,7.1875);;

  \draw[black,line width=0.1mm] (7.5,7.1875) rectangle (7.8125,7.5);;

  \draw[black,line width=0.1mm] (7.5,6.875) rectangle (7.8125,7.1875);;

  \draw[black,line width=0.1mm] (7.8125,6.5625) rectangle (8.125,6.875);;

  \draw[black,line width=0.1mm] (7.8125,6.25) rectangle (8.125,6.5625);;

  \draw[black,line width=0.1mm] (7.5,6.5625) rectangle (7.8125,6.875);;

  \draw[black,line width=0.1mm] (7.5,6.25) rectangle (7.8125,6.5625);;

  \draw[black,line width=0.1mm] (8.125,5.625) rectangle (8.75,6.25);;

  \draw[black,line width=0.1mm] (8.4375,5.3125) rectangle (8.75,5.625);;

  \draw[black,line width=0.1mm] (8.4375,5.0) rectangle (8.75,5.3125);;

  \draw[black,line width=0.1mm] (8.125,5.3125) rectangle (8.4375,5.625);;

  \draw[black,line width=0.1mm] (8.125,5.0) rectangle (8.4375,5.3125);;

  \draw[black,line width=0.1mm] (7.5,5.625) rectangle (8.125,6.25);;

  \draw[black,line width=0.1mm] (7.8125,5.3125) rectangle (8.125,5.625);;

  \draw[black,line width=0.1mm] (7.8125,5.0) rectangle (8.125,5.3125);;

  \draw[black,line width=0.1mm] (7.5,5.3125) rectangle (7.8125,5.625);;

  \draw[black,line width=0.1mm] (7.5,5.0) rectangle (7.8125,5.3125);;

  \draw[black,line width=0.1mm] (7.1875,9.6875) rectangle (7.5,10.0);;

  \draw[black,line width=0.1mm] (7.1875,9.375) rectangle (7.5,9.6875);;

  \draw[black,line width=0.1mm] (6.875,9.6875) rectangle (7.1875,10.0);;

  \draw[black,line width=0.1mm] (6.875,9.375) rectangle (7.1875,9.6875);;

  \draw[black,line width=0.1mm] (7.1875,9.0625) rectangle (7.5,9.375);;

  \draw[black,line width=0.1mm] (7.1875,8.75) rectangle (7.5,9.0625);;

  \draw[black,line width=0.1mm] (6.875,9.0625) rectangle (7.1875,9.375);;

  \draw[black,line width=0.1mm] (6.875,8.75) rectangle (7.1875,9.0625);;

  \draw[black,line width=0.1mm] (6.5625,9.6875) rectangle (6.875,10.0);;

  \draw[black,line width=0.1mm] (6.5625,9.375) rectangle (6.875,9.6875);;

  \draw[black,line width=0.1mm] (6.25,9.6875) rectangle (6.5625,10.0);;

  \draw[black,line width=0.1mm] (6.25,9.375) rectangle (6.5625,9.6875);;

  \draw[black,line width=0.1mm] (6.5625,9.0625) rectangle (6.875,9.375);;

  \draw[black,line width=0.1mm] (6.5625,8.75) rectangle (6.875,9.0625);;

  \draw[black,line width=0.1mm] (6.25,9.0625) rectangle (6.5625,9.375);;

  \draw[black,line width=0.1mm] (6.25,8.75) rectangle (6.5625,9.0625);;

  \draw[black,line width=0.1mm] (7.1875,8.4375) rectangle (7.5,8.75);;

  \draw[black,line width=0.1mm] (7.1875,8.125) rectangle (7.5,8.4375);;

  \draw[black,line width=0.1mm] (6.875,8.4375) rectangle (7.1875,8.75);;

  \draw[black,line width=0.1mm] (6.875,8.125) rectangle (7.1875,8.4375);;

  \draw[black,line width=0.1mm] (7.1875,7.8125) rectangle (7.5,8.125);;

  \draw[black,line width=0.1mm] (7.1875,7.5) rectangle (7.5,7.8125);;

  \draw[black,line width=0.1mm] (6.875,7.8125) rectangle (7.1875,8.125);;

  \draw[black,line width=0.1mm] (6.875,7.5) rectangle (7.1875,7.8125);;

  \draw[black,line width=0.1mm] (6.5625,8.4375) rectangle (6.875,8.75);;

  \draw[black,line width=0.1mm] (6.5625,8.125) rectangle (6.875,8.4375);;

  \draw[black,line width=0.1mm] (6.25,8.4375) rectangle (6.5625,8.75);;

  \draw[black,line width=0.1mm] (6.25,8.125) rectangle (6.5625,8.4375);;

  \draw[black,line width=0.1mm] (6.5625,7.8125) rectangle (6.875,8.125);;

  \draw[black,line width=0.1mm] (6.5625,7.5) rectangle (6.875,7.8125);;

  \draw[black,line width=0.1mm] (6.25,7.8125) rectangle (6.5625,8.125);;

  \draw[black,line width=0.1mm] (6.25,7.5) rectangle (6.5625,7.8125);;

  \draw[black,line width=0.1mm] (5.625,9.375) rectangle (6.25,10.0);;

  \draw[black,line width=0.1mm] (5.625,8.75) rectangle (6.25,9.375);;

  \draw[black,line width=0.1mm] (5.3125,9.6875) rectangle (5.625,10.0);;

  \draw[black,line width=0.1mm] (5.3125,9.375) rectangle (5.625,9.6875);;

  \draw[black,line width=0.1mm] (5.0,9.6875) rectangle (5.3125,10.0);;

  \draw[black,line width=0.1mm] (5.0,9.375) rectangle (5.3125,9.6875);;

  \draw[black,line width=0.1mm] (5.3125,9.0625) rectangle (5.625,9.375);;

  \draw[black,line width=0.1mm] (5.3125,8.75) rectangle (5.625,9.0625);;

  \draw[black,line width=0.1mm] (5.0,9.0625) rectangle (5.3125,9.375);;

  \draw[black,line width=0.1mm] (5.0,8.75) rectangle (5.3125,9.0625);;

  \draw[black,line width=0.1mm] (5.625,8.125) rectangle (6.25,8.75);;

  \draw[black,line width=0.1mm] (5.625,7.5) rectangle (6.25,8.125);;

  \draw[black,line width=0.1mm] (5.3125,8.4375) rectangle (5.625,8.75);;

  \draw[black,line width=0.1mm] (5.3125,8.125) rectangle (5.625,8.4375);;

  \draw[black,line width=0.1mm] (5.0,8.4375) rectangle (5.3125,8.75);;

  \draw[black,line width=0.1mm] (5.0,8.125) rectangle (5.3125,8.4375);;

  \draw[black,line width=0.1mm] (5.3125,7.8125) rectangle (5.625,8.125);;

  \draw[black,line width=0.1mm] (5.3125,7.5) rectangle (5.625,7.8125);;

  \draw[black,line width=0.1mm] (5.0,7.8125) rectangle (5.3125,8.125);;

  \draw[black,line width=0.1mm] (5.0,7.5) rectangle (5.3125,7.8125);;

  \draw[black,line width=0.1mm] (6.875,7.1875) rectangle (7.5,7.5);;

  \draw[black,line width=0.1mm] (6.875,6.875) rectangle (7.5,7.1875);;

  \draw[black,line width=0.1mm] (6.25,7.1875) rectangle (6.875,7.5);;

  \draw[black,line width=0.1mm] (6.25,6.875) rectangle (6.875,7.1875);;

  \draw[black,line width=0.1mm] (6.875,6.5625) rectangle (7.5,6.875);;

  \draw[black,line width=0.1mm] (7.1875,6.25) rectangle (7.5,6.5625);;

  \draw[black,line width=0.1mm] (6.875,6.25) rectangle (7.1875,6.5625);;

  \draw[black,line width=0.1mm] (6.5625,6.5625) rectangle (6.875,6.875);;

  \draw[black,line width=0.1mm] (6.25,6.5625) rectangle (6.5625,6.875);;

  \draw[black,line width=0.1mm] (6.5625,6.25) rectangle (6.875,6.5625);;

  \draw[black,line width=0.1mm] (6.25,6.25) rectangle (6.5625,6.5625);;

  \draw[black,line width=0.1mm] (5.0,6.875) rectangle (6.25,7.5);;

  \draw[black,line width=0.1mm] (5.625,6.5625) rectangle (6.25,6.875);;

  \draw[black,line width=0.1mm] (5.625,6.25) rectangle (6.25,6.5625);;

  \draw[black,line width=0.1mm] (5.0,6.5625) rectangle (5.625,6.875);;

  \draw[black,line width=0.1mm] (5.0,6.25) rectangle (5.625,6.5625);;

  \draw[black,line width=0.1mm] (6.25,5.625) rectangle (7.5,6.25);;

  \draw[black,line width=0.1mm] (6.25,5.0) rectangle (7.5,5.625);;

  \draw[black,line width=0.1mm] (5.9375,5.9375) rectangle (6.25,6.25);;

  \draw[black,line width=0.1mm] (5.9375,5.625) rectangle (6.25,5.9375);;

  \draw[black,line width=0.1mm] (5.625,5.9375) rectangle (5.9375,6.25);;

  \draw[black,line width=0.1mm] (5.625,5.625) rectangle (5.9375,5.9375);;

  \draw[black,line width=0.1mm] (5.3125,5.9375) rectangle (5.625,6.25);;

  \draw[black,line width=0.1mm] (5.3125,5.625) rectangle (5.625,5.9375);;

  \draw[black,line width=0.1mm] (5.0,5.9375) rectangle (5.3125,6.25);;

  \draw[black,line width=0.1mm] (5.0,5.625) rectangle (5.3125,5.9375);;

  \draw[black,line width=0.1mm] (5.625,5.3125) rectangle (6.25,5.625);;

  \draw[black,line width=0.1mm] (5.625,5.0) rectangle (6.25,5.3125);;

  \draw[black,line width=0.1mm] (5.0,5.3125) rectangle (5.625,5.625);;

  \draw[black,line width=0.1mm] (5.0,5.0) rectangle (5.625,5.3125);;

  \draw[black,line width=0.1mm] (5.0,3.75) rectangle (10.0,5.0);;

  \draw[black,line width=0.1mm] (7.5,3.4375) rectangle (10.0,3.75);;

  \draw[black,line width=0.1mm] (7.5,3.125) rectangle (10.0,3.4375);;

  \draw[black,line width=0.1mm] (5.0,3.4375) rectangle (7.5,3.75);;

  \draw[black,line width=0.1mm] (5.0,3.125) rectangle (7.5,3.4375);;

  \draw[black,line width=0.1mm] (7.5,2.8125) rectangle (10.0,3.125);;

  \draw[black,line width=0.1mm] (7.5,2.5) rectangle (10.0,2.8125);;

  \draw[black,line width=0.1mm] (5.0,2.8125) rectangle (7.5,3.125);;

  \draw[black,line width=0.1mm] (5.0,2.5) rectangle (7.5,2.8125);;

  \draw[black,line width=0.1mm] (5.0,0.0) rectangle (10.0,2.5);;

  \draw[black,line width=0.1mm] (4.375,8.75) rectangle (5.0,10.0);;

  \draw[black,line width=0.1mm] (4.375,7.5) rectangle (5.0,8.75);;

  \draw[black,line width=0.1mm] (3.75,8.75) rectangle (4.375,10.0);;

  \draw[black,line width=0.1mm] (3.75,7.5) rectangle (4.375,8.75);;

  \draw[black,line width=0.1mm] (3.125,7.5) rectangle (3.75,10.0);;

  \draw[black,line width=0.1mm] (2.8125,7.5) rectangle (3.125,10.0);;

  \draw[black,line width=0.1mm] (2.5,7.5) rectangle (2.8125,10.0);;

  \draw[black,line width=0.1mm] (3.75,6.25) rectangle (5.0,7.5);;

  \draw[black,line width=0.1mm] (4.375,5.625) rectangle (5.0,6.25);;

  \draw[black,line width=0.1mm] (4.6875,5.3125) rectangle (5.0,5.625);;

  \draw[black,line width=0.1mm] (4.6875,5.0) rectangle (5.0,5.3125);;

  \draw[black,line width=0.1mm] (4.375,5.3125) rectangle (4.6875,5.625);;

  \draw[black,line width=0.1mm] (4.375,5.0) rectangle (4.6875,5.3125);;

  \draw[black,line width=0.1mm] (3.75,5.625) rectangle (4.375,6.25);;

  \draw[black,line width=0.1mm] (3.75,5.0) rectangle (4.375,5.625);;

  \draw[black,line width=0.1mm] (3.125,6.25) rectangle (3.75,7.5);;

  \draw[black,line width=0.1mm] (2.8125,6.25) rectangle (3.125,7.5);;

  \draw[black,line width=0.1mm] (2.5,6.25) rectangle (2.8125,7.5);;

  \draw[black,line width=0.1mm] (3.125,5.0) rectangle (3.75,6.25);;

  \draw[black,line width=0.1mm] (2.8125,5.0) rectangle (3.125,6.25);;

  \draw[black,line width=0.1mm] (2.5,5.0) rectangle (2.8125,6.25);;

  \draw[black,line width=0.1mm] (0.0,7.5) rectangle (2.5,10.0);;

  \draw[black,line width=0.1mm] (0.0,5.0) rectangle (2.5,7.5);;

  \draw[black,line width=0.1mm] (4.6875,4.6875) rectangle (5.0,5.0);;

  \draw[black,line width=0.1mm] (4.6875,4.375) rectangle (5.0,4.6875);;

  \draw[black,line width=0.1mm] (4.375,4.6875) rectangle (4.6875,5.0);;

  \draw[black,line width=0.1mm] (4.375,4.375) rectangle (4.6875,4.6875);;

  \draw[black,line width=0.1mm] (4.375,3.75) rectangle (5.0,4.375);;

  \draw[black,line width=0.1mm] (4.0625,4.6875) rectangle (4.375,5.0);;

  \draw[black,line width=0.1mm] (4.0625,4.375) rectangle (4.375,4.6875);;

  \draw[black,line width=0.1mm] (3.75,4.6875) rectangle (4.0625,5.0);;

  \draw[black,line width=0.1mm] (3.75,4.375) rectangle (4.0625,4.6875);;

  \draw[black,line width=0.1mm] (4.0625,4.0625) rectangle (4.375,4.375);;

  \draw[black,line width=0.1mm] (4.0625,3.75) rectangle (4.375,4.0625);;

  \draw[black,line width=0.1mm] (3.75,4.0625) rectangle (4.0625,4.375);;

  \draw[black,line width=0.1mm] (3.75,3.75) rectangle (4.0625,4.0625);;

  \draw[black,line width=0.1mm] (4.6875,3.4375) rectangle (5.0,3.75);;

  \draw[black,line width=0.1mm] (4.6875,3.125) rectangle (5.0,3.4375);;

  \draw[black,line width=0.1mm] (4.375,3.4375) rectangle (4.6875,3.75);;

  \draw[black,line width=0.1mm] (4.375,3.125) rectangle (4.6875,3.4375);;

  \draw[black,line width=0.1mm] (4.6875,2.8125) rectangle (5.0,3.125);;

  \draw[black,line width=0.1mm] (4.6875,2.5) rectangle (5.0,2.8125);;

  \draw[black,line width=0.1mm] (4.375,2.8125) rectangle (4.6875,3.125);;

  \draw[black,line width=0.1mm] (4.375,2.5) rectangle (4.6875,2.8125);;

  \draw[black,line width=0.1mm] (4.0625,3.4375) rectangle (4.375,3.75);;

  \draw[black,line width=0.1mm] (4.0625,3.125) rectangle (4.375,3.4375);;

  \draw[black,line width=0.1mm] (3.75,3.4375) rectangle (4.0625,3.75);;

  \draw[black,line width=0.1mm] (3.75,3.125) rectangle (4.0625,3.4375);;

  \draw[black,line width=0.1mm] (3.75,2.5) rectangle (4.375,3.125);;

  \draw[black,line width=0.1mm] (3.4375,4.6875) rectangle (3.75,5.0);;

  \draw[black,line width=0.1mm] (3.4375,4.375) rectangle (3.75,4.6875);;

  \draw[black,line width=0.1mm] (3.125,4.6875) rectangle (3.4375,5.0);;

  \draw[black,line width=0.1mm] (3.125,4.375) rectangle (3.4375,4.6875);;

  \draw[black,line width=0.1mm] (3.4375,4.0625) rectangle (3.75,4.375);;

  \draw[black,line width=0.1mm] (3.4375,3.75) rectangle (3.75,4.0625);;

  \draw[black,line width=0.1mm] (3.125,4.0625) rectangle (3.4375,4.375);;

  \draw[black,line width=0.1mm] (3.125,3.75) rectangle (3.4375,4.0625);;

  \draw[black,line width=0.1mm] (2.8125,4.6875) rectangle (3.125,5.0);;

  \draw[black,line width=0.1mm] (2.8125,4.375) rectangle (3.125,4.6875);;

  \draw[black,line width=0.1mm] (2.5,4.6875) rectangle (2.8125,5.0);;

  \draw[black,line width=0.1mm] (2.5,4.375) rectangle (2.8125,4.6875);;

  \draw[black,line width=0.1mm] (2.5,3.75) rectangle (3.125,4.375);;

  \draw[black,line width=0.1mm] (3.125,3.4375) rectangle (3.75,3.75);;

  \draw[black,line width=0.1mm] (3.125,3.125) rectangle (3.75,3.4375);;

  \draw[black,line width=0.1mm] (2.5,3.4375) rectangle (3.125,3.75);;

  \draw[black,line width=0.1mm] (2.5,3.125) rectangle (3.125,3.4375);;

  \draw[black,line width=0.1mm] (3.125,2.8125) rectangle (3.75,3.125);;

  \draw[black,line width=0.1mm] (3.125,2.5) rectangle (3.75,2.8125);;

  \draw[black,line width=0.1mm] (2.5,2.8125) rectangle (3.125,3.125);;

  \draw[black,line width=0.1mm] (2.5,2.5) rectangle (3.125,2.8125);;

  \draw[black,line width=0.1mm] (2.5,0.0) rectangle (5.0,2.5);;

  \draw[black,line width=0.1mm] (1.25,3.75) rectangle (2.5,5.0);;

  \draw[black,line width=0.1mm] (1.875,3.125) rectangle (2.5,3.75);;

  \draw[black,line width=0.1mm] (2.1875,2.8125) rectangle (2.5,3.125);;

  \draw[black,line width=0.1mm] (2.1875,2.5) rectangle (2.5,2.8125);;

  \draw[black,line width=0.1mm] (1.875,2.8125) rectangle (2.1875,3.125);;

  \draw[black,line width=0.1mm] (1.875,2.5) rectangle (2.1875,2.8125);;

  \draw[black,line width=0.1mm] (1.25,3.125) rectangle (1.875,3.75);;

  \draw[black,line width=0.1mm] (1.25,2.5) rectangle (1.875,3.125);;

  \draw[black,line width=0.1mm] (0.0,3.75) rectangle (1.25,5.0);;

  \draw[black,line width=0.1mm] (0.0,2.5) rectangle (1.25,3.75);;

  \draw[black,line width=0.1mm] (2.1875,1.875) rectangle (2.5,2.5);;

  \draw[black,line width=0.1mm] (2.1875,1.25) rectangle (2.5,1.875);;

  \draw[black,line width=0.1mm] (1.875,1.875) rectangle (2.1875,2.5);;

  \draw[black,line width=0.1mm] (1.875,1.25) rectangle (2.1875,1.875);;

  \draw[black,line width=0.1mm] (1.875,0.0) rectangle (2.5,1.25);;

  \draw[black,line width=0.1mm] (1.5625,2.1875) rectangle (1.875,2.5);;

  \draw[black,line width=0.1mm] (1.5625,1.875) rectangle (1.875,2.1875);;

  \draw[black,line width=0.1mm] (1.25,2.1875) rectangle (1.5625,2.5);;

  \draw[black,line width=0.1mm] (1.25,1.875) rectangle (1.5625,2.1875);;

  \draw[black,line width=0.1mm] (1.5625,1.5625) rectangle (1.875,1.875);;

  \draw[black,line width=0.1mm] (1.5625,1.25) rectangle (1.875,1.5625);;

  \draw[black,line width=0.1mm] (1.25,1.5625) rectangle (1.5625,1.875);;

  \draw[black,line width=0.1mm] (1.25,1.25) rectangle (1.5625,1.5625);;

  \draw[black,line width=0.1mm] (1.25,0.0) rectangle (1.875,1.25);;

  \draw[black,line width=0.1mm] (0.9375,1.875) rectangle (1.25,2.5);;

  \draw[black,line width=0.1mm] (0.9375,1.25) rectangle (1.25,1.875);;

  \draw[black,line width=0.1mm] (0.625,1.875) rectangle (0.9375,2.5);;

  \draw[black,line width=0.1mm] (0.625,1.25) rectangle (0.9375,1.875);;

  \draw[black,line width=0.1mm] (0.9375,0.625) rectangle (1.25,1.25);;

  \draw[black,line width=0.1mm] (0.9375,0.0) rectangle (1.25,0.625);;

  \draw[black,line width=0.1mm] (0.625,0.625) rectangle (0.9375,1.25);;

  \draw[black,line width=0.1mm] (0.625,0.0) rectangle (0.9375,0.625);;

  \draw[black,line width=0.1mm] (0.0,1.25) rectangle (0.625,2.5);;

  \draw[black,line width=0.1mm] (0.3125,0.625) rectangle (0.625,1.25);;

  \draw[black,line width=0.1mm] (0.3125,0.0) rectangle (0.625,0.625);;

  \draw[black,line width=0.1mm] (0.0,0.625) rectangle (0.3125,1.25);;

  \draw[black,line width=0.1mm] (0.0,0.0) rectangle (0.3125,0.625);;
    
    \nextgroupplot [
      height = {5cm},
      ylabel = {$y$},
      title = {Probability of Failure},
      xmin = {0.0},
      xmax = {20.0},
      axis equal image = {true},
      ymax = {20.0},
      xlabel = {$x$},
      ymin = {0.0},
      enlargelimits = false,
      axis on top,
      colorbar style={
                    width=0.3cm}, colormap={mycolormap}{ rgb(0cm)=(0.267004,0.004874,0.329415) rgb(1cm)=(0.26851,0.009605,0.335427) rgb(2cm)=(0.269944,0.014625,0.341379) rgb(3cm)=(0.271305,0.019942,0.347269) rgb(4cm)=(0.272594,0.025563,0.353093) rgb(5cm)=(0.273809,0.031497,0.358853) rgb(6cm)=(0.274952,0.037752,0.364543) rgb(7cm)=(0.276022,0.044167,0.370164) rgb(8cm)=(0.277018,0.050344,0.375715) rgb(9cm)=(0.277941,0.056324,0.381191) rgb(10cm)=(0.278791,0.062145,0.386592) rgb(11cm)=(0.279566,0.067836,0.391917) rgb(12cm)=(0.280267,0.073417,0.397163) rgb(13cm)=(0.280894,0.078907,0.402329) rgb(14cm)=(0.281446,0.08432,0.407414) rgb(15cm)=(0.281924,0.089666,0.412415) rgb(16cm)=(0.282327,0.094955,0.417331) rgb(17cm)=(0.282656,0.100196,0.42216) rgb(18cm)=(0.28291,0.105393,0.426902) rgb(19cm)=(0.283091,0.110553,0.431554) rgb(20cm)=(0.283197,0.11568,0.436115) rgb(21cm)=(0.283229,0.120777,0.440584) rgb(22cm)=(0.283187,0.125848,0.44496) rgb(23cm)=(0.283072,0.130895,0.449241) rgb(24cm)=(0.282884,0.13592,0.453427) rgb(25cm)=(0.282623,0.140926,0.457517) rgb(26cm)=(0.28229,0.145912,0.46151) rgb(27cm)=(0.281887,0.150881,0.465405) rgb(28cm)=(0.281412,0.155834,0.469201) rgb(29cm)=(0.280868,0.160771,0.472899) rgb(30cm)=(0.280255,0.165693,0.476498) rgb(31cm)=(0.279574,0.170599,0.479997) rgb(32cm)=(0.278826,0.17549,0.483397) rgb(33cm)=(0.278012,0.180367,0.486697) rgb(34cm)=(0.277134,0.185228,0.489898) rgb(35cm)=(0.276194,0.190074,0.493001) rgb(36cm)=(0.275191,0.194905,0.496005) rgb(37cm)=(0.274128,0.199721,0.498911) rgb(38cm)=(0.273006,0.20452,0.501721) rgb(39cm)=(0.271828,0.209303,0.504434) rgb(40cm)=(0.270595,0.214069,0.507052) rgb(41cm)=(0.269308,0.218818,0.509577) rgb(42cm)=(0.267968,0.223549,0.512008) rgb(43cm)=(0.26658,0.228262,0.514349) rgb(44cm)=(0.265145,0.232956,0.516599) rgb(45cm)=(0.263663,0.237631,0.518762) rgb(46cm)=(0.262138,0.242286,0.520837) rgb(47cm)=(0.260571,0.246922,0.522828) rgb(48cm)=(0.258965,0.251537,0.524736) rgb(49cm)=(0.257322,0.25613,0.526563) rgb(50cm)=(0.255645,0.260703,0.528312) rgb(51cm)=(0.253935,0.265254,0.529983) rgb(52cm)=(0.252194,0.269783,0.531579) rgb(53cm)=(0.250425,0.27429,0.533103) rgb(54cm)=(0.248629,0.278775,0.534556) rgb(55cm)=(0.246811,0.283237,0.535941) rgb(56cm)=(0.244972,0.287675,0.53726) rgb(57cm)=(0.243113,0.292092,0.538516) rgb(58cm)=(0.241237,0.296485,0.539709) rgb(59cm)=(0.239346,0.300855,0.540844) rgb(60cm)=(0.237441,0.305202,0.541921) rgb(61cm)=(0.235526,0.309527,0.542944) rgb(62cm)=(0.233603,0.313828,0.543914) rgb(63cm)=(0.231674,0.318106,0.544834) rgb(64cm)=(0.229739,0.322361,0.545706) rgb(65cm)=(0.227802,0.326594,0.546532) rgb(66cm)=(0.225863,0.330805,0.547314) rgb(67cm)=(0.223925,0.334994,0.548053) rgb(68cm)=(0.221989,0.339161,0.548752) rgb(69cm)=(0.220057,0.343307,0.549413) rgb(70cm)=(0.21813,0.347432,0.550038) rgb(71cm)=(0.21621,0.351535,0.550627) rgb(72cm)=(0.214298,0.355619,0.551184) rgb(73cm)=(0.212395,0.359683,0.55171) rgb(74cm)=(0.210503,0.363727,0.552206) rgb(75cm)=(0.208623,0.367752,0.552675) rgb(76cm)=(0.206756,0.371758,0.553117) rgb(77cm)=(0.204903,0.375746,0.553533) rgb(78cm)=(0.203063,0.379716,0.553925) rgb(79cm)=(0.201239,0.38367,0.554294) rgb(80cm)=(0.19943,0.387607,0.554642) rgb(81cm)=(0.197636,0.391528,0.554969) rgb(82cm)=(0.19586,0.395433,0.555276) rgb(83cm)=(0.1941,0.399323,0.555565) rgb(84cm)=(0.192357,0.403199,0.555836) rgb(85cm)=(0.190631,0.407061,0.556089) rgb(86cm)=(0.188923,0.41091,0.556326) rgb(87cm)=(0.187231,0.414746,0.556547) rgb(88cm)=(0.185556,0.41857,0.556753) rgb(89cm)=(0.183898,0.422383,0.556944) rgb(90cm)=(0.182256,0.426184,0.55712) rgb(91cm)=(0.180629,0.429975,0.557282) rgb(92cm)=(0.179019,0.433756,0.55743) rgb(93cm)=(0.177423,0.437527,0.557565) rgb(94cm)=(0.175841,0.44129,0.557685) rgb(95cm)=(0.174274,0.445044,0.557792) rgb(96cm)=(0.172719,0.448791,0.557885) rgb(97cm)=(0.171176,0.45253,0.557965) rgb(98cm)=(0.169646,0.456262,0.55803) rgb(99cm)=(0.168126,0.459988,0.558082) rgb(100cm)=(0.166617,0.463708,0.558119) rgb(101cm)=(0.165117,0.467423,0.558141) rgb(102cm)=(0.163625,0.471133,0.558148) rgb(103cm)=(0.162142,0.474838,0.55814) rgb(104cm)=(0.160665,0.47854,0.558115) rgb(105cm)=(0.159194,0.482237,0.558073) rgb(106cm)=(0.157729,0.485932,0.558013) rgb(107cm)=(0.15627,0.489624,0.557936) rgb(108cm)=(0.154815,0.493313,0.55784) rgb(109cm)=(0.153364,0.497,0.557724) rgb(110cm)=(0.151918,0.500685,0.557587) rgb(111cm)=(0.150476,0.504369,0.55743) rgb(112cm)=(0.149039,0.508051,0.55725) rgb(113cm)=(0.147607,0.511733,0.557049) rgb(114cm)=(0.14618,0.515413,0.556823) rgb(115cm)=(0.144759,0.519093,0.556572) rgb(116cm)=(0.143343,0.522773,0.556295) rgb(117cm)=(0.141935,0.526453,0.555991) rgb(118cm)=(0.140536,0.530132,0.555659) rgb(119cm)=(0.139147,0.533812,0.555298) rgb(120cm)=(0.13777,0.537492,0.554906) rgb(121cm)=(0.136408,0.541173,0.554483) rgb(122cm)=(0.135066,0.544853,0.554029) rgb(123cm)=(0.133743,0.548535,0.553541) rgb(124cm)=(0.132444,0.552216,0.553018) rgb(125cm)=(0.131172,0.555899,0.552459) rgb(126cm)=(0.129933,0.559582,0.551864) rgb(127cm)=(0.128729,0.563265,0.551229) rgb(128cm)=(0.127568,0.566949,0.550556) rgb(129cm)=(0.126453,0.570633,0.549841) rgb(130cm)=(0.125394,0.574318,0.549086) rgb(131cm)=(0.124395,0.578002,0.548287) rgb(132cm)=(0.123463,0.581687,0.547445) rgb(133cm)=(0.122606,0.585371,0.546557) rgb(134cm)=(0.121831,0.589055,0.545623) rgb(135cm)=(0.121148,0.592739,0.544641) rgb(136cm)=(0.120565,0.596422,0.543611) rgb(137cm)=(0.120092,0.600104,0.54253) rgb(138cm)=(0.119738,0.603785,0.5414) rgb(139cm)=(0.119512,0.607464,0.540218) rgb(140cm)=(0.119423,0.611141,0.538982) rgb(141cm)=(0.119483,0.614817,0.537692) rgb(142cm)=(0.119699,0.61849,0.536347) rgb(143cm)=(0.120081,0.622161,0.534946) rgb(144cm)=(0.120638,0.625828,0.533488) rgb(145cm)=(0.12138,0.629492,0.531973) rgb(146cm)=(0.122312,0.633153,0.530398) rgb(147cm)=(0.123444,0.636809,0.528763) rgb(148cm)=(0.12478,0.640461,0.527068) rgb(149cm)=(0.126326,0.644107,0.525311) rgb(150cm)=(0.128087,0.647749,0.523491) rgb(151cm)=(0.130067,0.651384,0.521608) rgb(152cm)=(0.132268,0.655014,0.519661) rgb(153cm)=(0.134692,0.658636,0.517649) rgb(154cm)=(0.137339,0.662252,0.515571) rgb(155cm)=(0.14021,0.665859,0.513427) rgb(156cm)=(0.143303,0.669459,0.511215) rgb(157cm)=(0.146616,0.67305,0.508936) rgb(158cm)=(0.150148,0.676631,0.506589) rgb(159cm)=(0.153894,0.680203,0.504172) rgb(160cm)=(0.157851,0.683765,0.501686) rgb(161cm)=(0.162016,0.687316,0.499129) rgb(162cm)=(0.166383,0.690856,0.496502) rgb(163cm)=(0.170948,0.694384,0.493803) rgb(164cm)=(0.175707,0.6979,0.491033) rgb(165cm)=(0.180653,0.701402,0.488189) rgb(166cm)=(0.185783,0.704891,0.485273) rgb(167cm)=(0.19109,0.708366,0.482284) rgb(168cm)=(0.196571,0.711827,0.479221) rgb(169cm)=(0.202219,0.715272,0.476084) rgb(170cm)=(0.20803,0.718701,0.472873) rgb(171cm)=(0.214,0.722114,0.469588) rgb(172cm)=(0.220124,0.725509,0.466226) rgb(173cm)=(0.226397,0.728888,0.462789) rgb(174cm)=(0.232815,0.732247,0.459277) rgb(175cm)=(0.239374,0.735588,0.455688) rgb(176cm)=(0.24607,0.73891,0.452024) rgb(177cm)=(0.252899,0.742211,0.448284) rgb(178cm)=(0.259857,0.745492,0.444467) rgb(179cm)=(0.266941,0.748751,0.440573) rgb(180cm)=(0.274149,0.751988,0.436601) rgb(181cm)=(0.281477,0.755203,0.432552) rgb(182cm)=(0.288921,0.758394,0.428426) rgb(183cm)=(0.296479,0.761561,0.424223) rgb(184cm)=(0.304148,0.764704,0.419943) rgb(185cm)=(0.311925,0.767822,0.415586) rgb(186cm)=(0.319809,0.770914,0.411152) rgb(187cm)=(0.327796,0.77398,0.40664) rgb(188cm)=(0.335885,0.777018,0.402049) rgb(189cm)=(0.344074,0.780029,0.397381) rgb(190cm)=(0.35236,0.783011,0.392636) rgb(191cm)=(0.360741,0.785964,0.387814) rgb(192cm)=(0.369214,0.788888,0.382914) rgb(193cm)=(0.377779,0.791781,0.377939) rgb(194cm)=(0.386433,0.794644,0.372886) rgb(195cm)=(0.395174,0.797475,0.367757) rgb(196cm)=(0.404001,0.800275,0.362552) rgb(197cm)=(0.412913,0.803041,0.357269) rgb(198cm)=(0.421908,0.805774,0.35191) rgb(199cm)=(0.430983,0.808473,0.346476) rgb(200cm)=(0.440137,0.811138,0.340967) rgb(201cm)=(0.449368,0.813768,0.335384) rgb(202cm)=(0.458674,0.816363,0.329727) rgb(203cm)=(0.468053,0.818921,0.323998) rgb(204cm)=(0.477504,0.821444,0.318195) rgb(205cm)=(0.487026,0.823929,0.312321) rgb(206cm)=(0.496615,0.826376,0.306377) rgb(207cm)=(0.506271,0.828786,0.300362) rgb(208cm)=(0.515992,0.831158,0.294279) rgb(209cm)=(0.525776,0.833491,0.288127) rgb(210cm)=(0.535621,0.835785,0.281908) rgb(211cm)=(0.545524,0.838039,0.275626) rgb(212cm)=(0.555484,0.840254,0.269281) rgb(213cm)=(0.565498,0.84243,0.262877) rgb(214cm)=(0.575563,0.844566,0.256415) rgb(215cm)=(0.585678,0.846661,0.249897) rgb(216cm)=(0.595839,0.848717,0.243329) rgb(217cm)=(0.606045,0.850733,0.236712) rgb(218cm)=(0.616293,0.852709,0.230052) rgb(219cm)=(0.626579,0.854645,0.223353) rgb(220cm)=(0.636902,0.856542,0.21662) rgb(221cm)=(0.647257,0.8584,0.209861) rgb(222cm)=(0.657642,0.860219,0.203082) rgb(223cm)=(0.668054,0.861999,0.196293) rgb(224cm)=(0.678489,0.863742,0.189503) rgb(225cm)=(0.688944,0.865448,0.182725) rgb(226cm)=(0.699415,0.867117,0.175971) rgb(227cm)=(0.709898,0.868751,0.169257) rgb(228cm)=(0.720391,0.87035,0.162603) rgb(229cm)=(0.730889,0.871916,0.156029) rgb(230cm)=(0.741388,0.873449,0.149561) rgb(231cm)=(0.751884,0.874951,0.143228) rgb(232cm)=(0.762373,0.876424,0.137064) rgb(233cm)=(0.772852,0.877868,0.131109) rgb(234cm)=(0.783315,0.879285,0.125405) rgb(235cm)=(0.79376,0.880678,0.120005) rgb(236cm)=(0.804182,0.882046,0.114965) rgb(237cm)=(0.814576,0.883393,0.110347) rgb(238cm)=(0.82494,0.88472,0.106217) rgb(239cm)=(0.83527,0.886029,0.102646) rgb(240cm)=(0.845561,0.887322,0.099702) rgb(241cm)=(0.85581,0.888601,0.097452) rgb(242cm)=(0.866013,0.889868,0.095953) rgb(243cm)=(0.876168,0.891125,0.09525) rgb(244cm)=(0.886271,0.892374,0.095374) rgb(245cm)=(0.89632,0.893616,0.096335) rgb(246cm)=(0.906311,0.894855,0.098125) rgb(247cm)=(0.916242,0.896091,0.100717) rgb(248cm)=(0.926106,0.89733,0.104071) rgb(249cm)=(0.935904,0.89857,0.108131) rgb(250cm)=(0.945636,0.899815,0.112838) rgb(251cm)=(0.9553,0.901065,0.118128) rgb(252cm)=(0.964894,0.902323,0.123941) rgb(253cm)=(0.974417,0.90359,0.130215) rgb(254cm)=(0.983868,0.904867,0.136897) rgb(255cm)=(0.993248,0.906157,0.143936) }, colorbar]
    ]
    
    \addplot[
      ] graphics[
      xmin = 0.0,
      xmax = 20.0,
      ymin = 0.0,
      ymax = 20.0
    ] {prob_smart.png};

    \end{groupplot}
    
    \end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[]
    \begin{groupplot}[group style={horizontal sep = 0.7cm, vertical sep = 2.5cm, group size=3 by 1}]
    \nextgroupplot [height = {5cm}, ylabel = {$h$ (ft)}, title = {Neural Network Policy}, xmin = {-100}, xmax = {100}, ymax = {8000}, xlabel = {$\dot{h}_0$ (ft/s)}, ymin = {-8000}, width = {4.5cm}, enlargelimits = false, axis on top]\addplot [point meta min=0, point meta max=8] graphics [xmin=-100, xmax=100, ymin=-8000, ymax=8000] {nnet_pol.png};
    \nextgroupplot [height = {5cm}, title = {All Split}, xmin = {-100}, xmax = {100}, ymax = {8000}, xlabel = {$\dot{h}_0$ (ft/s)}, ymin = {-8000}, width = {4.5cm}, yticklabels={,,}]\filldraw[fill=blue!80, draw=black] (axis cs:75.0,6000.0) rectangle (axis cs:100.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,6000.0) rectangle (axis cs:75.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,5000.0) rectangle (axis cs:100.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,5000.0) rectangle (axis cs:87.5,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,4500.0) rectangle (axis cs:100.0,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,4500.0) rectangle (axis cs:93.75,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,4250.0) rectangle (axis cs:100.0,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,4250.0) rectangle (axis cs:96.875,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:98.4375,4125.0) rectangle (axis cs:100.0,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,4125.0) rectangle (axis cs:98.4375,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:98.4375,4000.0) rectangle (axis cs:100.0,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:96.875,4000.0) rectangle (axis cs:98.4375,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:95.3125,4125.0) rectangle (axis cs:96.875,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,4125.0) rectangle (axis cs:95.3125,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:95.3125,4000.0) rectangle (axis cs:96.875,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,4000.0) rectangle (axis cs:95.3125,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,4000.0) rectangle (axis cs:93.75,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,4500.0) rectangle (axis cs:87.5,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4500.0) rectangle (axis cs:81.25,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,4250.0) rectangle (axis cs:87.5,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,4250.0) rectangle (axis cs:84.375,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,4000.0) rectangle (axis cs:87.5,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:82.8125,4125.0) rectangle (axis cs:84.375,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,4125.0) rectangle (axis cs:82.8125,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:82.8125,4000.0) rectangle (axis cs:84.375,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:81.25,4000.0) rectangle (axis cs:82.8125,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,4250.0) rectangle (axis cs:81.25,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4250.0) rectangle (axis cs:78.125,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:79.6875,4125.0) rectangle (axis cs:81.25,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,4125.0) rectangle (axis cs:79.6875,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:79.6875,4000.0) rectangle (axis cs:81.25,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:78.125,4000.0) rectangle (axis cs:79.6875,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:76.5625,4125.0) rectangle (axis cs:78.125,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4125.0) rectangle (axis cs:76.5625,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:76.5625,4000.0) rectangle (axis cs:78.125,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,4000.0) rectangle (axis cs:76.5625,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,5000.0) rectangle (axis cs:75.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,5000.0) rectangle (axis cs:62.5,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,4500.0) rectangle (axis cs:75.0,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4500.0) rectangle (axis cs:68.75,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,4250.0) rectangle (axis cs:75.0,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,4250.0) rectangle (axis cs:71.875,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:73.4375,4125.0) rectangle (axis cs:75.0,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,4125.0) rectangle (axis cs:73.4375,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:73.4375,4000.0) rectangle (axis cs:75.0,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:71.875,4000.0) rectangle (axis cs:73.4375,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:70.3125,4125.0) rectangle (axis cs:71.875,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,4125.0) rectangle (axis cs:70.3125,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:70.3125,4000.0) rectangle (axis cs:71.875,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:68.75,4000.0) rectangle (axis cs:70.3125,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,4250.0) rectangle (axis cs:68.75,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4250.0) rectangle (axis cs:65.625,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:67.1875,4125.0) rectangle (axis cs:68.75,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,4125.0) rectangle (axis cs:67.1875,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:67.1875,4000.0) rectangle (axis cs:68.75,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:65.625,4000.0) rectangle (axis cs:67.1875,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:64.0625,4125.0) rectangle (axis cs:65.625,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4125.0) rectangle (axis cs:64.0625,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:64.0625,4000.0) rectangle (axis cs:65.625,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,4000.0) rectangle (axis cs:64.0625,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,4000.0) rectangle (axis cs:62.5,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,4000.0) rectangle (axis cs:50.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,3750.0) rectangle (axis cs:100.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:95.3125,3875.0) rectangle (axis cs:96.875,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,3875.0) rectangle (axis cs:95.3125,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:95.3125,3750.0) rectangle (axis cs:96.875,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,3750.0) rectangle (axis cs:95.3125,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,3500.0) rectangle (axis cs:100.0,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,3500.0) rectangle (axis cs:96.875,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:92.1875,3875.0) rectangle (axis cs:93.75,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:90.625,3875.0) rectangle (axis cs:92.1875,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:92.1875,3750.0) rectangle (axis cs:93.75,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,3750.0) rectangle (axis cs:92.1875,3875.0);;
    \filldraw[fill=red, draw=black] (axis cs:89.0625,3875.0) rectangle (axis cs:90.625,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,3875.0) rectangle (axis cs:89.0625,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:89.0625,3750.0) rectangle (axis cs:90.625,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3750.0) rectangle (axis cs:89.0625,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,3500.0) rectangle (axis cs:93.75,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3500.0) rectangle (axis cs:90.625,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,3000.0) rectangle (axis cs:100.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3000.0) rectangle (axis cs:93.75,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:85.9375,3875.0) rectangle (axis cs:87.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:84.375,3875.0) rectangle (axis cs:85.9375,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:85.9375,3750.0) rectangle (axis cs:87.5,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,3750.0) rectangle (axis cs:85.9375,3875.0);;
    \filldraw[fill=red, draw=black] (axis cs:82.8125,3875.0) rectangle (axis cs:84.375,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,3875.0) rectangle (axis cs:82.8125,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:82.8125,3750.0) rectangle (axis cs:84.375,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,3750.0) rectangle (axis cs:82.8125,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,3500.0) rectangle (axis cs:87.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,3500.0) rectangle (axis cs:84.375,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3500.0) rectangle (axis cs:81.25,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,3000.0) rectangle (axis cs:87.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3000.0) rectangle (axis cs:81.25,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,2500.0) rectangle (axis cs:100.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,2500.0) rectangle (axis cs:93.75,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,2250.0) rectangle (axis cs:100.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,2250.0) rectangle (axis cs:96.875,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:98.4375,2125.0) rectangle (axis cs:100.0,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,2125.0) rectangle (axis cs:98.4375,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:98.4375,2000.0) rectangle (axis cs:100.0,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:96.875,2000.0) rectangle (axis cs:98.4375,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:95.3125,2125.0) rectangle (axis cs:96.875,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,2125.0) rectangle (axis cs:95.3125,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:95.3125,2000.0) rectangle (axis cs:96.875,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,2000.0) rectangle (axis cs:95.3125,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,2250.0) rectangle (axis cs:93.75,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,2250.0) rectangle (axis cs:90.625,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:92.1875,2125.0) rectangle (axis cs:93.75,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,2125.0) rectangle (axis cs:92.1875,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:92.1875,2000.0) rectangle (axis cs:93.75,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:90.625,2000.0) rectangle (axis cs:92.1875,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:89.0625,2125.0) rectangle (axis cs:90.625,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,2125.0) rectangle (axis cs:89.0625,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:89.0625,2000.0) rectangle (axis cs:90.625,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,2000.0) rectangle (axis cs:89.0625,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,2500.0) rectangle (axis cs:87.5,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2500.0) rectangle (axis cs:81.25,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,2250.0) rectangle (axis cs:87.5,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,2250.0) rectangle (axis cs:84.375,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:85.9375,2125.0) rectangle (axis cs:87.5,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,2125.0) rectangle (axis cs:85.9375,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:85.9375,2000.0) rectangle (axis cs:87.5,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:84.375,2000.0) rectangle (axis cs:85.9375,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:82.8125,2125.0) rectangle (axis cs:84.375,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,2125.0) rectangle (axis cs:82.8125,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:82.8125,2000.0) rectangle (axis cs:84.375,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:81.25,2000.0) rectangle (axis cs:82.8125,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,2250.0) rectangle (axis cs:81.25,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2250.0) rectangle (axis cs:78.125,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:79.6875,2125.0) rectangle (axis cs:81.25,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,2125.0) rectangle (axis cs:79.6875,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:79.6875,2000.0) rectangle (axis cs:81.25,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:78.125,2000.0) rectangle (axis cs:79.6875,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:76.5625,2125.0) rectangle (axis cs:78.125,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2125.0) rectangle (axis cs:76.5625,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:76.5625,2000.0) rectangle (axis cs:78.125,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,2000.0) rectangle (axis cs:76.5625,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,3500.0) rectangle (axis cs:75.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,3750.0) rectangle (axis cs:68.75,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:64.0625,3875.0) rectangle (axis cs:65.625,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,3875.0) rectangle (axis cs:64.0625,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:64.0625,3750.0) rectangle (axis cs:65.625,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3750.0) rectangle (axis cs:64.0625,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,3500.0) rectangle (axis cs:68.75,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3500.0) rectangle (axis cs:65.625,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,3000.0) rectangle (axis cs:75.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3000.0) rectangle (axis cs:68.75,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:60.9375,3875.0) rectangle (axis cs:62.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:59.375,3875.0) rectangle (axis cs:60.9375,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:60.9375,3750.0) rectangle (axis cs:62.5,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,3750.0) rectangle (axis cs:60.9375,3875.0);;
    \filldraw[fill=red, draw=black] (axis cs:57.8125,3875.0) rectangle (axis cs:59.375,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:56.25,3875.0) rectangle (axis cs:57.8125,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:57.8125,3750.0) rectangle (axis cs:59.375,3875.0);;
    \filldraw[fill=red, draw=black] (axis cs:56.25,3750.0) rectangle (axis cs:57.8125,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,3500.0) rectangle (axis cs:62.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,3500.0) rectangle (axis cs:59.375,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:54.6875,3875.0) rectangle (axis cs:56.25,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,3875.0) rectangle (axis cs:54.6875,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:54.6875,3750.0) rectangle (axis cs:56.25,3875.0);;
    \filldraw[fill=red, draw=black] (axis cs:53.125,3750.0) rectangle (axis cs:54.6875,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:51.5625,3875.0) rectangle (axis cs:53.125,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,3875.0) rectangle (axis cs:51.5625,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:51.5625,3750.0) rectangle (axis cs:53.125,3875.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,3750.0) rectangle (axis cs:51.5625,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,3500.0) rectangle (axis cs:56.25,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,3500.0) rectangle (axis cs:53.125,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,3000.0) rectangle (axis cs:62.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,3000.0) rectangle (axis cs:56.25,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,2500.0) rectangle (axis cs:75.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,2500.0) rectangle (axis cs:68.75,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,2250.0) rectangle (axis cs:75.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,2250.0) rectangle (axis cs:71.875,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:73.4375,2125.0) rectangle (axis cs:75.0,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,2125.0) rectangle (axis cs:73.4375,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:73.4375,2000.0) rectangle (axis cs:75.0,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:71.875,2000.0) rectangle (axis cs:73.4375,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:70.3125,2125.0) rectangle (axis cs:71.875,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,2125.0) rectangle (axis cs:70.3125,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:70.3125,2000.0) rectangle (axis cs:71.875,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:68.75,2000.0) rectangle (axis cs:70.3125,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,2250.0) rectangle (axis cs:68.75,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,2250.0) rectangle (axis cs:65.625,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:67.1875,2125.0) rectangle (axis cs:68.75,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,2125.0) rectangle (axis cs:67.1875,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:67.1875,2000.0) rectangle (axis cs:68.75,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:65.625,2000.0) rectangle (axis cs:67.1875,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:64.0625,2125.0) rectangle (axis cs:65.625,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,2125.0) rectangle (axis cs:64.0625,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:64.0625,2000.0) rectangle (axis cs:65.625,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,2000.0) rectangle (axis cs:64.0625,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,2500.0) rectangle (axis cs:62.5,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2500.0) rectangle (axis cs:56.25,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,2250.0) rectangle (axis cs:62.5,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,2250.0) rectangle (axis cs:59.375,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:60.9375,2125.0) rectangle (axis cs:62.5,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,2125.0) rectangle (axis cs:60.9375,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:60.9375,2000.0) rectangle (axis cs:62.5,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:59.375,2000.0) rectangle (axis cs:60.9375,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:57.8125,2125.0) rectangle (axis cs:59.375,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,2125.0) rectangle (axis cs:57.8125,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:57.8125,2000.0) rectangle (axis cs:59.375,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:56.25,2000.0) rectangle (axis cs:57.8125,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,2250.0) rectangle (axis cs:56.25,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2250.0) rectangle (axis cs:53.125,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:54.6875,2125.0) rectangle (axis cs:56.25,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,2125.0) rectangle (axis cs:54.6875,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:54.6875,2000.0) rectangle (axis cs:56.25,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:53.125,2000.0) rectangle (axis cs:54.6875,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:51.5625,2125.0) rectangle (axis cs:53.125,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2125.0) rectangle (axis cs:51.5625,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:51.5625,2000.0) rectangle (axis cs:53.125,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,2000.0) rectangle (axis cs:51.5625,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:98.4375,1875.0) rectangle (axis cs:100.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:96.875,1875.0) rectangle (axis cs:98.4375,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:98.4375,1750.0) rectangle (axis cs:100.0,1875.0);;
    \filldraw[fill=red, draw=black] (axis cs:96.875,1750.0) rectangle (axis cs:98.4375,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:95.3125,1875.0) rectangle (axis cs:96.875,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,1875.0) rectangle (axis cs:95.3125,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:95.3125,1750.0) rectangle (axis cs:96.875,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,1750.0) rectangle (axis cs:95.3125,1875.0);;
    \filldraw[fill=red, draw=black] (axis cs:98.4375,1625.0) rectangle (axis cs:100.0,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:96.875,1625.0) rectangle (axis cs:98.4375,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:98.4375,1500.0) rectangle (axis cs:100.0,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,1500.0) rectangle (axis cs:98.4375,1625.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:95.3125,1625.0) rectangle (axis cs:96.875,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,1625.0) rectangle (axis cs:95.3125,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:95.3125,1500.0) rectangle (axis cs:96.875,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,1500.0) rectangle (axis cs:95.3125,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,1750.0) rectangle (axis cs:93.75,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,1750.0) rectangle (axis cs:90.625,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:92.1875,1625.0) rectangle (axis cs:93.75,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,1625.0) rectangle (axis cs:92.1875,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:92.1875,1500.0) rectangle (axis cs:93.75,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:90.625,1500.0) rectangle (axis cs:92.1875,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:89.0625,1625.0) rectangle (axis cs:90.625,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,1625.0) rectangle (axis cs:89.0625,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:89.0625,1500.0) rectangle (axis cs:90.625,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,1500.0) rectangle (axis cs:89.0625,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,1000.0) rectangle (axis cs:100.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,1000.0) rectangle (axis cs:93.75,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,1750.0) rectangle (axis cs:87.5,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,1750.0) rectangle (axis cs:84.375,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:85.9375,1625.0) rectangle (axis cs:87.5,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,1625.0) rectangle (axis cs:85.9375,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:85.9375,1500.0) rectangle (axis cs:87.5,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:84.375,1500.0) rectangle (axis cs:85.9375,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:82.8125,1625.0) rectangle (axis cs:84.375,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,1625.0) rectangle (axis cs:82.8125,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:82.8125,1500.0) rectangle (axis cs:84.375,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:81.25,1500.0) rectangle (axis cs:82.8125,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1500.0) rectangle (axis cs:81.25,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,1250.0) rectangle (axis cs:87.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:82.8125,1375.0) rectangle (axis cs:84.375,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:81.25,1375.0) rectangle (axis cs:82.8125,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:82.8125,1250.0) rectangle (axis cs:84.375,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,1250.0) rectangle (axis cs:82.8125,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,1000.0) rectangle (axis cs:87.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,1000.0) rectangle (axis cs:84.375,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:79.6875,1375.0) rectangle (axis cs:81.25,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:78.125,1375.0) rectangle (axis cs:79.6875,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:79.6875,1250.0) rectangle (axis cs:81.25,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,1250.0) rectangle (axis cs:79.6875,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:76.5625,1375.0) rectangle (axis cs:78.125,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,1375.0) rectangle (axis cs:76.5625,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:76.5625,1250.0) rectangle (axis cs:78.125,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1250.0) rectangle (axis cs:76.5625,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,1000.0) rectangle (axis cs:81.25,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1000.0) rectangle (axis cs:78.125,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,750.0) rectangle (axis cs:100.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,750.0) rectangle (axis cs:96.875,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:98.4375,625.0) rectangle (axis cs:100.0,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:96.875,625.0) rectangle (axis cs:98.4375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:98.4375,500.0) rectangle (axis cs:100.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,500.0) rectangle (axis cs:98.4375,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:95.3125,625.0) rectangle (axis cs:96.875,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,625.0) rectangle (axis cs:95.3125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:95.3125,500.0) rectangle (axis cs:96.875,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,500.0) rectangle (axis cs:95.3125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,750.0) rectangle (axis cs:93.75,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,750.0) rectangle (axis cs:90.625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:92.1875,625.0) rectangle (axis cs:93.75,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:90.625,625.0) rectangle (axis cs:92.1875,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:92.1875,500.0) rectangle (axis cs:93.75,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,500.0) rectangle (axis cs:92.1875,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:89.0625,625.0) rectangle (axis cs:90.625,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,625.0) rectangle (axis cs:89.0625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:89.0625,500.0) rectangle (axis cs:90.625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,500.0) rectangle (axis cs:89.0625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,0.0) rectangle (axis cs:100.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,0.0) rectangle (axis cs:93.75,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,750.0) rectangle (axis cs:87.5,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,750.0) rectangle (axis cs:84.375,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:85.9375,625.0) rectangle (axis cs:87.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:84.375,625.0) rectangle (axis cs:85.9375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:85.9375,500.0) rectangle (axis cs:87.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,500.0) rectangle (axis cs:85.9375,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:82.8125,625.0) rectangle (axis cs:84.375,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:81.25,625.0) rectangle (axis cs:82.8125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:82.8125,500.0) rectangle (axis cs:84.375,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,500.0) rectangle (axis cs:82.8125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,750.0) rectangle (axis cs:81.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,750.0) rectangle (axis cs:78.125,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:79.6875,625.0) rectangle (axis cs:81.25,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:78.125,625.0) rectangle (axis cs:79.6875,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:79.6875,500.0) rectangle (axis cs:81.25,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,500.0) rectangle (axis cs:79.6875,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:76.5625,625.0) rectangle (axis cs:78.125,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,625.0) rectangle (axis cs:76.5625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:76.5625,500.0) rectangle (axis cs:78.125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,500.0) rectangle (axis cs:76.5625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,0.0) rectangle (axis cs:87.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,0.0) rectangle (axis cs:81.25,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,1500.0) rectangle (axis cs:75.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,1500.0) rectangle (axis cs:68.75,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:73.4375,1375.0) rectangle (axis cs:75.0,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:71.875,1375.0) rectangle (axis cs:73.4375,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:73.4375,1250.0) rectangle (axis cs:75.0,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,1250.0) rectangle (axis cs:73.4375,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:70.3125,1375.0) rectangle (axis cs:71.875,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:68.75,1375.0) rectangle (axis cs:70.3125,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:70.3125,1250.0) rectangle (axis cs:71.875,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:68.75,1250.0) rectangle (axis cs:70.3125,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,1000.0) rectangle (axis cs:75.0,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,1000.0) rectangle (axis cs:71.875,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:67.1875,1375.0) rectangle (axis cs:68.75,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,1375.0) rectangle (axis cs:67.1875,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:67.1875,1250.0) rectangle (axis cs:68.75,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:65.625,1250.0) rectangle (axis cs:67.1875,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:64.0625,1375.0) rectangle (axis cs:65.625,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,1375.0) rectangle (axis cs:64.0625,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:64.0625,1250.0) rectangle (axis cs:65.625,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,1250.0) rectangle (axis cs:64.0625,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,1000.0) rectangle (axis cs:68.75,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,1000.0) rectangle (axis cs:65.625,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,1500.0) rectangle (axis cs:62.5,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1500.0) rectangle (axis cs:56.25,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:60.9375,1375.0) rectangle (axis cs:62.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,1375.0) rectangle (axis cs:60.9375,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:60.9375,1250.0) rectangle (axis cs:62.5,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:59.375,1250.0) rectangle (axis cs:60.9375,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:57.8125,1375.0) rectangle (axis cs:59.375,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,1375.0) rectangle (axis cs:57.8125,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:57.8125,1250.0) rectangle (axis cs:59.375,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:56.25,1250.0) rectangle (axis cs:57.8125,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,1000.0) rectangle (axis cs:62.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:57.8125,1125.0) rectangle (axis cs:59.375,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:56.25,1125.0) rectangle (axis cs:57.8125,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:57.8125,1000.0) rectangle (axis cs:59.375,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,1000.0) rectangle (axis cs:57.8125,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,1250.0) rectangle (axis cs:56.25,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1250.0) rectangle (axis cs:53.125,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:54.6875,1125.0) rectangle (axis cs:56.25,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:53.125,1125.0) rectangle (axis cs:54.6875,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:54.6875,1000.0) rectangle (axis cs:56.25,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,1000.0) rectangle (axis cs:54.6875,1125.0);;
    \filldraw[fill=red, draw=black] (axis cs:51.5625,1125.0) rectangle (axis cs:53.125,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,1125.0) rectangle (axis cs:51.5625,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:51.5625,1000.0) rectangle (axis cs:53.125,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1000.0) rectangle (axis cs:51.5625,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,750.0) rectangle (axis cs:75.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,750.0) rectangle (axis cs:71.875,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:73.4375,625.0) rectangle (axis cs:75.0,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:71.875,625.0) rectangle (axis cs:73.4375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:73.4375,500.0) rectangle (axis cs:75.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,500.0) rectangle (axis cs:73.4375,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:70.3125,625.0) rectangle (axis cs:71.875,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:68.75,625.0) rectangle (axis cs:70.3125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:70.3125,500.0) rectangle (axis cs:71.875,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,500.0) rectangle (axis cs:70.3125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,750.0) rectangle (axis cs:68.75,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,750.0) rectangle (axis cs:65.625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:67.1875,625.0) rectangle (axis cs:68.75,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:65.625,625.0) rectangle (axis cs:67.1875,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:67.1875,500.0) rectangle (axis cs:68.75,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,500.0) rectangle (axis cs:67.1875,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:64.0625,625.0) rectangle (axis cs:65.625,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,625.0) rectangle (axis cs:64.0625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:64.0625,500.0) rectangle (axis cs:65.625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,500.0) rectangle (axis cs:64.0625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,0.0) rectangle (axis cs:75.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,0.0) rectangle (axis cs:68.75,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,750.0) rectangle (axis cs:62.5,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,750.0) rectangle (axis cs:59.375,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:60.9375,625.0) rectangle (axis cs:62.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:59.375,625.0) rectangle (axis cs:60.9375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:60.9375,500.0) rectangle (axis cs:62.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,500.0) rectangle (axis cs:60.9375,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:57.8125,625.0) rectangle (axis cs:59.375,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:56.25,625.0) rectangle (axis cs:57.8125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:57.8125,500.0) rectangle (axis cs:59.375,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,500.0) rectangle (axis cs:57.8125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,750.0) rectangle (axis cs:56.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,750.0) rectangle (axis cs:53.125,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:54.6875,625.0) rectangle (axis cs:56.25,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:53.125,625.0) rectangle (axis cs:54.6875,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:54.6875,500.0) rectangle (axis cs:56.25,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,500.0) rectangle (axis cs:54.6875,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:51.5625,625.0) rectangle (axis cs:53.125,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,625.0) rectangle (axis cs:51.5625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:51.5625,500.0) rectangle (axis cs:53.125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,500.0) rectangle (axis cs:51.5625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,0.0) rectangle (axis cs:62.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,0.0) rectangle (axis cs:56.25,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:48.4375,3875.0) rectangle (axis cs:50.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,3875.0) rectangle (axis cs:48.4375,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:48.4375,3750.0) rectangle (axis cs:50.0,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,3750.0) rectangle (axis cs:48.4375,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,3750.0) rectangle (axis cs:46.875,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:48.4375,3625.0) rectangle (axis cs:50.0,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:46.875,3625.0) rectangle (axis cs:48.4375,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:48.4375,3500.0) rectangle (axis cs:50.0,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,3500.0) rectangle (axis cs:48.4375,3625.0);;
    \filldraw[fill=red, draw=black] (axis cs:45.3125,3625.0) rectangle (axis cs:46.875,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:43.75,3625.0) rectangle (axis cs:45.3125,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:45.3125,3500.0) rectangle (axis cs:46.875,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,3500.0) rectangle (axis cs:45.3125,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,3750.0) rectangle (axis cs:43.75,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3750.0) rectangle (axis cs:40.625,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:42.1875,3625.0) rectangle (axis cs:43.75,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,3625.0) rectangle (axis cs:42.1875,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:42.1875,3500.0) rectangle (axis cs:43.75,3625.0);;
    \filldraw[fill=red, draw=black] (axis cs:40.625,3500.0) rectangle (axis cs:42.1875,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:39.0625,3625.0) rectangle (axis cs:40.625,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3625.0) rectangle (axis cs:39.0625,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:39.0625,3500.0) rectangle (axis cs:40.625,3625.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,3500.0) rectangle (axis cs:39.0625,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,3000.0) rectangle (axis cs:50.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3000.0) rectangle (axis cs:43.75,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,3750.0) rectangle (axis cs:37.5,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,3750.0) rectangle (axis cs:34.375,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:35.9375,3625.0) rectangle (axis cs:37.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,3625.0) rectangle (axis cs:35.9375,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:35.9375,3500.0) rectangle (axis cs:37.5,3625.0);;
    \filldraw[fill=red, draw=black] (axis cs:34.375,3500.0) rectangle (axis cs:35.9375,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,3500.0) rectangle (axis cs:34.375,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3500.0) rectangle (axis cs:31.25,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:35.9375,3375.0) rectangle (axis cs:37.5,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:34.375,3375.0) rectangle (axis cs:35.9375,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:35.9375,3250.0) rectangle (axis cs:37.5,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,3250.0) rectangle (axis cs:35.9375,3375.0);;
    \filldraw[fill=red, draw=black] (axis cs:32.8125,3375.0) rectangle (axis cs:34.375,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,3375.0) rectangle (axis cs:32.8125,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,3250.0) rectangle (axis cs:34.375,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,3250.0) rectangle (axis cs:32.8125,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,3000.0) rectangle (axis cs:37.5,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,3000.0) rectangle (axis cs:34.375,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:29.6875,3375.0) rectangle (axis cs:31.25,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:28.125,3375.0) rectangle (axis cs:29.6875,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:29.6875,3250.0) rectangle (axis cs:31.25,3375.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,3250.0) rectangle (axis cs:29.6875,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:26.5625,3375.0) rectangle (axis cs:28.125,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3375.0) rectangle (axis cs:26.5625,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:26.5625,3250.0) rectangle (axis cs:28.125,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3250.0) rectangle (axis cs:26.5625,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:28.125,3000.0) rectangle (axis cs:31.25,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:26.5625,3125.0) rectangle (axis cs:28.125,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,3125.0) rectangle (axis cs:26.5625,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:26.5625,3000.0) rectangle (axis cs:28.125,3125.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,3000.0) rectangle (axis cs:26.5625,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,2500.0) rectangle (axis cs:50.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,2500.0) rectangle (axis cs:43.75,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,2250.0) rectangle (axis cs:50.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,2250.0) rectangle (axis cs:46.875,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:48.4375,2125.0) rectangle (axis cs:50.0,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,2125.0) rectangle (axis cs:48.4375,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:48.4375,2000.0) rectangle (axis cs:50.0,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:46.875,2000.0) rectangle (axis cs:48.4375,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:45.3125,2125.0) rectangle (axis cs:46.875,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,2125.0) rectangle (axis cs:45.3125,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:45.3125,2000.0) rectangle (axis cs:46.875,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:43.75,2000.0) rectangle (axis cs:45.3125,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,2250.0) rectangle (axis cs:43.75,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,2250.0) rectangle (axis cs:40.625,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:42.1875,2125.0) rectangle (axis cs:43.75,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:40.625,2125.0) rectangle (axis cs:42.1875,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:42.1875,2000.0) rectangle (axis cs:43.75,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:40.625,2000.0) rectangle (axis cs:42.1875,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:39.0625,2125.0) rectangle (axis cs:40.625,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,2125.0) rectangle (axis cs:39.0625,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:39.0625,2000.0) rectangle (axis cs:40.625,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,2000.0) rectangle (axis cs:39.0625,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,2500.0) rectangle (axis cs:37.5,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2500.0) rectangle (axis cs:31.25,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,2250.0) rectangle (axis cs:37.5,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,2375.0) rectangle (axis cs:34.375,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,2375.0) rectangle (axis cs:32.8125,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,2250.0) rectangle (axis cs:34.375,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,2250.0) rectangle (axis cs:32.8125,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:35.9375,2125.0) rectangle (axis cs:37.5,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:34.375,2125.0) rectangle (axis cs:35.9375,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:35.9375,2000.0) rectangle (axis cs:37.5,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,2000.0) rectangle (axis cs:35.9375,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:32.8125,2125.0) rectangle (axis cs:34.375,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,2125.0) rectangle (axis cs:32.8125,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,2000.0) rectangle (axis cs:34.375,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,2000.0) rectangle (axis cs:32.8125,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:29.6875,2375.0) rectangle (axis cs:31.25,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:28.125,2375.0) rectangle (axis cs:29.6875,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:29.6875,2250.0) rectangle (axis cs:31.25,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,2250.0) rectangle (axis cs:29.6875,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:26.5625,2375.0) rectangle (axis cs:28.125,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2375.0) rectangle (axis cs:26.5625,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:26.5625,2250.0) rectangle (axis cs:28.125,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,2250.0) rectangle (axis cs:26.5625,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:28.125,2000.0) rectangle (axis cs:31.25,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2000.0) rectangle (axis cs:28.125,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,3500.0) rectangle (axis cs:25.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,3500.0) rectangle (axis cs:18.75,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,3250.0) rectangle (axis cs:25.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,3250.0) rectangle (axis cs:21.875,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:23.4375,3125.0) rectangle (axis cs:25.0,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,3125.0) rectangle (axis cs:23.4375,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:23.4375,3000.0) rectangle (axis cs:25.0,3125.0);;
    \filldraw[fill=red, draw=black] (axis cs:21.875,3000.0) rectangle (axis cs:23.4375,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,3000.0) rectangle (axis cs:21.875,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,3000.0) rectangle (axis cs:18.75,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,3500.0) rectangle (axis cs:12.5,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3500.0) rectangle (axis cs:6.25,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,3000.0) rectangle (axis cs:12.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:3.125,3250.0) rectangle (axis cs:6.25,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3250.0) rectangle (axis cs:3.125,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:3.125,3000.0) rectangle (axis cs:6.25,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:1.5625,3125.0) rectangle (axis cs:3.125,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3125.0) rectangle (axis cs:1.5625,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:1.5625,3000.0) rectangle (axis cs:3.125,3125.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,3000.0) rectangle (axis cs:1.5625,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:23.4375,2875.0) rectangle (axis cs:25.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:21.875,2875.0) rectangle (axis cs:23.4375,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:23.4375,2750.0) rectangle (axis cs:25.0,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,2750.0) rectangle (axis cs:23.4375,2875.0);;
    \filldraw[fill=red, draw=black] (axis cs:20.3125,2875.0) rectangle (axis cs:21.875,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:18.75,2875.0) rectangle (axis cs:20.3125,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:20.3125,2750.0) rectangle (axis cs:21.875,2875.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:18.75,2750.0) rectangle (axis cs:20.3125,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,2500.0) rectangle (axis cs:25.0,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:20.3125,2625.0) rectangle (axis cs:21.875,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:18.75,2625.0) rectangle (axis cs:20.3125,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:20.3125,2500.0) rectangle (axis cs:21.875,2625.0);;
    \filldraw[fill=red, draw=black] (axis cs:18.75,2500.0) rectangle (axis cs:20.3125,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:17.1875,2875.0) rectangle (axis cs:18.75,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:15.625,2875.0) rectangle (axis cs:17.1875,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:17.1875,2750.0) rectangle (axis cs:18.75,2875.0);;
    \filldraw[fill=red, draw=black] (axis cs:15.625,2750.0) rectangle (axis cs:17.1875,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:14.0625,2875.0) rectangle (axis cs:15.625,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,2875.0) rectangle (axis cs:14.0625,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:14.0625,2750.0) rectangle (axis cs:15.625,2875.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2750.0) rectangle (axis cs:14.0625,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:15.625,2500.0) rectangle (axis cs:18.75,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,2500.0) rectangle (axis cs:15.625,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:23.4375,2375.0) rectangle (axis cs:25.0,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:21.875,2375.0) rectangle (axis cs:23.4375,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:23.4375,2250.0) rectangle (axis cs:25.0,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:21.875,2250.0) rectangle (axis cs:23.4375,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:20.3125,2375.0) rectangle (axis cs:21.875,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,2375.0) rectangle (axis cs:20.3125,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:20.3125,2250.0) rectangle (axis cs:21.875,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,2250.0) rectangle (axis cs:20.3125,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,2000.0) rectangle (axis cs:25.0,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,2000.0) rectangle (axis cs:21.875,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,2000.0) rectangle (axis cs:18.75,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:10.9375,2875.0) rectangle (axis cs:12.5,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:9.375,2875.0) rectangle (axis cs:10.9375,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:10.9375,2750.0) rectangle (axis cs:12.5,2875.0);;
    \filldraw[fill=red, draw=black] (axis cs:9.375,2750.0) rectangle (axis cs:10.9375,2875.0);;
    \filldraw[fill=red, draw=black] (axis cs:7.8125,2875.0) rectangle (axis cs:9.375,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:6.25,2875.0) rectangle (axis cs:7.8125,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:7.8125,2750.0) rectangle (axis cs:9.375,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,2750.0) rectangle (axis cs:7.8125,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:9.375,2500.0) rectangle (axis cs:12.5,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,2500.0) rectangle (axis cs:9.375,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:4.6875,2875.0) rectangle (axis cs:6.25,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:3.125,2875.0) rectangle (axis cs:4.6875,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:4.6875,2750.0) rectangle (axis cs:6.25,2875.0);;
    \filldraw[fill=red, draw=black] (axis cs:3.125,2750.0) rectangle (axis cs:4.6875,2875.0);;
    \filldraw[fill=red, draw=black] (axis cs:1.5625,2875.0) rectangle (axis cs:3.125,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2875.0) rectangle (axis cs:1.5625,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:1.5625,2750.0) rectangle (axis cs:3.125,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2750.0) rectangle (axis cs:1.5625,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:3.125,2500.0) rectangle (axis cs:6.25,2750.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:1.5625,2625.0) rectangle (axis cs:3.125,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,2625.0) rectangle (axis cs:1.5625,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:1.5625,2500.0) rectangle (axis cs:3.125,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2500.0) rectangle (axis cs:1.5625,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,2000.0) rectangle (axis cs:12.5,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2000.0) rectangle (axis cs:6.25,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,1500.0) rectangle (axis cs:50.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,1500.0) rectangle (axis cs:43.75,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,1250.0) rectangle (axis cs:50.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,1250.0) rectangle (axis cs:46.875,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:48.4375,1125.0) rectangle (axis cs:50.0,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:46.875,1125.0) rectangle (axis cs:48.4375,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:48.4375,1000.0) rectangle (axis cs:50.0,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,1000.0) rectangle (axis cs:48.4375,1125.0);;
    \filldraw[fill=red, draw=black] (axis cs:45.3125,1125.0) rectangle (axis cs:46.875,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,1125.0) rectangle (axis cs:45.3125,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:45.3125,1000.0) rectangle (axis cs:46.875,1125.0);;
    \filldraw[fill=red, draw=black] (axis cs:43.75,1000.0) rectangle (axis cs:45.3125,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,1250.0) rectangle (axis cs:43.75,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,1250.0) rectangle (axis cs:40.625,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:42.1875,1125.0) rectangle (axis cs:43.75,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,1125.0) rectangle (axis cs:42.1875,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:42.1875,1000.0) rectangle (axis cs:43.75,1125.0);;
    \filldraw[fill=red, draw=black] (axis cs:40.625,1000.0) rectangle (axis cs:42.1875,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:39.0625,1125.0) rectangle (axis cs:40.625,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,1125.0) rectangle (axis cs:39.0625,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:39.0625,1000.0) rectangle (axis cs:40.625,1125.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,1000.0) rectangle (axis cs:39.0625,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,1500.0) rectangle (axis cs:37.5,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1500.0) rectangle (axis cs:31.25,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,1250.0) rectangle (axis cs:37.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,1250.0) rectangle (axis cs:34.375,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:35.9375,1125.0) rectangle (axis cs:37.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,1125.0) rectangle (axis cs:35.9375,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:35.9375,1000.0) rectangle (axis cs:37.5,1125.0);;
    \filldraw[fill=red, draw=black] (axis cs:34.375,1000.0) rectangle (axis cs:35.9375,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,1125.0) rectangle (axis cs:34.375,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,1125.0) rectangle (axis cs:32.8125,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:32.8125,1000.0) rectangle (axis cs:34.375,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,1000.0) rectangle (axis cs:32.8125,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1000.0) rectangle (axis cs:31.25,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,750.0) rectangle (axis cs:50.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,750.0) rectangle (axis cs:46.875,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:48.4375,625.0) rectangle (axis cs:50.0,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:46.875,625.0) rectangle (axis cs:48.4375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:48.4375,500.0) rectangle (axis cs:50.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,500.0) rectangle (axis cs:48.4375,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:45.3125,625.0) rectangle (axis cs:46.875,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:43.75,625.0) rectangle (axis cs:45.3125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:45.3125,500.0) rectangle (axis cs:46.875,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,500.0) rectangle (axis cs:45.3125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,750.0) rectangle (axis cs:43.75,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,750.0) rectangle (axis cs:40.625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:42.1875,625.0) rectangle (axis cs:43.75,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:40.625,625.0) rectangle (axis cs:42.1875,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:42.1875,500.0) rectangle (axis cs:43.75,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,500.0) rectangle (axis cs:42.1875,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:39.0625,625.0) rectangle (axis cs:40.625,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,625.0) rectangle (axis cs:39.0625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:39.0625,500.0) rectangle (axis cs:40.625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,500.0) rectangle (axis cs:39.0625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,0.0) rectangle (axis cs:50.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,0.0) rectangle (axis cs:43.75,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,750.0) rectangle (axis cs:37.5,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:32.8125,875.0) rectangle (axis cs:34.375,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,875.0) rectangle (axis cs:32.8125,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,750.0) rectangle (axis cs:34.375,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,750.0) rectangle (axis cs:32.8125,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:35.9375,625.0) rectangle (axis cs:37.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:34.375,625.0) rectangle (axis cs:35.9375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:35.9375,500.0) rectangle (axis cs:37.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,500.0) rectangle (axis cs:35.9375,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:32.8125,625.0) rectangle (axis cs:34.375,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,625.0) rectangle (axis cs:32.8125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,500.0) rectangle (axis cs:34.375,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,500.0) rectangle (axis cs:32.8125,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:29.6875,875.0) rectangle (axis cs:31.25,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,875.0) rectangle (axis cs:29.6875,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:29.6875,750.0) rectangle (axis cs:31.25,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:28.125,750.0) rectangle (axis cs:29.6875,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:26.5625,875.0) rectangle (axis cs:28.125,1000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:25.0,875.0) rectangle (axis cs:26.5625,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:26.5625,750.0) rectangle (axis cs:28.125,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,750.0) rectangle (axis cs:26.5625,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:29.6875,625.0) rectangle (axis cs:31.25,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,625.0) rectangle (axis cs:29.6875,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:29.6875,500.0) rectangle (axis cs:31.25,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:28.125,500.0) rectangle (axis cs:29.6875,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:26.5625,625.0) rectangle (axis cs:28.125,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,625.0) rectangle (axis cs:26.5625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:26.5625,500.0) rectangle (axis cs:28.125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,500.0) rectangle (axis cs:26.5625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,0.0) rectangle (axis cs:37.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,0.0) rectangle (axis cs:31.25,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,1000.0) rectangle (axis cs:25.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,1000.0) rectangle (axis cs:12.5,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:23.4375,875.0) rectangle (axis cs:25.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:21.875,875.0) rectangle (axis cs:23.4375,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:23.4375,750.0) rectangle (axis cs:25.0,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,750.0) rectangle (axis cs:23.4375,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:20.3125,875.0) rectangle (axis cs:21.875,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:18.75,875.0) rectangle (axis cs:20.3125,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:20.3125,750.0) rectangle (axis cs:21.875,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,750.0) rectangle (axis cs:20.3125,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,500.0) rectangle (axis cs:25.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,500.0) rectangle (axis cs:21.875,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:17.1875,875.0) rectangle (axis cs:18.75,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:15.625,875.0) rectangle (axis cs:17.1875,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:17.1875,750.0) rectangle (axis cs:18.75,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:15.625,750.0) rectangle (axis cs:17.1875,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:14.0625,875.0) rectangle (axis cs:15.625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,875.0) rectangle (axis cs:14.0625,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:14.0625,750.0) rectangle (axis cs:15.625,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,750.0) rectangle (axis cs:14.0625,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:15.625,500.0) rectangle (axis cs:18.75,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,500.0) rectangle (axis cs:15.625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,0.0) rectangle (axis cs:25.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,0.0) rectangle (axis cs:18.75,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:10.9375,875.0) rectangle (axis cs:12.5,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:9.375,875.0) rectangle (axis cs:10.9375,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:10.9375,750.0) rectangle (axis cs:12.5,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:9.375,750.0) rectangle (axis cs:10.9375,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:7.8125,875.0) rectangle (axis cs:9.375,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,875.0) rectangle (axis cs:7.8125,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:7.8125,750.0) rectangle (axis cs:9.375,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:6.25,750.0) rectangle (axis cs:7.8125,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:9.375,500.0) rectangle (axis cs:12.5,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,500.0) rectangle (axis cs:9.375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:4.6875,875.0) rectangle (axis cs:6.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:3.125,875.0) rectangle (axis cs:4.6875,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:4.6875,750.0) rectangle (axis cs:6.25,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:3.125,750.0) rectangle (axis cs:4.6875,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:1.5625,875.0) rectangle (axis cs:3.125,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,875.0) rectangle (axis cs:1.5625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:1.5625,750.0) rectangle (axis cs:3.125,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,750.0) rectangle (axis cs:1.5625,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:3.125,500.0) rectangle (axis cs:6.25,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,500.0) rectangle (axis cs:3.125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,0.0) rectangle (axis cs:12.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,0.0) rectangle (axis cs:6.25,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,4000.0) rectangle (axis cs:0.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,4000.0) rectangle (axis cs:-50.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,3500.0) rectangle (axis cs:0.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,3500.0) rectangle (axis cs:-6.25,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-3.125,3250.0) rectangle (axis cs:0.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,3250.0) rectangle (axis cs:-3.125,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-1.5625,3125.0) rectangle (axis cs:0.0,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-3.125,3125.0) rectangle (axis cs:-1.5625,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-1.5625,3000.0) rectangle (axis cs:0.0,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-3.125,3000.0) rectangle (axis cs:-1.5625,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,3000.0) rectangle (axis cs:-3.125,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,3000.0) rectangle (axis cs:-6.25,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,3000.0) rectangle (axis cs:-12.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-1.5625,2875.0) rectangle (axis cs:0.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-3.125,2875.0) rectangle (axis cs:-1.5625,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-1.5625,2750.0) rectangle (axis cs:0.0,2875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-3.125,2750.0) rectangle (axis cs:-1.5625,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,2750.0) rectangle (axis cs:-3.125,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-1.5625,2625.0) rectangle (axis cs:0.0,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-3.125,2625.0) rectangle (axis cs:-1.5625,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-1.5625,2500.0) rectangle (axis cs:0.0,2625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-3.125,2500.0) rectangle (axis cs:-1.5625,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-4.6875,2625.0) rectangle (axis cs:-3.125,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,2625.0) rectangle (axis cs:-4.6875,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-4.6875,2500.0) rectangle (axis cs:-3.125,2625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-6.25,2500.0) rectangle (axis cs:-4.6875,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-9.375,2750.0) rectangle (axis cs:-6.25,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2750.0) rectangle (axis cs:-9.375,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-7.8125,2625.0) rectangle (axis cs:-6.25,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-9.375,2625.0) rectangle (axis cs:-7.8125,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-7.8125,2500.0) rectangle (axis cs:-6.25,2625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-9.375,2500.0) rectangle (axis cs:-7.8125,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-10.9375,2625.0) rectangle (axis cs:-9.375,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2625.0) rectangle (axis cs:-10.9375,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-10.9375,2500.0) rectangle (axis cs:-9.375,2625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-12.5,2500.0) rectangle (axis cs:-10.9375,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,2000.0) rectangle (axis cs:0.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2000.0) rectangle (axis cs:-6.25,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,2750.0) rectangle (axis cs:-12.5,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,2750.0) rectangle (axis cs:-15.625,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-14.0625,2625.0) rectangle (axis cs:-12.5,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,2625.0) rectangle (axis cs:-14.0625,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-14.0625,2500.0) rectangle (axis cs:-12.5,2625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-15.625,2500.0) rectangle (axis cs:-14.0625,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,2500.0) rectangle (axis cs:-15.625,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2500.0) rectangle (axis cs:-18.75,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-14.0625,2375.0) rectangle (axis cs:-12.5,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-15.625,2375.0) rectangle (axis cs:-14.0625,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-14.0625,2250.0) rectangle (axis cs:-12.5,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,2250.0) rectangle (axis cs:-14.0625,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-17.1875,2375.0) rectangle (axis cs:-15.625,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-18.75,2375.0) rectangle (axis cs:-17.1875,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-17.1875,2250.0) rectangle (axis cs:-15.625,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,2250.0) rectangle (axis cs:-17.1875,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,2000.0) rectangle (axis cs:-12.5,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,2000.0) rectangle (axis cs:-15.625,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-20.3125,2375.0) rectangle (axis cs:-18.75,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-21.875,2375.0) rectangle (axis cs:-20.3125,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-20.3125,2250.0) rectangle (axis cs:-18.75,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-21.875,2250.0) rectangle (axis cs:-20.3125,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-23.4375,2375.0) rectangle (axis cs:-21.875,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2375.0) rectangle (axis cs:-23.4375,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-23.4375,2250.0) rectangle (axis cs:-21.875,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,2250.0) rectangle (axis cs:-23.4375,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-21.875,2000.0) rectangle (axis cs:-18.75,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2000.0) rectangle (axis cs:-21.875,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,3000.0) rectangle (axis cs:-25.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,3000.0) rectangle (axis cs:-37.5,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,2500.0) rectangle (axis cs:-25.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2500.0) rectangle (axis cs:-31.25,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-26.5625,2375.0) rectangle (axis cs:-25.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-28.125,2375.0) rectangle (axis cs:-26.5625,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-26.5625,2250.0) rectangle (axis cs:-25.0,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-28.125,2250.0) rectangle (axis cs:-26.5625,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,2250.0) rectangle (axis cs:-28.125,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-26.5625,2125.0) rectangle (axis cs:-25.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-28.125,2125.0) rectangle (axis cs:-26.5625,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-26.5625,2000.0) rectangle (axis cs:-25.0,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-28.125,2000.0) rectangle (axis cs:-26.5625,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-29.6875,2125.0) rectangle (axis cs:-28.125,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,2125.0) rectangle (axis cs:-29.6875,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-29.6875,2000.0) rectangle (axis cs:-28.125,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,2000.0) rectangle (axis cs:-29.6875,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-34.375,2250.0) rectangle (axis cs:-31.25,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2250.0) rectangle (axis cs:-34.375,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-32.8125,2125.0) rectangle (axis cs:-31.25,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-34.375,2125.0) rectangle (axis cs:-32.8125,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-32.8125,2000.0) rectangle (axis cs:-31.25,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-34.375,2000.0) rectangle (axis cs:-32.8125,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-35.9375,2125.0) rectangle (axis cs:-34.375,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2125.0) rectangle (axis cs:-35.9375,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-35.9375,2000.0) rectangle (axis cs:-34.375,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-37.5,2000.0) rectangle (axis cs:-35.9375,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,2500.0) rectangle (axis cs:-37.5,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2500.0) rectangle (axis cs:-43.75,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,2250.0) rectangle (axis cs:-37.5,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,2250.0) rectangle (axis cs:-40.625,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-39.0625,2125.0) rectangle (axis cs:-37.5,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,2125.0) rectangle (axis cs:-39.0625,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-39.0625,2000.0) rectangle (axis cs:-37.5,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,2000.0) rectangle (axis cs:-39.0625,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,2000.0) rectangle (axis cs:-40.625,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2000.0) rectangle (axis cs:-43.75,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,1000.0) rectangle (axis cs:0.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,1000.0) rectangle (axis cs:-12.5,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-1.5625,875.0) rectangle (axis cs:0.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-3.125,875.0) rectangle (axis cs:-1.5625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-1.5625,750.0) rectangle (axis cs:0.0,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-3.125,750.0) rectangle (axis cs:-1.5625,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-4.6875,875.0) rectangle (axis cs:-3.125,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,875.0) rectangle (axis cs:-4.6875,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-4.6875,750.0) rectangle (axis cs:-3.125,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-6.25,750.0) rectangle (axis cs:-4.6875,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-3.125,500.0) rectangle (axis cs:0.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,500.0) rectangle (axis cs:-3.125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-7.8125,875.0) rectangle (axis cs:-6.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-9.375,875.0) rectangle (axis cs:-7.8125,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-7.8125,750.0) rectangle (axis cs:-6.25,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-9.375,750.0) rectangle (axis cs:-7.8125,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-10.9375,875.0) rectangle (axis cs:-9.375,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,875.0) rectangle (axis cs:-10.9375,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-10.9375,750.0) rectangle (axis cs:-9.375,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-12.5,750.0) rectangle (axis cs:-10.9375,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-9.375,500.0) rectangle (axis cs:-6.25,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,500.0) rectangle (axis cs:-9.375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,0.0) rectangle (axis cs:0.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,0.0) rectangle (axis cs:-6.25,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-14.0625,875.0) rectangle (axis cs:-12.5,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,875.0) rectangle (axis cs:-14.0625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-14.0625,750.0) rectangle (axis cs:-12.5,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,750.0) rectangle (axis cs:-14.0625,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,750.0) rectangle (axis cs:-15.625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-14.0625,625.0) rectangle (axis cs:-12.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-15.625,625.0) rectangle (axis cs:-14.0625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-14.0625,500.0) rectangle (axis cs:-12.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,500.0) rectangle (axis cs:-14.0625,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-17.1875,625.0) rectangle (axis cs:-15.625,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-18.75,625.0) rectangle (axis cs:-17.1875,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-17.1875,500.0) rectangle (axis cs:-15.625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,500.0) rectangle (axis cs:-17.1875,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-21.875,750.0) rectangle (axis cs:-18.75,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,750.0) rectangle (axis cs:-21.875,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-20.3125,625.0) rectangle (axis cs:-18.75,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-21.875,625.0) rectangle (axis cs:-20.3125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-20.3125,500.0) rectangle (axis cs:-18.75,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-21.875,500.0) rectangle (axis cs:-20.3125,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-23.4375,625.0) rectangle (axis cs:-21.875,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,625.0) rectangle (axis cs:-23.4375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-23.4375,500.0) rectangle (axis cs:-21.875,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,500.0) rectangle (axis cs:-23.4375,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,0.0) rectangle (axis cs:-12.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,0.0) rectangle (axis cs:-18.75,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,1000.0) rectangle (axis cs:-25.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-39.0625,1875.0) rectangle (axis cs:-37.5,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-40.625,1875.0) rectangle (axis cs:-39.0625,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-39.0625,1750.0) rectangle (axis cs:-37.5,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,1750.0) rectangle (axis cs:-39.0625,1875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-42.1875,1875.0) rectangle (axis cs:-40.625,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,1875.0) rectangle (axis cs:-42.1875,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-42.1875,1750.0) rectangle (axis cs:-40.625,1875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,1750.0) rectangle (axis cs:-42.1875,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,1500.0) rectangle (axis cs:-37.5,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,1500.0) rectangle (axis cs:-40.625,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-45.3125,1875.0) rectangle (axis cs:-43.75,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,1875.0) rectangle (axis cs:-45.3125,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-45.3125,1750.0) rectangle (axis cs:-43.75,1875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-46.875,1750.0) rectangle (axis cs:-45.3125,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1750.0) rectangle (axis cs:-46.875,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-45.3125,1625.0) rectangle (axis cs:-43.75,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-46.875,1625.0) rectangle (axis cs:-45.3125,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-45.3125,1500.0) rectangle (axis cs:-43.75,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,1500.0) rectangle (axis cs:-45.3125,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-48.4375,1625.0) rectangle (axis cs:-46.875,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1625.0) rectangle (axis cs:-48.4375,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-48.4375,1500.0) rectangle (axis cs:-46.875,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,1500.0) rectangle (axis cs:-48.4375,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,1000.0) rectangle (axis cs:-37.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1000.0) rectangle (axis cs:-43.75,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-28.125,750.0) rectangle (axis cs:-25.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,750.0) rectangle (axis cs:-28.125,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-26.5625,625.0) rectangle (axis cs:-25.0,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-28.125,625.0) rectangle (axis cs:-26.5625,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-26.5625,500.0) rectangle (axis cs:-25.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-28.125,500.0) rectangle (axis cs:-26.5625,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-29.6875,625.0) rectangle (axis cs:-28.125,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,625.0) rectangle (axis cs:-29.6875,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-29.6875,500.0) rectangle (axis cs:-28.125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,500.0) rectangle (axis cs:-29.6875,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-34.375,750.0) rectangle (axis cs:-31.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,750.0) rectangle (axis cs:-34.375,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-32.8125,625.0) rectangle (axis cs:-31.25,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-34.375,625.0) rectangle (axis cs:-32.8125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-32.8125,500.0) rectangle (axis cs:-31.25,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-34.375,500.0) rectangle (axis cs:-32.8125,625.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-35.9375,625.0) rectangle (axis cs:-34.375,750.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-37.5,625.0) rectangle (axis cs:-35.9375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-35.9375,500.0) rectangle (axis cs:-34.375,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-37.5,500.0) rectangle (axis cs:-35.9375,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,0.0) rectangle (axis cs:-25.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,0.0) rectangle (axis cs:-31.25,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,750.0) rectangle (axis cs:-37.5,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,750.0) rectangle (axis cs:-40.625,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-39.0625,625.0) rectangle (axis cs:-37.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-40.625,625.0) rectangle (axis cs:-39.0625,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-39.0625,500.0) rectangle (axis cs:-37.5,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-40.625,500.0) rectangle (axis cs:-39.0625,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-42.1875,625.0) rectangle (axis cs:-40.625,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,625.0) rectangle (axis cs:-42.1875,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-42.1875,500.0) rectangle (axis cs:-40.625,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,500.0) rectangle (axis cs:-42.1875,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,750.0) rectangle (axis cs:-43.75,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,750.0) rectangle (axis cs:-46.875,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-45.3125,625.0) rectangle (axis cs:-43.75,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-46.875,625.0) rectangle (axis cs:-45.3125,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-45.3125,500.0) rectangle (axis cs:-43.75,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-46.875,500.0) rectangle (axis cs:-45.3125,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-48.4375,625.0) rectangle (axis cs:-46.875,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,625.0) rectangle (axis cs:-48.4375,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-48.4375,500.0) rectangle (axis cs:-46.875,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,500.0) rectangle (axis cs:-48.4375,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,0.0) rectangle (axis cs:-37.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,250.0) rectangle (axis cs:-43.75,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-48.4375,375.0) rectangle (axis cs:-46.875,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,375.0) rectangle (axis cs:-48.4375,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-48.4375,250.0) rectangle (axis cs:-46.875,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,250.0) rectangle (axis cs:-48.4375,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,0.0) rectangle (axis cs:-43.75,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,0.0) rectangle (axis cs:-46.875,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,2000.0) rectangle (axis cs:-50.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,2000.0) rectangle (axis cs:-75.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,1750.0) rectangle (axis cs:-50.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,1750.0) rectangle (axis cs:-53.125,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-51.5625,1625.0) rectangle (axis cs:-50.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,1625.0) rectangle (axis cs:-51.5625,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-51.5625,1500.0) rectangle (axis cs:-50.0,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-53.125,1500.0) rectangle (axis cs:-51.5625,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-54.6875,1625.0) rectangle (axis cs:-53.125,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,1625.0) rectangle (axis cs:-54.6875,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-54.6875,1500.0) rectangle (axis cs:-53.125,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-56.25,1500.0) rectangle (axis cs:-54.6875,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,1500.0) rectangle (axis cs:-56.25,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,1250.0) rectangle (axis cs:-50.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-54.6875,1375.0) rectangle (axis cs:-53.125,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-56.25,1375.0) rectangle (axis cs:-54.6875,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-54.6875,1250.0) rectangle (axis cs:-53.125,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,1250.0) rectangle (axis cs:-54.6875,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,1000.0) rectangle (axis cs:-50.0,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,1000.0) rectangle (axis cs:-53.125,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-57.8125,1375.0) rectangle (axis cs:-56.25,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-59.375,1375.0) rectangle (axis cs:-57.8125,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-57.8125,1250.0) rectangle (axis cs:-56.25,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-59.375,1250.0) rectangle (axis cs:-57.8125,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-60.9375,1375.0) rectangle (axis cs:-59.375,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,1375.0) rectangle (axis cs:-60.9375,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-60.9375,1250.0) rectangle (axis cs:-59.375,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,1250.0) rectangle (axis cs:-60.9375,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-59.375,1000.0) rectangle (axis cs:-56.25,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,1000.0) rectangle (axis cs:-59.375,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-68.75,1500.0) rectangle (axis cs:-62.5,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1500.0) rectangle (axis cs:-68.75,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-64.0625,1375.0) rectangle (axis cs:-62.5,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-65.625,1375.0) rectangle (axis cs:-64.0625,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-64.0625,1250.0) rectangle (axis cs:-62.5,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-65.625,1250.0) rectangle (axis cs:-64.0625,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-67.1875,1375.0) rectangle (axis cs:-65.625,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-68.75,1375.0) rectangle (axis cs:-67.1875,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-67.1875,1250.0) rectangle (axis cs:-65.625,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-68.75,1250.0) rectangle (axis cs:-67.1875,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-65.625,1000.0) rectangle (axis cs:-62.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-68.75,1000.0) rectangle (axis cs:-65.625,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-70.3125,1375.0) rectangle (axis cs:-68.75,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-71.875,1375.0) rectangle (axis cs:-70.3125,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-70.3125,1250.0) rectangle (axis cs:-68.75,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-71.875,1250.0) rectangle (axis cs:-70.3125,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-73.4375,1375.0) rectangle (axis cs:-71.875,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-75.0,1375.0) rectangle (axis cs:-73.4375,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-73.4375,1250.0) rectangle (axis cs:-71.875,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1250.0) rectangle (axis cs:-73.4375,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-71.875,1000.0) rectangle (axis cs:-68.75,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1000.0) rectangle (axis cs:-71.875,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,750.0) rectangle (axis cs:-50.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,750.0) rectangle (axis cs:-53.125,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-51.5625,625.0) rectangle (axis cs:-50.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,625.0) rectangle (axis cs:-51.5625,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-51.5625,500.0) rectangle (axis cs:-50.0,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-53.125,500.0) rectangle (axis cs:-51.5625,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-54.6875,625.0) rectangle (axis cs:-53.125,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,625.0) rectangle (axis cs:-54.6875,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-54.6875,500.0) rectangle (axis cs:-53.125,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-56.25,500.0) rectangle (axis cs:-54.6875,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-59.375,750.0) rectangle (axis cs:-56.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,750.0) rectangle (axis cs:-59.375,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-57.8125,625.0) rectangle (axis cs:-56.25,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-59.375,625.0) rectangle (axis cs:-57.8125,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-57.8125,500.0) rectangle (axis cs:-56.25,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-59.375,500.0) rectangle (axis cs:-57.8125,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-60.9375,625.0) rectangle (axis cs:-59.375,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,625.0) rectangle (axis cs:-60.9375,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-60.9375,500.0) rectangle (axis cs:-59.375,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,500.0) rectangle (axis cs:-60.9375,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-51.5625,375.0) rectangle (axis cs:-50.0,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-53.125,375.0) rectangle (axis cs:-51.5625,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-51.5625,250.0) rectangle (axis cs:-50.0,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,250.0) rectangle (axis cs:-51.5625,375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-54.6875,375.0) rectangle (axis cs:-53.125,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-56.25,375.0) rectangle (axis cs:-54.6875,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-54.6875,250.0) rectangle (axis cs:-53.125,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,250.0) rectangle (axis cs:-54.6875,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,0.0) rectangle (axis cs:-50.0,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,0.0) rectangle (axis cs:-53.125,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-57.8125,375.0) rectangle (axis cs:-56.25,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-59.375,375.0) rectangle (axis cs:-57.8125,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-57.8125,250.0) rectangle (axis cs:-56.25,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-59.375,250.0) rectangle (axis cs:-57.8125,375.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-60.9375,375.0) rectangle (axis cs:-59.375,500.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-62.5,375.0) rectangle (axis cs:-60.9375,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-60.9375,250.0) rectangle (axis cs:-59.375,375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,250.0) rectangle (axis cs:-60.9375,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-59.375,0.0) rectangle (axis cs:-56.25,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,0.0) rectangle (axis cs:-59.375,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-68.75,500.0) rectangle (axis cs:-62.5,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,500.0) rectangle (axis cs:-68.75,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-64.0625,375.0) rectangle (axis cs:-62.5,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-65.625,375.0) rectangle (axis cs:-64.0625,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-64.0625,250.0) rectangle (axis cs:-62.5,375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-65.625,250.0) rectangle (axis cs:-64.0625,375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-67.1875,375.0) rectangle (axis cs:-65.625,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-68.75,375.0) rectangle (axis cs:-67.1875,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-67.1875,250.0) rectangle (axis cs:-65.625,375.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-68.75,250.0) rectangle (axis cs:-67.1875,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-65.625,0.0) rectangle (axis cs:-62.5,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-68.75,0.0) rectangle (axis cs:-65.625,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-70.3125,375.0) rectangle (axis cs:-68.75,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-71.875,375.0) rectangle (axis cs:-70.3125,500.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-70.3125,250.0) rectangle (axis cs:-68.75,375.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-71.875,250.0) rectangle (axis cs:-70.3125,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-73.4375,375.0) rectangle (axis cs:-71.875,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,375.0) rectangle (axis cs:-73.4375,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-73.4375,250.0) rectangle (axis cs:-71.875,375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-75.0,250.0) rectangle (axis cs:-73.4375,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-71.875,0.0) rectangle (axis cs:-68.75,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,0.0) rectangle (axis cs:-71.875,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,1500.0) rectangle (axis cs:-75.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,1500.0) rectangle (axis cs:-81.25,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-76.5625,1375.0) rectangle (axis cs:-75.0,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-78.125,1375.0) rectangle (axis cs:-76.5625,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-76.5625,1250.0) rectangle (axis cs:-75.0,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-78.125,1250.0) rectangle (axis cs:-76.5625,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-79.6875,1375.0) rectangle (axis cs:-78.125,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-81.25,1375.0) rectangle (axis cs:-79.6875,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-79.6875,1250.0) rectangle (axis cs:-78.125,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,1250.0) rectangle (axis cs:-79.6875,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-78.125,1000.0) rectangle (axis cs:-75.0,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,1000.0) rectangle (axis cs:-78.125,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-82.8125,1375.0) rectangle (axis cs:-81.25,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-84.375,1375.0) rectangle (axis cs:-82.8125,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-82.8125,1250.0) rectangle (axis cs:-81.25,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-84.375,1250.0) rectangle (axis cs:-82.8125,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-85.9375,1375.0) rectangle (axis cs:-84.375,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,1375.0) rectangle (axis cs:-85.9375,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-85.9375,1250.0) rectangle (axis cs:-84.375,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,1250.0) rectangle (axis cs:-85.9375,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-84.375,1000.0) rectangle (axis cs:-81.25,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,1000.0) rectangle (axis cs:-84.375,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,1500.0) rectangle (axis cs:-87.5,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1500.0) rectangle (axis cs:-93.75,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-89.0625,1375.0) rectangle (axis cs:-87.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-90.625,1375.0) rectangle (axis cs:-89.0625,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-89.0625,1250.0) rectangle (axis cs:-87.5,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-90.625,1250.0) rectangle (axis cs:-89.0625,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-92.1875,1375.0) rectangle (axis cs:-90.625,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,1375.0) rectangle (axis cs:-92.1875,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-92.1875,1250.0) rectangle (axis cs:-90.625,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-93.75,1250.0) rectangle (axis cs:-92.1875,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-90.625,1000.0) rectangle (axis cs:-87.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-92.1875,1125.0) rectangle (axis cs:-90.625,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-93.75,1125.0) rectangle (axis cs:-92.1875,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-92.1875,1000.0) rectangle (axis cs:-90.625,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,1000.0) rectangle (axis cs:-92.1875,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-96.875,1250.0) rectangle (axis cs:-93.75,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1250.0) rectangle (axis cs:-96.875,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-95.3125,1125.0) rectangle (axis cs:-93.75,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-96.875,1125.0) rectangle (axis cs:-95.3125,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-95.3125,1000.0) rectangle (axis cs:-93.75,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-96.875,1000.0) rectangle (axis cs:-95.3125,1125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-98.4375,1125.0) rectangle (axis cs:-96.875,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,1125.0) rectangle (axis cs:-98.4375,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-98.4375,1000.0) rectangle (axis cs:-96.875,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1000.0) rectangle (axis cs:-98.4375,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,500.0) rectangle (axis cs:-75.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,500.0) rectangle (axis cs:-81.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-76.5625,375.0) rectangle (axis cs:-75.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-78.125,375.0) rectangle (axis cs:-76.5625,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-76.5625,250.0) rectangle (axis cs:-75.0,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-78.125,250.0) rectangle (axis cs:-76.5625,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,250.0) rectangle (axis cs:-78.125,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-76.5625,125.0) rectangle (axis cs:-75.0,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-78.125,125.0) rectangle (axis cs:-76.5625,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-76.5625,0.0) rectangle (axis cs:-75.0,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-78.125,0.0) rectangle (axis cs:-76.5625,125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-79.6875,125.0) rectangle (axis cs:-78.125,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-81.25,125.0) rectangle (axis cs:-79.6875,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-79.6875,0.0) rectangle (axis cs:-78.125,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,0.0) rectangle (axis cs:-79.6875,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-84.375,250.0) rectangle (axis cs:-81.25,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,250.0) rectangle (axis cs:-84.375,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-82.8125,125.0) rectangle (axis cs:-81.25,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-84.375,125.0) rectangle (axis cs:-82.8125,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-82.8125,0.0) rectangle (axis cs:-81.25,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-84.375,0.0) rectangle (axis cs:-82.8125,125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-85.9375,125.0) rectangle (axis cs:-84.375,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,125.0) rectangle (axis cs:-85.9375,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-85.9375,0.0) rectangle (axis cs:-84.375,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,0.0) rectangle (axis cs:-85.9375,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,500.0) rectangle (axis cs:-87.5,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,500.0) rectangle (axis cs:-93.75,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-90.625,250.0) rectangle (axis cs:-87.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,250.0) rectangle (axis cs:-90.625,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-89.0625,125.0) rectangle (axis cs:-87.5,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-90.625,125.0) rectangle (axis cs:-89.0625,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-89.0625,0.0) rectangle (axis cs:-87.5,125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-90.625,0.0) rectangle (axis cs:-89.0625,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-92.1875,125.0) rectangle (axis cs:-90.625,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,125.0) rectangle (axis cs:-92.1875,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-92.1875,0.0) rectangle (axis cs:-90.625,125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-93.75,0.0) rectangle (axis cs:-92.1875,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-96.875,250.0) rectangle (axis cs:-93.75,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,250.0) rectangle (axis cs:-96.875,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-95.3125,125.0) rectangle (axis cs:-93.75,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-96.875,125.0) rectangle (axis cs:-95.3125,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-95.3125,0.0) rectangle (axis cs:-93.75,125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-96.875,0.0) rectangle (axis cs:-95.3125,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-98.4375,125.0) rectangle (axis cs:-96.875,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,125.0) rectangle (axis cs:-98.4375,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-98.4375,0.0) rectangle (axis cs:-96.875,125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,0.0) rectangle (axis cs:-98.4375,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,-250.0) rectangle (axis cs:100.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,-250.0) rectangle (axis cs:96.875,0.0);;
    \filldraw[fill=red, draw=black] (axis cs:98.4375,-375.0) rectangle (axis cs:100.0,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:96.875,-375.0) rectangle (axis cs:98.4375,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:98.4375,-500.0) rectangle (axis cs:100.0,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,-500.0) rectangle (axis cs:98.4375,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:95.3125,-375.0) rectangle (axis cs:96.875,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,-375.0) rectangle (axis cs:95.3125,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:95.3125,-500.0) rectangle (axis cs:96.875,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,-500.0) rectangle (axis cs:95.3125,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,-250.0) rectangle (axis cs:93.75,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,-250.0) rectangle (axis cs:90.625,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:92.1875,-375.0) rectangle (axis cs:93.75,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:90.625,-375.0) rectangle (axis cs:92.1875,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:92.1875,-500.0) rectangle (axis cs:93.75,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:90.625,-500.0) rectangle (axis cs:92.1875,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:89.0625,-375.0) rectangle (axis cs:90.625,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,-375.0) rectangle (axis cs:89.0625,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:89.0625,-500.0) rectangle (axis cs:90.625,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,-500.0) rectangle (axis cs:89.0625,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,-1000.0) rectangle (axis cs:100.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,-1000.0) rectangle (axis cs:93.75,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,-250.0) rectangle (axis cs:87.5,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,-250.0) rectangle (axis cs:84.375,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:85.9375,-375.0) rectangle (axis cs:87.5,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,-375.0) rectangle (axis cs:85.9375,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:85.9375,-500.0) rectangle (axis cs:87.5,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:84.375,-500.0) rectangle (axis cs:85.9375,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:82.8125,-375.0) rectangle (axis cs:84.375,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,-375.0) rectangle (axis cs:82.8125,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:82.8125,-500.0) rectangle (axis cs:84.375,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:81.25,-500.0) rectangle (axis cs:82.8125,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,-250.0) rectangle (axis cs:81.25,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,-250.0) rectangle (axis cs:78.125,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:79.6875,-375.0) rectangle (axis cs:81.25,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:78.125,-375.0) rectangle (axis cs:79.6875,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:79.6875,-500.0) rectangle (axis cs:81.25,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:78.125,-500.0) rectangle (axis cs:79.6875,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:76.5625,-375.0) rectangle (axis cs:78.125,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,-375.0) rectangle (axis cs:76.5625,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:76.5625,-500.0) rectangle (axis cs:78.125,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,-500.0) rectangle (axis cs:76.5625,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,-1000.0) rectangle (axis cs:87.5,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,-1000.0) rectangle (axis cs:81.25,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,-2000.0) rectangle (axis cs:100.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,-2000.0) rectangle (axis cs:87.5,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,-250.0) rectangle (axis cs:75.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,-250.0) rectangle (axis cs:71.875,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:73.4375,-375.0) rectangle (axis cs:75.0,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:71.875,-375.0) rectangle (axis cs:73.4375,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:73.4375,-500.0) rectangle (axis cs:75.0,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:71.875,-500.0) rectangle (axis cs:73.4375,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:70.3125,-375.0) rectangle (axis cs:71.875,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,-375.0) rectangle (axis cs:70.3125,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:70.3125,-500.0) rectangle (axis cs:71.875,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:68.75,-500.0) rectangle (axis cs:70.3125,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,-250.0) rectangle (axis cs:68.75,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,-250.0) rectangle (axis cs:65.625,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:67.1875,-375.0) rectangle (axis cs:68.75,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,-375.0) rectangle (axis cs:67.1875,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:67.1875,-500.0) rectangle (axis cs:68.75,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:65.625,-500.0) rectangle (axis cs:67.1875,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:64.0625,-375.0) rectangle (axis cs:65.625,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,-375.0) rectangle (axis cs:64.0625,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:64.0625,-500.0) rectangle (axis cs:65.625,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,-500.0) rectangle (axis cs:64.0625,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,-1000.0) rectangle (axis cs:75.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,-1000.0) rectangle (axis cs:68.75,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,-250.0) rectangle (axis cs:62.5,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,-250.0) rectangle (axis cs:59.375,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:60.9375,-375.0) rectangle (axis cs:62.5,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:59.375,-375.0) rectangle (axis cs:60.9375,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:60.9375,-500.0) rectangle (axis cs:62.5,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:59.375,-500.0) rectangle (axis cs:60.9375,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:57.8125,-375.0) rectangle (axis cs:59.375,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,-375.0) rectangle (axis cs:57.8125,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:57.8125,-500.0) rectangle (axis cs:59.375,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:56.25,-500.0) rectangle (axis cs:57.8125,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,-250.0) rectangle (axis cs:56.25,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-250.0) rectangle (axis cs:53.125,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:54.6875,-375.0) rectangle (axis cs:56.25,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:53.125,-375.0) rectangle (axis cs:54.6875,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:54.6875,-500.0) rectangle (axis cs:56.25,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:53.125,-500.0) rectangle (axis cs:54.6875,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:51.5625,-375.0) rectangle (axis cs:53.125,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-375.0) rectangle (axis cs:51.5625,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:51.5625,-500.0) rectangle (axis cs:53.125,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,-500.0) rectangle (axis cs:51.5625,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:56.25,-1000.0) rectangle (axis cs:62.5,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-1000.0) rectangle (axis cs:56.25,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,-2000.0) rectangle (axis cs:75.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-2000.0) rectangle (axis cs:62.5,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,-4000.0) rectangle (axis cs:100.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-4000.0) rectangle (axis cs:75.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,-250.0) rectangle (axis cs:50.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,-250.0) rectangle (axis cs:46.875,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:48.4375,-375.0) rectangle (axis cs:50.0,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:46.875,-375.0) rectangle (axis cs:48.4375,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:48.4375,-500.0) rectangle (axis cs:50.0,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:46.875,-500.0) rectangle (axis cs:48.4375,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:45.3125,-375.0) rectangle (axis cs:46.875,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,-375.0) rectangle (axis cs:45.3125,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:45.3125,-500.0) rectangle (axis cs:46.875,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:43.75,-500.0) rectangle (axis cs:45.3125,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,-250.0) rectangle (axis cs:43.75,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,-250.0) rectangle (axis cs:40.625,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:42.1875,-375.0) rectangle (axis cs:43.75,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:40.625,-375.0) rectangle (axis cs:42.1875,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:42.1875,-500.0) rectangle (axis cs:43.75,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:40.625,-500.0) rectangle (axis cs:42.1875,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:39.0625,-375.0) rectangle (axis cs:40.625,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,-375.0) rectangle (axis cs:39.0625,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:39.0625,-500.0) rectangle (axis cs:40.625,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,-500.0) rectangle (axis cs:39.0625,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,-1000.0) rectangle (axis cs:50.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,-1000.0) rectangle (axis cs:43.75,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,-250.0) rectangle (axis cs:37.5,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,-250.0) rectangle (axis cs:34.375,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:35.9375,-375.0) rectangle (axis cs:37.5,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,-375.0) rectangle (axis cs:35.9375,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:35.9375,-500.0) rectangle (axis cs:37.5,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:34.375,-500.0) rectangle (axis cs:35.9375,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,-375.0) rectangle (axis cs:34.375,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,-375.0) rectangle (axis cs:32.8125,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:32.8125,-500.0) rectangle (axis cs:34.375,-375.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,-500.0) rectangle (axis cs:32.8125,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-500.0) rectangle (axis cs:31.25,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,-750.0) rectangle (axis cs:37.5,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,-625.0) rectangle (axis cs:34.375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,-625.0) rectangle (axis cs:32.8125,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:32.8125,-750.0) rectangle (axis cs:34.375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,-750.0) rectangle (axis cs:32.8125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,-1000.0) rectangle (axis cs:37.5,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,-1000.0) rectangle (axis cs:34.375,-750.0);;
    \filldraw[fill=red, draw=black] (axis cs:29.6875,-625.0) rectangle (axis cs:31.25,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,-625.0) rectangle (axis cs:29.6875,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:29.6875,-750.0) rectangle (axis cs:31.25,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:28.125,-750.0) rectangle (axis cs:29.6875,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:26.5625,-625.0) rectangle (axis cs:28.125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,-625.0) rectangle (axis cs:26.5625,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:26.5625,-750.0) rectangle (axis cs:28.125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-750.0) rectangle (axis cs:26.5625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:28.125,-1000.0) rectangle (axis cs:31.25,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-1000.0) rectangle (axis cs:28.125,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,-2000.0) rectangle (axis cs:50.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-2000.0) rectangle (axis cs:37.5,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,-500.0) rectangle (axis cs:25.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,-500.0) rectangle (axis cs:18.75,0.0);;
    \filldraw[fill=red, draw=black] (axis cs:23.4375,-625.0) rectangle (axis cs:25.0,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:21.875,-625.0) rectangle (axis cs:23.4375,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:23.4375,-750.0) rectangle (axis cs:25.0,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,-750.0) rectangle (axis cs:23.4375,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:20.3125,-625.0) rectangle (axis cs:21.875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:18.75,-625.0) rectangle (axis cs:20.3125,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:20.3125,-750.0) rectangle (axis cs:21.875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,-750.0) rectangle (axis cs:20.3125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:21.875,-1000.0) rectangle (axis cs:25.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:18.75,-1000.0) rectangle (axis cs:21.875,-750.0);;
    \filldraw[fill=red, draw=black] (axis cs:17.1875,-625.0) rectangle (axis cs:18.75,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:15.625,-625.0) rectangle (axis cs:17.1875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:17.1875,-750.0) rectangle (axis cs:18.75,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:15.625,-750.0) rectangle (axis cs:17.1875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:14.0625,-625.0) rectangle (axis cs:15.625,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,-625.0) rectangle (axis cs:14.0625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:14.0625,-750.0) rectangle (axis cs:15.625,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,-750.0) rectangle (axis cs:14.0625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:15.625,-1000.0) rectangle (axis cs:18.75,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,-1000.0) rectangle (axis cs:15.625,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,-500.0) rectangle (axis cs:12.5,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-500.0) rectangle (axis cs:6.25,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:10.9375,-625.0) rectangle (axis cs:12.5,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:9.375,-625.0) rectangle (axis cs:10.9375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:10.9375,-750.0) rectangle (axis cs:12.5,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:9.375,-750.0) rectangle (axis cs:10.9375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:7.8125,-625.0) rectangle (axis cs:9.375,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,-625.0) rectangle (axis cs:7.8125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:7.8125,-750.0) rectangle (axis cs:9.375,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:6.25,-750.0) rectangle (axis cs:7.8125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:9.375,-1000.0) rectangle (axis cs:12.5,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:6.25,-1000.0) rectangle (axis cs:9.375,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:4.6875,-625.0) rectangle (axis cs:6.25,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:3.125,-625.0) rectangle (axis cs:4.6875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:4.6875,-750.0) rectangle (axis cs:6.25,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:3.125,-750.0) rectangle (axis cs:4.6875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:1.5625,-625.0) rectangle (axis cs:3.125,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-625.0) rectangle (axis cs:1.5625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:1.5625,-750.0) rectangle (axis cs:3.125,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,-750.0) rectangle (axis cs:1.5625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:3.125,-1000.0) rectangle (axis cs:6.25,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-1000.0) rectangle (axis cs:3.125,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:12.5,-2000.0) rectangle (axis cs:25.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-2000.0) rectangle (axis cs:12.5,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-4000.0) rectangle (axis cs:50.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-4000.0) rectangle (axis cs:25.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-8000.0) rectangle (axis cs:100.0,-4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-8000.0) rectangle (axis cs:50.0,-4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,-500.0) rectangle (axis cs:0.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,-500.0) rectangle (axis cs:-6.25,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-1.5625,-625.0) rectangle (axis cs:0.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-3.125,-625.0) rectangle (axis cs:-1.5625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-1.5625,-750.0) rectangle (axis cs:0.0,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-3.125,-750.0) rectangle (axis cs:-1.5625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-4.6875,-625.0) rectangle (axis cs:-3.125,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,-625.0) rectangle (axis cs:-4.6875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-4.6875,-750.0) rectangle (axis cs:-3.125,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-6.25,-750.0) rectangle (axis cs:-4.6875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-3.125,-1000.0) rectangle (axis cs:0.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,-1000.0) rectangle (axis cs:-3.125,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-7.8125,-625.0) rectangle (axis cs:-6.25,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-9.375,-625.0) rectangle (axis cs:-7.8125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-7.8125,-750.0) rectangle (axis cs:-6.25,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-9.375,-750.0) rectangle (axis cs:-7.8125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-10.9375,-625.0) rectangle (axis cs:-9.375,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,-625.0) rectangle (axis cs:-10.9375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-10.9375,-750.0) rectangle (axis cs:-9.375,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-12.5,-750.0) rectangle (axis cs:-10.9375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-9.375,-1000.0) rectangle (axis cs:-6.25,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,-1000.0) rectangle (axis cs:-9.375,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,-500.0) rectangle (axis cs:-12.5,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,-500.0) rectangle (axis cs:-18.75,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-14.0625,-625.0) rectangle (axis cs:-12.5,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,-625.0) rectangle (axis cs:-14.0625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-14.0625,-750.0) rectangle (axis cs:-12.5,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-15.625,-750.0) rectangle (axis cs:-14.0625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-17.1875,-625.0) rectangle (axis cs:-15.625,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,-625.0) rectangle (axis cs:-17.1875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-17.1875,-750.0) rectangle (axis cs:-15.625,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-18.75,-750.0) rectangle (axis cs:-17.1875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-15.625,-1000.0) rectangle (axis cs:-12.5,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,-1000.0) rectangle (axis cs:-15.625,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-20.3125,-625.0) rectangle (axis cs:-18.75,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-21.875,-625.0) rectangle (axis cs:-20.3125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-20.3125,-750.0) rectangle (axis cs:-18.75,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-21.875,-750.0) rectangle (axis cs:-20.3125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-23.4375,-625.0) rectangle (axis cs:-21.875,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,-625.0) rectangle (axis cs:-23.4375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-23.4375,-750.0) rectangle (axis cs:-21.875,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,-750.0) rectangle (axis cs:-23.4375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-21.875,-1000.0) rectangle (axis cs:-18.75,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,-1000.0) rectangle (axis cs:-21.875,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,-2000.0) rectangle (axis cs:0.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,-2000.0) rectangle (axis cs:-12.5,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,-500.0) rectangle (axis cs:-25.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,-500.0) rectangle (axis cs:-31.25,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-26.5625,-625.0) rectangle (axis cs:-25.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-28.125,-625.0) rectangle (axis cs:-26.5625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-26.5625,-750.0) rectangle (axis cs:-25.0,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-28.125,-750.0) rectangle (axis cs:-26.5625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-29.6875,-625.0) rectangle (axis cs:-28.125,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,-625.0) rectangle (axis cs:-29.6875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-29.6875,-750.0) rectangle (axis cs:-28.125,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,-750.0) rectangle (axis cs:-29.6875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-28.125,-1000.0) rectangle (axis cs:-25.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,-1000.0) rectangle (axis cs:-28.125,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-32.8125,-625.0) rectangle (axis cs:-31.25,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-34.375,-625.0) rectangle (axis cs:-32.8125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-32.8125,-750.0) rectangle (axis cs:-31.25,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-34.375,-750.0) rectangle (axis cs:-32.8125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-35.9375,-625.0) rectangle (axis cs:-34.375,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,-625.0) rectangle (axis cs:-35.9375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-35.9375,-750.0) rectangle (axis cs:-34.375,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-37.5,-750.0) rectangle (axis cs:-35.9375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-34.375,-1000.0) rectangle (axis cs:-31.25,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,-1000.0) rectangle (axis cs:-34.375,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,-500.0) rectangle (axis cs:-37.5,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,-500.0) rectangle (axis cs:-43.75,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-39.0625,-625.0) rectangle (axis cs:-37.5,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,-625.0) rectangle (axis cs:-39.0625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-39.0625,-750.0) rectangle (axis cs:-37.5,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-40.625,-750.0) rectangle (axis cs:-39.0625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-42.1875,-625.0) rectangle (axis cs:-40.625,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,-625.0) rectangle (axis cs:-42.1875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-42.1875,-750.0) rectangle (axis cs:-40.625,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,-750.0) rectangle (axis cs:-42.1875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,-1000.0) rectangle (axis cs:-37.5,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,-1000.0) rectangle (axis cs:-40.625,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-45.3125,-625.0) rectangle (axis cs:-43.75,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,-625.0) rectangle (axis cs:-45.3125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-45.3125,-750.0) rectangle (axis cs:-43.75,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-46.875,-750.0) rectangle (axis cs:-45.3125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-48.4375,-625.0) rectangle (axis cs:-46.875,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,-625.0) rectangle (axis cs:-48.4375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-48.4375,-750.0) rectangle (axis cs:-46.875,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,-750.0) rectangle (axis cs:-48.4375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,-1000.0) rectangle (axis cs:-43.75,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,-1000.0) rectangle (axis cs:-46.875,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,-2000.0) rectangle (axis cs:-25.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,-2000.0) rectangle (axis cs:-37.5,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,-4000.0) rectangle (axis cs:0.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,-4000.0) rectangle (axis cs:-25.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,-500.0) rectangle (axis cs:-50.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,-500.0) rectangle (axis cs:-56.25,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-51.5625,-625.0) rectangle (axis cs:-50.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,-625.0) rectangle (axis cs:-51.5625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-51.5625,-750.0) rectangle (axis cs:-50.0,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-53.125,-750.0) rectangle (axis cs:-51.5625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-54.6875,-625.0) rectangle (axis cs:-53.125,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,-625.0) rectangle (axis cs:-54.6875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-54.6875,-750.0) rectangle (axis cs:-53.125,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-56.25,-750.0) rectangle (axis cs:-54.6875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-53.125,-1000.0) rectangle (axis cs:-50.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-56.25,-1000.0) rectangle (axis cs:-53.125,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-57.8125,-625.0) rectangle (axis cs:-56.25,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-59.375,-625.0) rectangle (axis cs:-57.8125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-57.8125,-750.0) rectangle (axis cs:-56.25,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-59.375,-750.0) rectangle (axis cs:-57.8125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-60.9375,-625.0) rectangle (axis cs:-59.375,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,-625.0) rectangle (axis cs:-60.9375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-60.9375,-750.0) rectangle (axis cs:-59.375,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,-750.0) rectangle (axis cs:-60.9375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-59.375,-1000.0) rectangle (axis cs:-56.25,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,-1000.0) rectangle (axis cs:-59.375,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-68.75,-500.0) rectangle (axis cs:-62.5,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,-500.0) rectangle (axis cs:-68.75,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-64.0625,-625.0) rectangle (axis cs:-62.5,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-65.625,-625.0) rectangle (axis cs:-64.0625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-64.0625,-750.0) rectangle (axis cs:-62.5,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-65.625,-750.0) rectangle (axis cs:-64.0625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-67.1875,-625.0) rectangle (axis cs:-65.625,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-68.75,-625.0) rectangle (axis cs:-67.1875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-67.1875,-750.0) rectangle (axis cs:-65.625,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-68.75,-750.0) rectangle (axis cs:-67.1875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-65.625,-1000.0) rectangle (axis cs:-62.5,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-68.75,-1000.0) rectangle (axis cs:-65.625,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-70.3125,-625.0) rectangle (axis cs:-68.75,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-71.875,-625.0) rectangle (axis cs:-70.3125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-70.3125,-750.0) rectangle (axis cs:-68.75,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-71.875,-750.0) rectangle (axis cs:-70.3125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-73.4375,-625.0) rectangle (axis cs:-71.875,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,-625.0) rectangle (axis cs:-73.4375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-73.4375,-750.0) rectangle (axis cs:-71.875,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-75.0,-750.0) rectangle (axis cs:-73.4375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-71.875,-1000.0) rectangle (axis cs:-68.75,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,-1000.0) rectangle (axis cs:-71.875,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,-2000.0) rectangle (axis cs:-50.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,-2000.0) rectangle (axis cs:-62.5,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,-500.0) rectangle (axis cs:-75.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,-500.0) rectangle (axis cs:-81.25,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-76.5625,-625.0) rectangle (axis cs:-75.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-78.125,-625.0) rectangle (axis cs:-76.5625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-76.5625,-750.0) rectangle (axis cs:-75.0,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-78.125,-750.0) rectangle (axis cs:-76.5625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-79.6875,-625.0) rectangle (axis cs:-78.125,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,-625.0) rectangle (axis cs:-79.6875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-79.6875,-750.0) rectangle (axis cs:-78.125,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-81.25,-750.0) rectangle (axis cs:-79.6875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-78.125,-1000.0) rectangle (axis cs:-75.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-81.25,-1000.0) rectangle (axis cs:-78.125,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-82.8125,-625.0) rectangle (axis cs:-81.25,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-84.375,-625.0) rectangle (axis cs:-82.8125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-82.8125,-750.0) rectangle (axis cs:-81.25,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-84.375,-750.0) rectangle (axis cs:-82.8125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-85.9375,-625.0) rectangle (axis cs:-84.375,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,-625.0) rectangle (axis cs:-85.9375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-85.9375,-750.0) rectangle (axis cs:-84.375,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,-750.0) rectangle (axis cs:-85.9375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-84.375,-1000.0) rectangle (axis cs:-81.25,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,-1000.0) rectangle (axis cs:-84.375,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,-500.0) rectangle (axis cs:-87.5,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-500.0) rectangle (axis cs:-93.75,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-89.0625,-625.0) rectangle (axis cs:-87.5,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-90.625,-625.0) rectangle (axis cs:-89.0625,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-89.0625,-750.0) rectangle (axis cs:-87.5,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-90.625,-750.0) rectangle (axis cs:-89.0625,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-92.1875,-625.0) rectangle (axis cs:-90.625,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,-625.0) rectangle (axis cs:-92.1875,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-92.1875,-750.0) rectangle (axis cs:-90.625,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-93.75,-750.0) rectangle (axis cs:-92.1875,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-90.625,-1000.0) rectangle (axis cs:-87.5,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-93.75,-1000.0) rectangle (axis cs:-90.625,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-95.3125,-625.0) rectangle (axis cs:-93.75,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-96.875,-625.0) rectangle (axis cs:-95.3125,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-95.3125,-750.0) rectangle (axis cs:-93.75,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-96.875,-750.0) rectangle (axis cs:-95.3125,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-98.4375,-625.0) rectangle (axis cs:-96.875,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-625.0) rectangle (axis cs:-98.4375,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-98.4375,-750.0) rectangle (axis cs:-96.875,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,-750.0) rectangle (axis cs:-98.4375,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-96.875,-1000.0) rectangle (axis cs:-93.75,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-1000.0) rectangle (axis cs:-96.875,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,-2000.0) rectangle (axis cs:-75.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-2000.0) rectangle (axis cs:-87.5,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,-4000.0) rectangle (axis cs:-50.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-4000.0) rectangle (axis cs:-75.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,-8000.0) rectangle (axis cs:0.0,-4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-8000.0) rectangle (axis cs:-50.0,-4000.0);;
    \nextgroupplot [height = {5cm}, title = {Informed Split}, xmin = {-100}, xmax = {100}, ymax = {8000}, xlabel = {$\dot{h}_0$ (ft/s)}, ymin = {-8000}, width = {4.5cm}, yticklabels={,,}]\filldraw[fill=blue!80, draw=black] (axis cs:50.0,6000.0) rectangle (axis cs:100.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,6000.0) rectangle (axis cs:50.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,5000.0) rectangle (axis cs:100.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,5000.0) rectangle (axis cs:75.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4500.0) rectangle (axis cs:100.0,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4250.0) rectangle (axis cs:100.0,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4125.0) rectangle (axis cs:100.0,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,4000.0) rectangle (axis cs:100.0,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4500.0) rectangle (axis cs:75.0,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,4500.0) rectangle (axis cs:62.5,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,4250.0) rectangle (axis cs:75.0,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4250.0) rectangle (axis cs:68.75,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,4125.0) rectangle (axis cs:75.0,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:68.75,4000.0) rectangle (axis cs:75.0,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,4125.0) rectangle (axis cs:68.75,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4125.0) rectangle (axis cs:65.625,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:65.625,4000.0) rectangle (axis cs:68.75,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,4000.0) rectangle (axis cs:65.625,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,4000.0) rectangle (axis cs:62.5,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,4000.0) rectangle (axis cs:50.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,3875.0) rectangle (axis cs:100.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,3875.0) rectangle (axis cs:96.875,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,3750.0) rectangle (axis cs:100.0,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,3750.0) rectangle (axis cs:96.875,3875.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,3875.0) rectangle (axis cs:93.75,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3750.0) rectangle (axis cs:93.75,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,3500.0) rectangle (axis cs:100.0,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3500.0) rectangle (axis cs:93.75,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:84.375,3875.0) rectangle (axis cs:87.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:81.25,3875.0) rectangle (axis cs:84.375,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,3750.0) rectangle (axis cs:87.5,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,3750.0) rectangle (axis cs:84.375,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3750.0) rectangle (axis cs:81.25,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,3500.0) rectangle (axis cs:87.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3500.0) rectangle (axis cs:81.25,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3000.0) rectangle (axis cs:100.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3000.0) rectangle (axis cs:87.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,3750.0) rectangle (axis cs:75.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,3875.0) rectangle (axis cs:68.75,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,3875.0) rectangle (axis cs:65.625,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,3750.0) rectangle (axis cs:68.75,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3750.0) rectangle (axis cs:65.625,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,3500.0) rectangle (axis cs:75.0,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3500.0) rectangle (axis cs:68.75,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,3875.0) rectangle (axis cs:62.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,3750.0) rectangle (axis cs:62.5,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,3500.0) rectangle (axis cs:62.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3000.0) rectangle (axis cs:75.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,3000.0) rectangle (axis cs:62.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2500.0) rectangle (axis cs:100.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2250.0) rectangle (axis cs:100.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2125.0) rectangle (axis cs:100.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,2000.0) rectangle (axis cs:100.0,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2500.0) rectangle (axis cs:75.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2250.0) rectangle (axis cs:75.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2125.0) rectangle (axis cs:75.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,2000.0) rectangle (axis cs:75.0,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3875.0) rectangle (axis cs:50.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3875.0) rectangle (axis cs:37.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,3750.0) rectangle (axis cs:50.0,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3750.0) rectangle (axis cs:37.5,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3750.0) rectangle (axis cs:25.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:43.75,3625.0) rectangle (axis cs:50.0,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,3625.0) rectangle (axis cs:43.75,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,3500.0) rectangle (axis cs:50.0,3625.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,3500.0) rectangle (axis cs:43.75,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,3625.0) rectangle (axis cs:37.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3625.0) rectangle (axis cs:31.25,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,3500.0) rectangle (axis cs:37.5,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3500.0) rectangle (axis cs:31.25,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3500.0) rectangle (axis cs:25.0,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3250.0) rectangle (axis cs:50.0,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:34.375,3375.0) rectangle (axis cs:37.5,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,3375.0) rectangle (axis cs:34.375,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,3250.0) rectangle (axis cs:37.5,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,3250.0) rectangle (axis cs:34.375,3375.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,3375.0) rectangle (axis cs:31.25,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3375.0) rectangle (axis cs:28.125,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,3250.0) rectangle (axis cs:31.25,3375.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,3250.0) rectangle (axis cs:28.125,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3250.0) rectangle (axis cs:25.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3125.0) rectangle (axis cs:50.0,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,3125.0) rectangle (axis cs:37.5,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3000.0) rectangle (axis cs:50.0,3125.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,3000.0) rectangle (axis cs:37.5,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3125.0) rectangle (axis cs:25.0,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,3000.0) rectangle (axis cs:25.0,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2750.0) rectangle (axis cs:50.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2875.0) rectangle (axis cs:25.0,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,2875.0) rectangle (axis cs:12.5,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:12.5,2750.0) rectangle (axis cs:25.0,2875.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,2750.0) rectangle (axis cs:12.5,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2500.0) rectangle (axis cs:50.0,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2625.0) rectangle (axis cs:25.0,2750.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,2625.0) rectangle (axis cs:12.5,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2500.0) rectangle (axis cs:25.0,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2500.0) rectangle (axis cs:12.5,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,2375.0) rectangle (axis cs:50.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2375.0) rectangle (axis cs:37.5,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,2250.0) rectangle (axis cs:50.0,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,2250.0) rectangle (axis cs:37.5,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2375.0) rectangle (axis cs:25.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2375.0) rectangle (axis cs:12.5,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2250.0) rectangle (axis cs:25.0,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2250.0) rectangle (axis cs:12.5,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,2125.0) rectangle (axis cs:50.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,2125.0) rectangle (axis cs:37.5,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,2000.0) rectangle (axis cs:50.0,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2000.0) rectangle (axis cs:37.5,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2000.0) rectangle (axis cs:25.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,1875.0) rectangle (axis cs:100.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1875.0) rectangle (axis cs:87.5,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,1750.0) rectangle (axis cs:100.0,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1750.0) rectangle (axis cs:87.5,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1750.0) rectangle (axis cs:75.0,2000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:87.5,1625.0) rectangle (axis cs:100.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1625.0) rectangle (axis cs:87.5,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,1500.0) rectangle (axis cs:100.0,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,1500.0) rectangle (axis cs:87.5,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1500.0) rectangle (axis cs:75.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,1375.0) rectangle (axis cs:100.0,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,1375.0) rectangle (axis cs:87.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,1250.0) rectangle (axis cs:100.0,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1250.0) rectangle (axis cs:87.5,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,1375.0) rectangle (axis cs:75.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1375.0) rectangle (axis cs:62.5,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,1250.0) rectangle (axis cs:75.0,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,1250.0) rectangle (axis cs:62.5,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1000.0) rectangle (axis cs:100.0,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,1125.0) rectangle (axis cs:75.0,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,1125.0) rectangle (axis cs:62.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,1000.0) rectangle (axis cs:75.0,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1000.0) rectangle (axis cs:62.5,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,750.0) rectangle (axis cs:100.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,625.0) rectangle (axis cs:100.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,500.0) rectangle (axis cs:100.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,0.0) rectangle (axis cs:100.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1500.0) rectangle (axis cs:50.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,1500.0) rectangle (axis cs:25.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,1250.0) rectangle (axis cs:50.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1250.0) rectangle (axis cs:37.5,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,1125.0) rectangle (axis cs:50.0,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,1000.0) rectangle (axis cs:50.0,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,1125.0) rectangle (axis cs:37.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1125.0) rectangle (axis cs:31.25,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,1000.0) rectangle (axis cs:37.5,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1000.0) rectangle (axis cs:31.25,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,1000.0) rectangle (axis cs:25.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,750.0) rectangle (axis cs:50.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,875.0) rectangle (axis cs:37.5,1000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:25.0,875.0) rectangle (axis cs:31.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,750.0) rectangle (axis cs:37.5,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,750.0) rectangle (axis cs:31.25,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,625.0) rectangle (axis cs:50.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,500.0) rectangle (axis cs:50.0,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,625.0) rectangle (axis cs:37.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,625.0) rectangle (axis cs:31.25,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,500.0) rectangle (axis cs:37.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,500.0) rectangle (axis cs:31.25,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,875.0) rectangle (axis cs:25.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,750.0) rectangle (axis cs:25.0,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,500.0) rectangle (axis cs:25.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,0.0) rectangle (axis cs:50.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,0.0) rectangle (axis cs:25.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,4000.0) rectangle (axis cs:0.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,3500.0) rectangle (axis cs:0.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,3500.0) rectangle (axis cs:-25.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,3250.0) rectangle (axis cs:0.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,3250.0) rectangle (axis cs:-12.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,3125.0) rectangle (axis cs:0.0,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,3125.0) rectangle (axis cs:-6.25,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-6.25,3000.0) rectangle (axis cs:0.0,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,3000.0) rectangle (axis cs:-6.25,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,3000.0) rectangle (axis cs:-12.5,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,3000.0) rectangle (axis cs:-25.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,3000.0) rectangle (axis cs:-50.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-1.5625,2750.0) rectangle (axis cs:0.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-3.125,2750.0) rectangle (axis cs:-1.5625,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,2750.0) rectangle (axis cs:-3.125,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2750.0) rectangle (axis cs:-6.25,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2750.0) rectangle (axis cs:-12.5,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-6.25,2625.0) rectangle (axis cs:0.0,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2625.0) rectangle (axis cs:-6.25,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-6.25,2500.0) rectangle (axis cs:0.0,2625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-12.5,2500.0) rectangle (axis cs:-6.25,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,2625.0) rectangle (axis cs:-12.5,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2625.0) rectangle (axis cs:-18.75,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-18.75,2500.0) rectangle (axis cs:-12.5,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2500.0) rectangle (axis cs:-18.75,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2500.0) rectangle (axis cs:-25.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2250.0) rectangle (axis cs:0.0,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-18.75,2375.0) rectangle (axis cs:-12.5,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,2375.0) rectangle (axis cs:-18.75,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,2250.0) rectangle (axis cs:-12.5,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,2250.0) rectangle (axis cs:-18.75,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2000.0) rectangle (axis cs:0.0,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2000.0) rectangle (axis cs:-12.5,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,2375.0) rectangle (axis cs:-25.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2375.0) rectangle (axis cs:-31.25,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,2250.0) rectangle (axis cs:-25.0,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2250.0) rectangle (axis cs:-31.25,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2250.0) rectangle (axis cs:-37.5,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,2125.0) rectangle (axis cs:-25.0,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2125.0) rectangle (axis cs:-31.25,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,2000.0) rectangle (axis cs:-25.0,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-37.5,2000.0) rectangle (axis cs:-31.25,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,2125.0) rectangle (axis cs:-37.5,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2125.0) rectangle (axis cs:-43.75,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,2000.0) rectangle (axis cs:-37.5,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2000.0) rectangle (axis cs:-43.75,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,2000.0) rectangle (axis cs:-50.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,1500.0) rectangle (axis cs:0.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,1750.0) rectangle (axis cs:-25.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-40.625,1875.0) rectangle (axis cs:-37.5,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,1875.0) rectangle (axis cs:-40.625,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,1750.0) rectangle (axis cs:-37.5,1875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,1750.0) rectangle (axis cs:-40.625,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,1875.0) rectangle (axis cs:-43.75,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1875.0) rectangle (axis cs:-46.875,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-46.875,1750.0) rectangle (axis cs:-43.75,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1750.0) rectangle (axis cs:-46.875,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,1500.0) rectangle (axis cs:-25.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,1625.0) rectangle (axis cs:-37.5,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,1625.0) rectangle (axis cs:-43.75,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,1500.0) rectangle (axis cs:-37.5,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,1500.0) rectangle (axis cs:-43.75,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,1000.0) rectangle (axis cs:0.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1000.0) rectangle (axis cs:-25.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1750.0) rectangle (axis cs:-50.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1750.0) rectangle (axis cs:-75.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,1625.0) rectangle (axis cs:-50.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1625.0) rectangle (axis cs:-62.5,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,1500.0) rectangle (axis cs:-50.0,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1500.0) rectangle (axis cs:-62.5,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1500.0) rectangle (axis cs:-75.0,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,1375.0) rectangle (axis cs:-50.0,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-75.0,1375.0) rectangle (axis cs:-62.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,1250.0) rectangle (axis cs:-50.0,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1250.0) rectangle (axis cs:-62.5,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,1375.0) rectangle (axis cs:-75.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1375.0) rectangle (axis cs:-87.5,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,1250.0) rectangle (axis cs:-75.0,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,1250.0) rectangle (axis cs:-87.5,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1000.0) rectangle (axis cs:-50.0,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,1125.0) rectangle (axis cs:-75.0,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,1125.0) rectangle (axis cs:-87.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,1000.0) rectangle (axis cs:-75.0,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1000.0) rectangle (axis cs:-87.5,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,875.0) rectangle (axis cs:0.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,875.0) rectangle (axis cs:-12.5,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-12.5,750.0) rectangle (axis cs:0.0,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,750.0) rectangle (axis cs:-12.5,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,750.0) rectangle (axis cs:-25.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,625.0) rectangle (axis cs:0.0,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,625.0) rectangle (axis cs:-12.5,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,500.0) rectangle (axis cs:0.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,500.0) rectangle (axis cs:-12.5,625.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-37.5,625.0) rectangle (axis cs:-25.0,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,625.0) rectangle (axis cs:-37.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-37.5,500.0) rectangle (axis cs:-25.0,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,500.0) rectangle (axis cs:-37.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,250.0) rectangle (axis cs:0.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,375.0) rectangle (axis cs:-25.0,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,375.0) rectangle (axis cs:-37.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,250.0) rectangle (axis cs:-25.0,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,250.0) rectangle (axis cs:-37.5,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,0.0) rectangle (axis cs:0.0,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,0.0) rectangle (axis cs:-25.0,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,750.0) rectangle (axis cs:-50.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,750.0) rectangle (axis cs:-75.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,625.0) rectangle (axis cs:-50.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,625.0) rectangle (axis cs:-62.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,500.0) rectangle (axis cs:-50.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,500.0) rectangle (axis cs:-62.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,500.0) rectangle (axis cs:-75.0,750.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-62.5,375.0) rectangle (axis cs:-50.0,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-75.0,375.0) rectangle (axis cs:-62.5,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,250.0) rectangle (axis cs:-50.0,375.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-75.0,250.0) rectangle (axis cs:-62.5,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,375.0) rectangle (axis cs:-75.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,375.0) rectangle (axis cs:-87.5,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,250.0) rectangle (axis cs:-75.0,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,250.0) rectangle (axis cs:-87.5,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,0.0) rectangle (axis cs:-50.0,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,125.0) rectangle (axis cs:-75.0,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,125.0) rectangle (axis cs:-87.5,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,0.0) rectangle (axis cs:-75.0,125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,0.0) rectangle (axis cs:-87.5,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-250.0) rectangle (axis cs:100.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-250.0) rectangle (axis cs:50.0,0.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,-375.0) rectangle (axis cs:100.0,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,-500.0) rectangle (axis cs:100.0,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-375.0) rectangle (axis cs:50.0,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-375.0) rectangle (axis cs:25.0,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,-500.0) rectangle (axis cs:50.0,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-500.0) rectangle (axis cs:25.0,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-750.0) rectangle (axis cs:100.0,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,-625.0) rectangle (axis cs:50.0,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,-625.0) rectangle (axis cs:25.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-750.0) rectangle (axis cs:50.0,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,-750.0) rectangle (axis cs:25.0,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-1000.0) rectangle (axis cs:100.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-1000.0) rectangle (axis cs:50.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-2000.0) rectangle (axis cs:100.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-4000.0) rectangle (axis cs:100.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-8000.0) rectangle (axis cs:100.0,-4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-500.0) rectangle (axis cs:0.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-625.0) rectangle (axis cs:0.0,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,-750.0) rectangle (axis cs:0.0,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-1000.0) rectangle (axis cs:0.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-2000.0) rectangle (axis cs:0.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-4000.0) rectangle (axis cs:0.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-8000.0) rectangle (axis cs:0.0,-4000.0);;
    \end{groupplot}
    
    \end{tikzpicture}
\begin{tabular}{@{}lcc@{}}
         \toprule
         \textbf{Splitting Strategy} & \textbf{$\mathbf{\dot{h}_1}$ Fixed Time (s)} & \textbf{Full Scale Time (s)} \\
         \midrule
         Uniform & 235.5 & 16,000 (est.) \\
         All Split & 21.9 & 2,500.3 \\
         Informed Split & 5.5 & 655.6 \\
         \bottomrule
    \end{tabular}

==> (inline-4) <==
\begin{tikzpicture}
    \begin{groupplot}[group style={horizontal sep = 0.7cm, vertical sep = 2.5cm, group size=3 by 1}]
    \nextgroupplot [height = {5cm}, ylabel = {$h$ (ft)}, title = {}, xmin = {-100}, xmax = {100}, ymax = {8000}, xlabel = {$\dot{h}_0$ (ft/s)}, ymin = {-8000}, width = {4.5cm}]\filldraw[fill=blue!80, draw=black] (axis cs:50.0,6000.0) rectangle (axis cs:100.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,6000.0) rectangle (axis cs:50.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,5000.0) rectangle (axis cs:100.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,5000.0) rectangle (axis cs:75.0,6000.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,4000.0) rectangle (axis cs:100.0,5000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,4000.0) rectangle (axis cs:75.0,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,4000.0) rectangle (axis cs:50.0,6000.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,3000.0) rectangle (axis cs:100.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,3000.0) rectangle (axis cs:75.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,2000.0) rectangle (axis cs:100.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,2000.0) rectangle (axis cs:75.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,3000.0) rectangle (axis cs:50.0,4000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,2000.0) rectangle (axis cs:50.0,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:50.0,1000.0) rectangle (axis cs:100.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,0.0) rectangle (axis cs:100.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,1000.0) rectangle (axis cs:50.0,2000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,0.0) rectangle (axis cs:50.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,4000.0) rectangle (axis cs:0.0,8000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,3000.0) rectangle (axis cs:0.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,3000.0) rectangle (axis cs:-50.0,4000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-50.0,2000.0) rectangle (axis cs:0.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,2000.0) rectangle (axis cs:-50.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,1000.0) rectangle (axis cs:0.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,1000.0) rectangle (axis cs:-50.0,2000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-50.0,0.0) rectangle (axis cs:0.0,1000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-100.0,0.0) rectangle (axis cs:-50.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,-1000.0) rectangle (axis cs:100.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-2000.0) rectangle (axis cs:100.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-4000.0) rectangle (axis cs:100.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-8000.0) rectangle (axis cs:100.0,-4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,-1000.0) rectangle (axis cs:0.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-2000.0) rectangle (axis cs:0.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-4000.0) rectangle (axis cs:0.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-8000.0) rectangle (axis cs:0.0,-4000.0);;
    \nextgroupplot [height = {5cm}, title = {}, xmin = {-100}, xmax = {100}, ymax = {8000}, xlabel = {$\dot{h}_0$ (ft/s)}, ymin = {-8000}, width = {4.5cm}, yticklabels={,,}]\filldraw[fill=blue!80, draw=black] (axis cs:50.0,6000.0) rectangle (axis cs:100.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,6000.0) rectangle (axis cs:50.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,5000.0) rectangle (axis cs:100.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,5000.0) rectangle (axis cs:75.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4500.0) rectangle (axis cs:100.0,5000.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,4000.0) rectangle (axis cs:100.0,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4500.0) rectangle (axis cs:75.0,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,4500.0) rectangle (axis cs:62.5,5000.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,4000.0) rectangle (axis cs:75.0,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,4000.0) rectangle (axis cs:62.5,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,4000.0) rectangle (axis cs:50.0,6000.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,3500.0) rectangle (axis cs:100.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,3500.0) rectangle (axis cs:87.5,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3000.0) rectangle (axis cs:100.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3000.0) rectangle (axis cs:87.5,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,3500.0) rectangle (axis cs:75.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,3500.0) rectangle (axis cs:62.5,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3000.0) rectangle (axis cs:75.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,3000.0) rectangle (axis cs:62.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2500.0) rectangle (axis cs:100.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,2000.0) rectangle (axis cs:100.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2500.0) rectangle (axis cs:75.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,2000.0) rectangle (axis cs:75.0,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,3500.0) rectangle (axis cs:50.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,3000.0) rectangle (axis cs:50.0,3500.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,2500.0) rectangle (axis cs:50.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,2000.0) rectangle (axis cs:50.0,2500.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:50.0,1500.0) rectangle (axis cs:100.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,1000.0) rectangle (axis cs:100.0,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,500.0) rectangle (axis cs:100.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,0.0) rectangle (axis cs:100.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1500.0) rectangle (axis cs:50.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,1500.0) rectangle (axis cs:25.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,1000.0) rectangle (axis cs:50.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,1000.0) rectangle (axis cs:25.0,1500.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:25.0,500.0) rectangle (axis cs:50.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,500.0) rectangle (axis cs:25.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,0.0) rectangle (axis cs:50.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,0.0) rectangle (axis cs:25.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,4000.0) rectangle (axis cs:0.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,3500.0) rectangle (axis cs:0.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,3500.0) rectangle (axis cs:-25.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,3000.0) rectangle (axis cs:0.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,3000.0) rectangle (axis cs:-25.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,3000.0) rectangle (axis cs:-50.0,4000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-25.0,2500.0) rectangle (axis cs:0.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2500.0) rectangle (axis cs:-25.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,2000.0) rectangle (axis cs:0.0,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,2000.0) rectangle (axis cs:-25.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,2000.0) rectangle (axis cs:-50.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,1500.0) rectangle (axis cs:0.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,1500.0) rectangle (axis cs:-25.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,1000.0) rectangle (axis cs:0.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1000.0) rectangle (axis cs:-25.0,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,1500.0) rectangle (axis cs:-50.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,1000.0) rectangle (axis cs:-50.0,1500.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-50.0,500.0) rectangle (axis cs:0.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,0.0) rectangle (axis cs:0.0,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,500.0) rectangle (axis cs:-50.0,1000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-100.0,0.0) rectangle (axis cs:-50.0,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,-500.0) rectangle (axis cs:100.0,0.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,-1000.0) rectangle (axis cs:100.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-2000.0) rectangle (axis cs:100.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-4000.0) rectangle (axis cs:100.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-8000.0) rectangle (axis cs:100.0,-4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-500.0) rectangle (axis cs:0.0,0.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,-1000.0) rectangle (axis cs:0.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-2000.0) rectangle (axis cs:0.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-4000.0) rectangle (axis cs:0.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-8000.0) rectangle (axis cs:0.0,-4000.0);;
    \nextgroupplot [height = {5cm}, title = {}, xmin = {-100}, xmax = {100}, ymax = {8000}, xlabel = {$\dot{h}_0$ (ft/s)}, ymin = {-8000}, width = {4.5cm}, yticklabels={,,}]\filldraw[fill=blue!80, draw=black] (axis cs:50.0,6000.0) rectangle (axis cs:100.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,6000.0) rectangle (axis cs:50.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,5000.0) rectangle (axis cs:100.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,5000.0) rectangle (axis cs:75.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4500.0) rectangle (axis cs:100.0,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4250.0) rectangle (axis cs:100.0,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,4125.0) rectangle (axis cs:100.0,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,4000.0) rectangle (axis cs:100.0,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4500.0) rectangle (axis cs:75.0,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,4500.0) rectangle (axis cs:62.5,5000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,4250.0) rectangle (axis cs:75.0,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4250.0) rectangle (axis cs:68.75,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,4125.0) rectangle (axis cs:75.0,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:68.75,4000.0) rectangle (axis cs:75.0,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,4125.0) rectangle (axis cs:68.75,4250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,4125.0) rectangle (axis cs:65.625,4250.0);;
    \filldraw[fill=red, draw=black] (axis cs:65.625,4000.0) rectangle (axis cs:68.75,4125.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,4000.0) rectangle (axis cs:65.625,4125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,4000.0) rectangle (axis cs:62.5,4500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,4000.0) rectangle (axis cs:50.0,6000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,3875.0) rectangle (axis cs:100.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:93.75,3875.0) rectangle (axis cs:96.875,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:96.875,3750.0) rectangle (axis cs:100.0,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,3750.0) rectangle (axis cs:96.875,3875.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,3875.0) rectangle (axis cs:93.75,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3750.0) rectangle (axis cs:93.75,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:93.75,3500.0) rectangle (axis cs:100.0,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3500.0) rectangle (axis cs:93.75,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:84.375,3875.0) rectangle (axis cs:87.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:81.25,3875.0) rectangle (axis cs:84.375,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:84.375,3750.0) rectangle (axis cs:87.5,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,3750.0) rectangle (axis cs:84.375,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3750.0) rectangle (axis cs:81.25,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:81.25,3500.0) rectangle (axis cs:87.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3500.0) rectangle (axis cs:81.25,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,3000.0) rectangle (axis cs:100.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,3000.0) rectangle (axis cs:87.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,3750.0) rectangle (axis cs:75.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,3875.0) rectangle (axis cs:68.75,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,3875.0) rectangle (axis cs:65.625,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:65.625,3750.0) rectangle (axis cs:68.75,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3750.0) rectangle (axis cs:65.625,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:68.75,3500.0) rectangle (axis cs:75.0,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3500.0) rectangle (axis cs:68.75,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,3875.0) rectangle (axis cs:62.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,3750.0) rectangle (axis cs:62.5,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,3500.0) rectangle (axis cs:62.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,3000.0) rectangle (axis cs:75.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,3000.0) rectangle (axis cs:62.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2500.0) rectangle (axis cs:100.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2250.0) rectangle (axis cs:100.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,2125.0) rectangle (axis cs:100.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,2000.0) rectangle (axis cs:100.0,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2500.0) rectangle (axis cs:75.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2250.0) rectangle (axis cs:75.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,2125.0) rectangle (axis cs:75.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,2000.0) rectangle (axis cs:75.0,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3875.0) rectangle (axis cs:50.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3875.0) rectangle (axis cs:37.5,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,3750.0) rectangle (axis cs:50.0,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3750.0) rectangle (axis cs:37.5,3875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3750.0) rectangle (axis cs:25.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:43.75,3625.0) rectangle (axis cs:50.0,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,3625.0) rectangle (axis cs:43.75,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:43.75,3500.0) rectangle (axis cs:50.0,3625.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,3500.0) rectangle (axis cs:43.75,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,3625.0) rectangle (axis cs:37.5,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3625.0) rectangle (axis cs:31.25,3750.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,3500.0) rectangle (axis cs:37.5,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3500.0) rectangle (axis cs:31.25,3625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3500.0) rectangle (axis cs:25.0,3750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3250.0) rectangle (axis cs:50.0,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:34.375,3375.0) rectangle (axis cs:37.5,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,3375.0) rectangle (axis cs:34.375,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:34.375,3250.0) rectangle (axis cs:37.5,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,3250.0) rectangle (axis cs:34.375,3375.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,3375.0) rectangle (axis cs:31.25,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,3375.0) rectangle (axis cs:28.125,3500.0);;
    \filldraw[fill=red, draw=black] (axis cs:28.125,3250.0) rectangle (axis cs:31.25,3375.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,3250.0) rectangle (axis cs:28.125,3375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3250.0) rectangle (axis cs:25.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3125.0) rectangle (axis cs:50.0,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,3125.0) rectangle (axis cs:37.5,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,3000.0) rectangle (axis cs:50.0,3125.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,3000.0) rectangle (axis cs:37.5,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,3125.0) rectangle (axis cs:25.0,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,3000.0) rectangle (axis cs:25.0,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2750.0) rectangle (axis cs:50.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2875.0) rectangle (axis cs:25.0,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,2875.0) rectangle (axis cs:12.5,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:12.5,2750.0) rectangle (axis cs:25.0,2875.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,2750.0) rectangle (axis cs:12.5,2875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2500.0) rectangle (axis cs:50.0,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2625.0) rectangle (axis cs:25.0,2750.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:0.0,2625.0) rectangle (axis cs:12.5,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2500.0) rectangle (axis cs:25.0,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2500.0) rectangle (axis cs:12.5,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,2375.0) rectangle (axis cs:50.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2375.0) rectangle (axis cs:37.5,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,2250.0) rectangle (axis cs:50.0,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,2250.0) rectangle (axis cs:37.5,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2375.0) rectangle (axis cs:25.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2375.0) rectangle (axis cs:12.5,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:12.5,2250.0) rectangle (axis cs:25.0,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2250.0) rectangle (axis cs:12.5,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,2125.0) rectangle (axis cs:50.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,2125.0) rectangle (axis cs:37.5,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,2000.0) rectangle (axis cs:50.0,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,2000.0) rectangle (axis cs:37.5,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,2000.0) rectangle (axis cs:25.0,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,1875.0) rectangle (axis cs:100.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1875.0) rectangle (axis cs:87.5,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,1750.0) rectangle (axis cs:100.0,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1750.0) rectangle (axis cs:87.5,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1750.0) rectangle (axis cs:75.0,2000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:87.5,1625.0) rectangle (axis cs:100.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1625.0) rectangle (axis cs:87.5,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:87.5,1500.0) rectangle (axis cs:100.0,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,1500.0) rectangle (axis cs:87.5,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1500.0) rectangle (axis cs:75.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,1375.0) rectangle (axis cs:100.0,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:75.0,1375.0) rectangle (axis cs:87.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:87.5,1250.0) rectangle (axis cs:100.0,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1250.0) rectangle (axis cs:87.5,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,1375.0) rectangle (axis cs:75.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1375.0) rectangle (axis cs:62.5,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:62.5,1250.0) rectangle (axis cs:75.0,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,1250.0) rectangle (axis cs:62.5,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:75.0,1000.0) rectangle (axis cs:100.0,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,1125.0) rectangle (axis cs:75.0,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,1125.0) rectangle (axis cs:62.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:62.5,1000.0) rectangle (axis cs:75.0,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,1000.0) rectangle (axis cs:62.5,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,750.0) rectangle (axis cs:100.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,625.0) rectangle (axis cs:100.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,500.0) rectangle (axis cs:100.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,0.0) rectangle (axis cs:100.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1500.0) rectangle (axis cs:50.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,1500.0) rectangle (axis cs:25.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,1250.0) rectangle (axis cs:50.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1250.0) rectangle (axis cs:37.5,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,1125.0) rectangle (axis cs:50.0,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,1000.0) rectangle (axis cs:50.0,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,1125.0) rectangle (axis cs:37.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1125.0) rectangle (axis cs:31.25,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,1000.0) rectangle (axis cs:37.5,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,1000.0) rectangle (axis cs:31.25,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,1000.0) rectangle (axis cs:25.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,750.0) rectangle (axis cs:50.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,875.0) rectangle (axis cs:37.5,1000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:25.0,875.0) rectangle (axis cs:31.25,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,750.0) rectangle (axis cs:37.5,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,750.0) rectangle (axis cs:31.25,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:37.5,625.0) rectangle (axis cs:50.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:37.5,500.0) rectangle (axis cs:50.0,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:31.25,625.0) rectangle (axis cs:37.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,625.0) rectangle (axis cs:31.25,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:31.25,500.0) rectangle (axis cs:37.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,500.0) rectangle (axis cs:31.25,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,875.0) rectangle (axis cs:25.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,750.0) rectangle (axis cs:25.0,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,500.0) rectangle (axis cs:25.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,0.0) rectangle (axis cs:50.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,0.0) rectangle (axis cs:25.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,4000.0) rectangle (axis cs:0.0,8000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,3500.0) rectangle (axis cs:0.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,3500.0) rectangle (axis cs:-25.0,4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,3250.0) rectangle (axis cs:0.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,3250.0) rectangle (axis cs:-12.5,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,3125.0) rectangle (axis cs:0.0,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,3125.0) rectangle (axis cs:-6.25,3250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-6.25,3000.0) rectangle (axis cs:0.0,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,3000.0) rectangle (axis cs:-6.25,3125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,3000.0) rectangle (axis cs:-12.5,3250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,3000.0) rectangle (axis cs:-25.0,3500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,3000.0) rectangle (axis cs:-50.0,4000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-1.5625,2750.0) rectangle (axis cs:0.0,3000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-3.125,2750.0) rectangle (axis cs:-1.5625,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-6.25,2750.0) rectangle (axis cs:-3.125,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2750.0) rectangle (axis cs:-6.25,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2750.0) rectangle (axis cs:-12.5,3000.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-6.25,2625.0) rectangle (axis cs:0.0,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2625.0) rectangle (axis cs:-6.25,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-6.25,2500.0) rectangle (axis cs:0.0,2625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-12.5,2500.0) rectangle (axis cs:-6.25,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,2625.0) rectangle (axis cs:-12.5,2750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2625.0) rectangle (axis cs:-18.75,2750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-18.75,2500.0) rectangle (axis cs:-12.5,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2500.0) rectangle (axis cs:-18.75,2625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2500.0) rectangle (axis cs:-25.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2250.0) rectangle (axis cs:0.0,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-18.75,2375.0) rectangle (axis cs:-12.5,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,2375.0) rectangle (axis cs:-18.75,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-18.75,2250.0) rectangle (axis cs:-12.5,2375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,2250.0) rectangle (axis cs:-18.75,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,2000.0) rectangle (axis cs:0.0,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,2000.0) rectangle (axis cs:-12.5,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-31.25,2375.0) rectangle (axis cs:-25.0,2500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2375.0) rectangle (axis cs:-31.25,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,2250.0) rectangle (axis cs:-25.0,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2250.0) rectangle (axis cs:-31.25,2375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2250.0) rectangle (axis cs:-37.5,2500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,2125.0) rectangle (axis cs:-25.0,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,2125.0) rectangle (axis cs:-31.25,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-31.25,2000.0) rectangle (axis cs:-25.0,2125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-37.5,2000.0) rectangle (axis cs:-31.25,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,2125.0) rectangle (axis cs:-37.5,2250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2125.0) rectangle (axis cs:-43.75,2250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,2000.0) rectangle (axis cs:-37.5,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,2000.0) rectangle (axis cs:-43.75,2125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,2000.0) rectangle (axis cs:-50.0,3000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,1500.0) rectangle (axis cs:0.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,1750.0) rectangle (axis cs:-25.0,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-40.625,1875.0) rectangle (axis cs:-37.5,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,1875.0) rectangle (axis cs:-40.625,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-40.625,1750.0) rectangle (axis cs:-37.5,1875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-43.75,1750.0) rectangle (axis cs:-40.625,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-46.875,1875.0) rectangle (axis cs:-43.75,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1875.0) rectangle (axis cs:-46.875,2000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-46.875,1750.0) rectangle (axis cs:-43.75,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1750.0) rectangle (axis cs:-46.875,1875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,1500.0) rectangle (axis cs:-25.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,1625.0) rectangle (axis cs:-37.5,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,1625.0) rectangle (axis cs:-43.75,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-43.75,1500.0) rectangle (axis cs:-37.5,1625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,1500.0) rectangle (axis cs:-43.75,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,1000.0) rectangle (axis cs:0.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,1000.0) rectangle (axis cs:-25.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1750.0) rectangle (axis cs:-50.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1750.0) rectangle (axis cs:-75.0,2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,1625.0) rectangle (axis cs:-50.0,1750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1625.0) rectangle (axis cs:-62.5,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,1500.0) rectangle (axis cs:-50.0,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1500.0) rectangle (axis cs:-62.5,1625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1500.0) rectangle (axis cs:-75.0,1750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,1375.0) rectangle (axis cs:-50.0,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-75.0,1375.0) rectangle (axis cs:-62.5,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-62.5,1250.0) rectangle (axis cs:-50.0,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1250.0) rectangle (axis cs:-62.5,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,1375.0) rectangle (axis cs:-75.0,1500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1375.0) rectangle (axis cs:-87.5,1500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,1250.0) rectangle (axis cs:-75.0,1375.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,1250.0) rectangle (axis cs:-87.5,1375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,1000.0) rectangle (axis cs:-50.0,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,1125.0) rectangle (axis cs:-75.0,1250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,1125.0) rectangle (axis cs:-87.5,1250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,1000.0) rectangle (axis cs:-75.0,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,1000.0) rectangle (axis cs:-87.5,1125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,875.0) rectangle (axis cs:0.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,875.0) rectangle (axis cs:-12.5,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-12.5,750.0) rectangle (axis cs:0.0,875.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,750.0) rectangle (axis cs:-12.5,875.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,750.0) rectangle (axis cs:-25.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,625.0) rectangle (axis cs:0.0,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-25.0,625.0) rectangle (axis cs:-12.5,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-12.5,500.0) rectangle (axis cs:0.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,500.0) rectangle (axis cs:-12.5,625.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-37.5,625.0) rectangle (axis cs:-25.0,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,625.0) rectangle (axis cs:-37.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-37.5,500.0) rectangle (axis cs:-25.0,625.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,500.0) rectangle (axis cs:-37.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,250.0) rectangle (axis cs:0.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,375.0) rectangle (axis cs:-25.0,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-50.0,375.0) rectangle (axis cs:-37.5,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-37.5,250.0) rectangle (axis cs:-25.0,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,250.0) rectangle (axis cs:-37.5,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-25.0,0.0) rectangle (axis cs:0.0,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-50.0,0.0) rectangle (axis cs:-25.0,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,750.0) rectangle (axis cs:-50.0,1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,750.0) rectangle (axis cs:-75.0,1000.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,625.0) rectangle (axis cs:-50.0,750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,625.0) rectangle (axis cs:-62.5,750.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,500.0) rectangle (axis cs:-50.0,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,500.0) rectangle (axis cs:-62.5,625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,500.0) rectangle (axis cs:-75.0,750.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-62.5,375.0) rectangle (axis cs:-50.0,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-75.0,375.0) rectangle (axis cs:-62.5,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-62.5,250.0) rectangle (axis cs:-50.0,375.0);;
    \filldraw[fill=yellow, draw=black] (axis cs:-75.0,250.0) rectangle (axis cs:-62.5,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,375.0) rectangle (axis cs:-75.0,500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,375.0) rectangle (axis cs:-87.5,500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,250.0) rectangle (axis cs:-75.0,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,250.0) rectangle (axis cs:-87.5,375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-75.0,0.0) rectangle (axis cs:-50.0,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-87.5,125.0) rectangle (axis cs:-75.0,250.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,125.0) rectangle (axis cs:-87.5,250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-87.5,0.0) rectangle (axis cs:-75.0,125.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,0.0) rectangle (axis cs:-87.5,125.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-250.0) rectangle (axis cs:100.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-250.0) rectangle (axis cs:50.0,0.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,-375.0) rectangle (axis cs:100.0,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:50.0,-500.0) rectangle (axis cs:100.0,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-375.0) rectangle (axis cs:50.0,-250.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-375.0) rectangle (axis cs:25.0,-250.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,-500.0) rectangle (axis cs:50.0,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-500.0) rectangle (axis cs:25.0,-375.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-750.0) rectangle (axis cs:100.0,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:25.0,-625.0) rectangle (axis cs:50.0,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,-625.0) rectangle (axis cs:25.0,-500.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:25.0,-750.0) rectangle (axis cs:50.0,-625.0);;
    \filldraw[fill=red, draw=black] (axis cs:0.0,-750.0) rectangle (axis cs:25.0,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:50.0,-1000.0) rectangle (axis cs:100.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-1000.0) rectangle (axis cs:50.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-2000.0) rectangle (axis cs:100.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-4000.0) rectangle (axis cs:100.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:0.0,-8000.0) rectangle (axis cs:100.0,-4000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-500.0) rectangle (axis cs:0.0,0.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-625.0) rectangle (axis cs:0.0,-500.0);;
    \filldraw[fill=red, draw=black] (axis cs:-100.0,-750.0) rectangle (axis cs:0.0,-625.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-1000.0) rectangle (axis cs:0.0,-750.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-2000.0) rectangle (axis cs:0.0,-1000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-4000.0) rectangle (axis cs:0.0,-2000.0);;
    \filldraw[fill=blue!80, draw=black] (axis cs:-100.0,-8000.0) rectangle (axis cs:0.0,-4000.0);;
    \end{groupplot}
    
    \end{tikzpicture}

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathcircle{\pgfpoint{0}{0}}{0.08}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.24}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.24}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.21}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.21}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.25}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.25}
\pgfpathcircle{\pgfpoint{0.26}{0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{0.26}{-0.26}}{0.025}
\pgfpathcircle{\pgfpoint{-0.26}{0.26}}{0.025}
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{0.26}}
\pgfpathlineto{\pgfpoint{0.27}{0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.01}{0}}
\pgfpathlineto{\pgfpoint{0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{0.01}{0}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.01}{0}}
\pgfpathlineto{\pgfpoint{-0.25}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.27}{-0.26}}
\pgfpathlineto{\pgfpoint{-0.01}{0}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{quadcopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{-0.02}}
\pgfpathlineto{\pgfpoint{0.3}{0.02}}
\pgfpathlineto{\pgfpoint{-0.3}{0.02}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.25}{0.02}}
\pgfpathlineto{\pgfpoint{0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.25}{0.02}}
\pgfpathlineto{\pgfpoint{-0.25}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.35}{0.15}}
\pgfpathlineto{\pgfpoint{-0.15}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.15}{0.15}}
\pgfpathlineto{\pgfpoint{0.35}{0.15}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0}{0.02}}
\pgfpathlineto{\pgfpoint{0}{0.1}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1}{0.1}}
\pgfpathlineto{\pgfpoint{0.1}{0.1}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathlineto{\pgfpoint{-1.5850}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.5183}{0.8050}}
\pgfpathlineto{\pgfpoint{-1.4683}{0.7783}}
\pgfpathlineto{\pgfpoint{-1.4450}{0.7117}}
\pgfpathlineto{\pgfpoint{-1.4217}{0.6450}}
\pgfpathlineto{\pgfpoint{-1.4017}{0.5783}}
\pgfpathlineto{\pgfpoint{-1.3783}{0.5117}}
\pgfpathlineto{\pgfpoint{-1.3550}{0.4450}}
\pgfpathlineto{\pgfpoint{-1.3283}{0.3783}}
\pgfpathlineto{\pgfpoint{-1.2817}{0.3317}}
\pgfpathlineto{\pgfpoint{-1.2150}{0.3217}}
\pgfpathlineto{\pgfpoint{-1.1483}{0.3150}}
\pgfpathlineto{\pgfpoint{-1.0817}{0.3050}}
\pgfpathlineto{\pgfpoint{-1.0150}{0.2983}}
\pgfpathlineto{\pgfpoint{-0.9483}{0.2917}}
\pgfpathlineto{\pgfpoint{-0.8817}{0.2850}}
\pgfpathlineto{\pgfpoint{-0.8150}{0.2783}}
\pgfpathlineto{\pgfpoint{-0.7483}{0.2717}}
\pgfpathlineto{\pgfpoint{-0.6817}{0.2617}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.2550}}
\pgfpathlineto{\pgfpoint{-0.5483}{0.2483}}
\pgfpathlineto{\pgfpoint{-0.4817}{0.2417}}
\pgfpathlineto{\pgfpoint{-0.4150}{0.2350}}
\pgfpathlineto{\pgfpoint{-0.3483}{0.2283}}
\pgfpathlineto{\pgfpoint{-0.3050}{0.2883}}
\pgfpathlineto{\pgfpoint{-0.2617}{0.3550}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.4217}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.4783}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.5217}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.5483}}
\pgfpathlineto{\pgfpoint{0.0617}{0.5583}}
\pgfpathlineto{\pgfpoint{0.1283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.1950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.2617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.3117}{0.5850}}
\pgfpathlineto{\pgfpoint{0.3117}{0.6517}}
\pgfpathlineto{\pgfpoint{0.3150}{0.7183}}
\pgfpathlineto{\pgfpoint{0.2617}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1950}{0.7817}}
\pgfpathlineto{\pgfpoint{0.1283}{0.7817}}
\pgfpathlineto{\pgfpoint{0.0617}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.0717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.1383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2050}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.2717}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.3383}{0.7817}}
\pgfpathlineto{\pgfpoint{-0.4050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.4717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.5383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.6717}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.7383}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8050}{0.7850}}
\pgfpathlineto{\pgfpoint{-0.8683}{0.8050}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.8717}}
\pgfpathlineto{\pgfpoint{-0.8217}{0.9050}}
\pgfpathlineto{\pgfpoint{-0.7550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6883}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.6217}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.5550}{0.9083}}
\pgfpathlineto{\pgfpoint{-0.4883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.4217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.3550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.2217}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.1550}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0883}{0.9117}}
\pgfpathlineto{\pgfpoint{-0.0217}{0.9117}}
\pgfpathlineto{\pgfpoint{0.0450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1117}{0.9117}}
\pgfpathlineto{\pgfpoint{0.1783}{0.9117}}
\pgfpathlineto{\pgfpoint{0.2450}{0.9117}}
\pgfpathlineto{\pgfpoint{0.3117}{0.9517}}
\pgfpathlineto{\pgfpoint{0.3783}{0.9717}}
\pgfpathlineto{\pgfpoint{0.4450}{0.9483}}
\pgfpathlineto{\pgfpoint{0.5083}{0.9117}}
\pgfpathlineto{\pgfpoint{0.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.6417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.7750}{0.9083}}
\pgfpathlineto{\pgfpoint{0.8417}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9083}{0.9083}}
\pgfpathlineto{\pgfpoint{0.9750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.0417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.1750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.2417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.3750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.4417}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5083}{0.9083}}
\pgfpathlineto{\pgfpoint{1.5750}{0.9083}}
\pgfpathlineto{\pgfpoint{1.6283}{0.8617}}
\pgfpathlineto{\pgfpoint{1.6083}{0.7950}}
\pgfpathlineto{\pgfpoint{1.5417}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4750}{0.7850}}
\pgfpathlineto{\pgfpoint{1.4083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.3417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.2083}{0.7817}}
\pgfpathlineto{\pgfpoint{1.1417}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0750}{0.7817}}
\pgfpathlineto{\pgfpoint{1.0083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.9417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.8083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.7417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6750}{0.7817}}
\pgfpathlineto{\pgfpoint{0.6083}{0.7817}}
\pgfpathlineto{\pgfpoint{0.5417}{0.7817}}
\pgfpathlineto{\pgfpoint{0.4750}{0.7717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.7050}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6383}}
\pgfpathlineto{\pgfpoint{0.4350}{0.5717}}
\pgfpathlineto{\pgfpoint{0.4950}{0.5650}}
\pgfpathlineto{\pgfpoint{0.5617}{0.5650}}
\pgfpathlineto{\pgfpoint{0.6283}{0.5617}}
\pgfpathlineto{\pgfpoint{0.6950}{0.5583}}
\pgfpathlineto{\pgfpoint{0.7617}{0.5450}}
\pgfpathlineto{\pgfpoint{0.8283}{0.5217}}
\pgfpathlineto{\pgfpoint{0.8950}{0.4883}}
\pgfpathlineto{\pgfpoint{0.9617}{0.4450}}
\pgfpathlineto{\pgfpoint{1.0283}{0.3917}}
\pgfpathlineto{\pgfpoint{1.0950}{0.3317}}
\pgfpathlineto{\pgfpoint{1.1583}{0.2650}}
\pgfpathlineto{\pgfpoint{1.2117}{0.1983}}
\pgfpathlineto{\pgfpoint{1.2583}{0.1317}}
\pgfpathlineto{\pgfpoint{1.2983}{0.0650}}
\pgfpathlineto{\pgfpoint{1.3350}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.3617}{-0.0683}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.1350}}
\pgfpathlineto{\pgfpoint{1.3850}{-0.2017}}
\pgfpathlineto{\pgfpoint{1.3817}{-0.2683}}
\pgfpathlineto{\pgfpoint{1.3650}{-0.3350}}
\pgfpathlineto{\pgfpoint{1.3283}{-0.4017}}
\pgfpathlineto{\pgfpoint{1.2650}{-0.4650}}
\pgfpathlineto{\pgfpoint{1.1983}{-0.5083}}
\pgfpathlineto{\pgfpoint{1.1317}{-0.5350}}
\pgfpathlineto{\pgfpoint{1.0650}{-0.5550}}
\pgfpathlineto{\pgfpoint{0.9983}{-0.5683}}
\pgfpathlineto{\pgfpoint{0.9317}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.8650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.8450}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.8617}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.8750}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.8917}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.8417}}
\pgfpathlineto{\pgfpoint{1.0750}{-0.8017}}
\pgfpathlineto{\pgfpoint{1.1050}{-0.7350}}
\pgfpathlineto{\pgfpoint{1.1717}{-0.7283}}
\pgfpathlineto{\pgfpoint{1.2050}{-0.7917}}
\pgfpathlineto{\pgfpoint{1.1883}{-0.8583}}
\pgfpathlineto{\pgfpoint{1.1383}{-0.9250}}
\pgfpathlineto{\pgfpoint{1.0717}{-0.9617}}
\pgfpathlineto{\pgfpoint{1.0050}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.9383}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8717}{-0.9683}}
\pgfpathlineto{\pgfpoint{0.8050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.9717}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.9717}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.9517}}
\pgfpathlineto{\pgfpoint{-0.1950}{-0.9017}}
\pgfpathlineto{\pgfpoint{-0.2317}{-0.8350}}
\pgfpathlineto{\pgfpoint{-0.2383}{-0.7683}}
\pgfpathlineto{\pgfpoint{-0.1850}{-0.7217}}
\pgfpathlineto{\pgfpoint{-0.1217}{-0.7583}}
\pgfpathlineto{\pgfpoint{-0.0983}{-0.8250}}
\pgfpathlineto{\pgfpoint{-0.0317}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0350}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.0783}{-0.8117}}
\pgfpathlineto{\pgfpoint{0.0917}{-0.7450}}
\pgfpathlineto{\pgfpoint{0.1083}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.1250}{-0.6117}}
\pgfpathlineto{\pgfpoint{0.1383}{-0.5450}}
\pgfpathlineto{\pgfpoint{0.0717}{-0.5183}}
\pgfpathlineto{\pgfpoint{0.0050}{-0.4883}}
\pgfpathlineto{\pgfpoint{-0.0617}{-0.4450}}
\pgfpathlineto{\pgfpoint{-0.1283}{-0.3917}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.3283}}
\pgfpathlineto{\pgfpoint{-0.2417}{-0.2617}}
\pgfpathlineto{\pgfpoint{-0.2817}{-0.1950}}
\pgfpathlineto{\pgfpoint{-0.3117}{-0.1283}}
\pgfpathlineto{\pgfpoint{-0.3450}{-0.0717}}
\pgfpathlineto{\pgfpoint{-0.4117}{-0.0583}}
\pgfpathlineto{\pgfpoint{-0.4783}{-0.0450}}
\pgfpathlineto{\pgfpoint{-0.5450}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.6117}{-0.0183}}
\pgfpathlineto{\pgfpoint{-0.6783}{-0.0017}}
\pgfpathlineto{\pgfpoint{-0.7450}{0.0117}}
\pgfpathlineto{\pgfpoint{-0.8117}{0.0250}}
\pgfpathlineto{\pgfpoint{-0.8783}{0.0383}}
\pgfpathlineto{\pgfpoint{-0.9450}{0.0517}}
\pgfpathlineto{\pgfpoint{-1.0117}{0.0650}}
\pgfpathlineto{\pgfpoint{-1.0783}{0.0783}}
\pgfpathlineto{\pgfpoint{-1.1450}{0.0917}}
\pgfpathlineto{\pgfpoint{-1.2117}{0.1050}}
\pgfpathlineto{\pgfpoint{-1.2783}{0.1183}}
\pgfpathlineto{\pgfpoint{-1.3450}{0.1317}}
\pgfpathlineto{\pgfpoint{-1.4117}{0.1450}}
\pgfpathlineto{\pgfpoint{-1.4783}{0.1583}}
\pgfpathlineto{\pgfpoint{-1.5450}{0.1750}}
\pgfpathlineto{\pgfpoint{-1.6117}{0.2050}}
\pgfpathlineto{\pgfpoint{-1.6317}{0.7717}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{1.2217}{0.0117}}
\pgfpathlineto{\pgfpoint{1.2150}{0.0283}}
\pgfpathlineto{\pgfpoint{1.2050}{0.0450}}
\pgfpathlineto{\pgfpoint{1.1950}{0.0617}}
\pgfpathlineto{\pgfpoint{1.1850}{0.0783}}
\pgfpathlineto{\pgfpoint{1.1717}{0.0950}}
\pgfpathlineto{\pgfpoint{1.1617}{0.1117}}
\pgfpathlineto{\pgfpoint{1.1483}{0.1283}}
\pgfpathlineto{\pgfpoint{1.1350}{0.1450}}
\pgfpathlineto{\pgfpoint{1.1217}{0.1617}}
\pgfpathlineto{\pgfpoint{1.1083}{0.1783}}
\pgfpathlineto{\pgfpoint{1.0950}{0.1950}}
\pgfpathlineto{\pgfpoint{1.0817}{0.2117}}
\pgfpathlineto{\pgfpoint{1.0650}{0.2283}}
\pgfpathlineto{\pgfpoint{1.0517}{0.2450}}
\pgfpathlineto{\pgfpoint{1.0350}{0.2617}}
\pgfpathlineto{\pgfpoint{1.0183}{0.2783}}
\pgfpathlineto{\pgfpoint{1.0017}{0.2950}}
\pgfpathlineto{\pgfpoint{0.9850}{0.3083}}
\pgfpathlineto{\pgfpoint{0.9683}{0.3217}}
\pgfpathlineto{\pgfpoint{0.9517}{0.3350}}
\pgfpathlineto{\pgfpoint{0.9350}{0.3483}}
\pgfpathlineto{\pgfpoint{0.9183}{0.3617}}
\pgfpathlineto{\pgfpoint{0.9017}{0.3717}}
\pgfpathlineto{\pgfpoint{0.8850}{0.3850}}
\pgfpathlineto{\pgfpoint{0.8683}{0.3950}}
\pgfpathlineto{\pgfpoint{0.8517}{0.4050}}
\pgfpathlineto{\pgfpoint{0.8350}{0.4150}}
\pgfpathlineto{\pgfpoint{0.8183}{0.4217}}
\pgfpathlineto{\pgfpoint{0.8017}{0.4317}}
\pgfpathlineto{\pgfpoint{0.7850}{0.4383}}
\pgfpathlineto{\pgfpoint{0.7683}{0.4450}}
\pgfpathlineto{\pgfpoint{0.7517}{0.4517}}
\pgfpathlineto{\pgfpoint{0.7350}{0.4583}}
\pgfpathlineto{\pgfpoint{0.7183}{0.4617}}
\pgfpathlineto{\pgfpoint{0.7017}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6850}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6683}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4650}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4483}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.4150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.3150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.2150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1317}}
\pgfpathlineto{\pgfpoint{0.6483}{0.1150}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0983}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0817}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0650}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0483}}
\pgfpathlineto{\pgfpoint{0.6483}{0.0317}}
\pgfpathlineto{\pgfpoint{0.6517}{0.0150}}
\pgfpathlineto{\pgfpoint{0.6517}{-0.0017}}
\pgfpathlineto{\pgfpoint{0.6683}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.6850}{-0.0083}}
\pgfpathlineto{\pgfpoint{0.7017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.7850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.8850}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9017}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9183}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9350}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9517}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9683}{-0.0117}}
\pgfpathlineto{\pgfpoint{0.9850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.0850}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1017}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1183}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1350}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1517}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1683}{-0.0117}}
\pgfpathlineto{\pgfpoint{1.1850}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2017}{-0.0083}}
\pgfpathlineto{\pgfpoint{1.2183}{-0.0017}}
\pgfpathlineto{\pgfpoint{1.2217}{0.0117}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathlineto{\pgfpoint{0.7917}{-0.8150}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.7817}{-0.7817}}
\pgfpathlineto{\pgfpoint{0.7783}{-0.7650}}
\pgfpathlineto{\pgfpoint{0.7750}{-0.7483}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.7317}}
\pgfpathlineto{\pgfpoint{0.7683}{-0.7150}}
\pgfpathlineto{\pgfpoint{0.7650}{-0.6983}}
\pgfpathlineto{\pgfpoint{0.7617}{-0.6817}}
\pgfpathlineto{\pgfpoint{0.7583}{-0.6650}}
\pgfpathlineto{\pgfpoint{0.7517}{-0.6483}}
\pgfpathlineto{\pgfpoint{0.7483}{-0.6317}}
\pgfpathlineto{\pgfpoint{0.7450}{-0.6150}}
\pgfpathlineto{\pgfpoint{0.7417}{-0.5983}}
\pgfpathlineto{\pgfpoint{0.7317}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.7150}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6983}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6817}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6650}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6483}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.6317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5817}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5650}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5483}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5317}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.5150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4983}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.4817}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4650}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4483}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4317}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.4150}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3983}{-0.5850}}
\pgfpathlineto{\pgfpoint{0.3817}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3650}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3483}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3317}{-0.5817}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.5783}}
\pgfpathlineto{\pgfpoint{0.2817}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2650}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.5717}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.5750}}
\pgfpathlineto{\pgfpoint{0.2250}{-0.5917}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.6083}}
\pgfpathlineto{\pgfpoint{0.2183}{-0.6250}}
\pgfpathlineto{\pgfpoint{0.2117}{-0.6417}}
\pgfpathlineto{\pgfpoint{0.2083}{-0.6583}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.6750}}
\pgfpathlineto{\pgfpoint{0.2017}{-0.6917}}
\pgfpathlineto{\pgfpoint{0.1983}{-0.7083}}
\pgfpathlineto{\pgfpoint{0.1950}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.1917}{-0.7417}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.7583}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.7750}}
\pgfpathlineto{\pgfpoint{0.1783}{-0.7917}}
\pgfpathlineto{\pgfpoint{0.1750}{-0.8083}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.1717}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.1883}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2050}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.2217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.3883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.5883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6383}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6550}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6717}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.6883}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7050}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7217}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.7383}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7550}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7717}{-0.8417}}
\pgfpathlineto{\pgfpoint{0.7883}{-0.8383}}
\pgfpathlineto{\pgfpoint{0.7950}{-0.8317}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{helicopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathlineto{\pgfpoint{-0.5617}{0.8450}}
\pgfpathlineto{\pgfpoint{-0.4950}{0.7883}}
\pgfpathlineto{\pgfpoint{-0.4283}{0.7217}}
\pgfpathlineto{\pgfpoint{-0.3617}{0.6550}}
\pgfpathlineto{\pgfpoint{-0.2950}{0.5883}}
\pgfpathlineto{\pgfpoint{-0.2317}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.2183}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.1950}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.1617}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.1083}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.0417}{0.8417}}
\pgfpathlineto{\pgfpoint{0.0250}{0.8517}}
\pgfpathlineto{\pgfpoint{0.0917}{0.8350}}
\pgfpathlineto{\pgfpoint{0.1583}{0.7783}}
\pgfpathlineto{\pgfpoint{0.2050}{0.7117}}
\pgfpathlineto{\pgfpoint{0.2317}{0.6450}}
\pgfpathlineto{\pgfpoint{0.2517}{0.5783}}
\pgfpathlineto{\pgfpoint{0.3050}{0.5983}}
\pgfpathlineto{\pgfpoint{0.3717}{0.6650}}
\pgfpathlineto{\pgfpoint{0.4383}{0.7317}}
\pgfpathlineto{\pgfpoint{0.5050}{0.7983}}
\pgfpathlineto{\pgfpoint{0.5717}{0.8483}}
\pgfpathlineto{\pgfpoint{0.6183}{0.8050}}
\pgfpathlineto{\pgfpoint{0.5683}{0.7383}}
\pgfpathlineto{\pgfpoint{0.5017}{0.6717}}
\pgfpathlineto{\pgfpoint{0.4350}{0.6050}}
\pgfpathlineto{\pgfpoint{0.3683}{0.5383}}
\pgfpathlineto{\pgfpoint{0.3017}{0.4717}}
\pgfpathlineto{\pgfpoint{0.2717}{0.4050}}
\pgfpathlineto{\pgfpoint{0.2683}{0.3383}}
\pgfpathlineto{\pgfpoint{0.2583}{0.2717}}
\pgfpathlineto{\pgfpoint{0.2417}{0.2050}}
\pgfpathlineto{\pgfpoint{0.2183}{0.1383}}
\pgfpathlineto{\pgfpoint{0.2217}{0.0717}}
\pgfpathlineto{\pgfpoint{0.2883}{0.0050}}
\pgfpathlineto{\pgfpoint{0.3550}{-0.0617}}
\pgfpathlineto{\pgfpoint{0.4217}{-0.1283}}
\pgfpathlineto{\pgfpoint{0.4883}{-0.1950}}
\pgfpathlineto{\pgfpoint{0.5550}{-0.2617}}
\pgfpathlineto{\pgfpoint{0.6150}{-0.3283}}
\pgfpathlineto{\pgfpoint{0.5850}{-0.3850}}
\pgfpathlineto{\pgfpoint{0.5183}{-0.3483}}
\pgfpathlineto{\pgfpoint{0.4517}{-0.2817}}
\pgfpathlineto{\pgfpoint{0.3850}{-0.2150}}
\pgfpathlineto{\pgfpoint{0.3183}{-0.1483}}
\pgfpathlineto{\pgfpoint{0.2517}{-0.0817}}
\pgfpathlineto{\pgfpoint{0.1850}{-0.0150}}
\pgfpathlineto{\pgfpoint{0.1183}{ 0.0050}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.0583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.1917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.2583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3250}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.3917}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.4583}}
\pgfpathlineto{\pgfpoint{0.1017}{-0.5250}}
\pgfpathlineto{\pgfpoint{0.1150}{-0.5883}}
\pgfpathlineto{\pgfpoint{0.1817}{-0.6350}}
\pgfpathlineto{\pgfpoint{0.2483}{-0.6783}}
\pgfpathlineto{\pgfpoint{0.3150}{-0.7250}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.7783}}
\pgfpathlineto{\pgfpoint{0.3583}{-0.8450}}
\pgfpathlineto{\pgfpoint{0.2983}{-0.8250}}
\pgfpathlineto{\pgfpoint{0.2317}{-0.7983}}
\pgfpathlineto{\pgfpoint{0.1650}{-0.7683}}
\pgfpathlineto{\pgfpoint{0.0983}{-0.7383}}
\pgfpathlineto{\pgfpoint{0.0317}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.0350}{-0.7317}}
\pgfpathlineto{\pgfpoint{-0.1017}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.1683}{-0.7817}}
\pgfpathlineto{\pgfpoint{-0.2350}{-0.8117}}
\pgfpathlineto{\pgfpoint{-0.3017}{-0.8417}}
\pgfpathlineto{\pgfpoint{-0.3317}{-0.8150}}
\pgfpathlineto{\pgfpoint{-0.3250}{-0.7517}}
\pgfpathlineto{\pgfpoint{-0.2583}{-0.7050}}
\pgfpathlineto{\pgfpoint{-0.1917}{-0.6617}}
\pgfpathlineto{\pgfpoint{-0.1250}{-0.6150}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.5650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.4317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.3650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.2317}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.1650}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0983}}
\pgfpathlineto{\pgfpoint{-0.0717}{-0.0317}}
\pgfpathlineto{\pgfpoint{-0.1150}{0.0283}}
\pgfpathlineto{\pgfpoint{-0.1817}{-0.0117}}
\pgfpathlineto{\pgfpoint{-0.2483}{-0.0783}}
\pgfpathlineto{\pgfpoint{-0.3150}{-0.1450}}
\pgfpathlineto{\pgfpoint{-0.3817}{-0.2117}}
\pgfpathlineto{\pgfpoint{-0.4483}{-0.2783}}
\pgfpathlineto{\pgfpoint{-0.5150}{-0.3450}}
\pgfpathlineto{\pgfpoint{-0.5817}{-0.3850}}
\pgfpathlineto{\pgfpoint{-0.6150}{-0.3317}}
\pgfpathlineto{\pgfpoint{-0.5583}{-0.2650}}
\pgfpathlineto{\pgfpoint{-0.4917}{-0.1983}}
\pgfpathlineto{\pgfpoint{-0.4250}{-0.1317}}
\pgfpathlineto{\pgfpoint{-0.3583}{-0.0650}}
\pgfpathlineto{\pgfpoint{-0.2917}{0.0017}}
\pgfpathlineto{\pgfpoint{-0.2250}{0.0683}}
\pgfpathlineto{\pgfpoint{-0.1883}{0.1350}}
\pgfpathlineto{\pgfpoint{-0.2117}{0.2017}}
\pgfpathlineto{\pgfpoint{-0.2283}{0.2683}}
\pgfpathlineto{\pgfpoint{-0.2383}{0.3350}}
\pgfpathlineto{\pgfpoint{-0.2417}{0.4017}}
\pgfpathlineto{\pgfpoint{-0.2983}{0.4683}}
\pgfpathlineto{\pgfpoint{-0.3650}{0.5350}}
\pgfpathlineto{\pgfpoint{-0.4317}{0.6017}}
\pgfpathlineto{\pgfpoint{-0.4983}{0.6683}}
\pgfpathlineto{\pgfpoint{-0.5650}{0.7350}}
\pgfpathlineto{\pgfpoint{-0.6150}{0.8017}}
\pgfpathlineto{\pgfpoint{-0.6183}{0.8150}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4509}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.4491}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.1055}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.1164}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3309}{0.1236}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.1200}}
\pgfpathlineto{\pgfpoint{-0.2945}{0.1109}}
\pgfpathlineto{\pgfpoint{-0.2764}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2436}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.2400}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.2382}{0.0018}}
\pgfpathlineto{\pgfpoint{-0.2491}{-0.0018}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0055}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.3855}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.4400}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0000}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0182}}
\pgfpathlineto{\pgfpoint{-0.4527}{0.0309}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3727}{0.1345}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4109}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.4200}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.1691}}
\pgfpathlineto{\pgfpoint{-0.3618}{0.1782}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.1855}}
\pgfpathlineto{\pgfpoint{-0.3345}{0.1836}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.1764}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.1673}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1582}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3327}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3600}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.1455}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1527}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1600}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2818}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1364}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2782}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2873}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.2964}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1273}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1327}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.1418}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.2291}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0473}{0.1091}}
\pgfpathlineto{\pgfpoint{-0.0109}{0.1073}}
\pgfpathlineto{\pgfpoint{0.0255}{0.1036}}
\pgfpathlineto{\pgfpoint{0.0618}{0.0982}}
\pgfpathlineto{\pgfpoint{0.0982}{0.0909}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0818}}
\pgfpathlineto{\pgfpoint{0.1709}{0.0709}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0582}}
\pgfpathlineto{\pgfpoint{0.2436}{0.0418}}
\pgfpathlineto{\pgfpoint{0.2800}{0.0236}}
\pgfpathlineto{\pgfpoint{0.3164}{0.0036}}
\pgfpathlineto{\pgfpoint{0.3527}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3436}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.3073}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.2709}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.2345}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1618}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.1255}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0891}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.0527}{-0.1091}}
\pgfpathlineto{\pgfpoint{0.0164}{-0.1036}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.0945}}
\pgfpathlineto{\pgfpoint{-0.0564}{-0.0855}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.0582}}
\pgfpathlineto{\pgfpoint{-0.1655}{-0.0418}}
\pgfpathlineto{\pgfpoint{-0.2018}{-0.0200}}
\pgfpathlineto{\pgfpoint{-0.2236}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.1891}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.1527}{-0.0291}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.0473}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.0600}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.0727}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.0818}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.0909}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2109}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.2836}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3200}{-0.0800}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0509}}
\pgfpathlineto{\pgfpoint{0.3291}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.2927}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.2564}{ 0.0145}}
\pgfpathlineto{\pgfpoint{0.2200}{-0.0182}}
\pgfpathlineto{\pgfpoint{0.1836}{-0.0382}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.1109}{-0.0455}}
\pgfpathlineto{\pgfpoint{0.0745}{-0.0436}}
\pgfpathlineto{\pgfpoint{0.0382}{-0.0309}}
\pgfpathlineto{\pgfpoint{0.0018}{-0.0091}}
\pgfpathlineto{\pgfpoint{-0.0345}{0.0127}}
\pgfpathlineto{\pgfpoint{-0.0600}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.0836}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.1200}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.1564}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.1927}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.2255}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2000}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1636}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.1273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.0909}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.0545}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.0491}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.0855}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1218}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1582}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.1945}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2309}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2655}{0.1091}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1364}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1291}{-0.1745}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0836}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0655}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0473}{-0.1618}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1691}}
\pgfpathlineto{\pgfpoint{-0.0509}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.0436}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0255}{-0.1964}}
\pgfpathlineto{\pgfpoint{-0.0073}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0109}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0291}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0473}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0655}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.0836}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1018}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1382}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.1964}}
\pgfpathlineto{\pgfpoint{0.1745}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.1891}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.1945}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.2000}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.2055}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.2164}{-0.1164}}
\pgfpathlineto{\pgfpoint{0.2236}{-0.1255}}
\pgfpathlineto{\pgfpoint{0.2182}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.2127}{-0.1618}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.1982}{-0.1982}}
\pgfpathlineto{\pgfpoint{0.1818}{-0.2109}}
\pgfpathlineto{\pgfpoint{0.1636}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1455}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0182}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0364}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1273}{-0.2127}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathlineto{\pgfpoint{-0.1436}{-0.2109}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.1091}{-0.0964}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.0782}}
\pgfpathlineto{\pgfpoint{-0.1018}{-0.0745}}
\pgfpathlineto{\pgfpoint{-0.0927}{-0.0891}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1073}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1255}}
\pgfpathlineto{\pgfpoint{-0.0909}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0727}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0545}{-0.1382}}
\pgfpathlineto{\pgfpoint{-0.0382}{-0.1327}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1145}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1018}}
\pgfpathlineto{\pgfpoint{-0.0055}{-0.1091}}
\pgfpathlineto{\pgfpoint{-0.0164}{-0.1273}}
\pgfpathlineto{\pgfpoint{-0.0273}{-0.1455}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0582}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1545}}
\pgfpathlineto{\pgfpoint{-0.1218}{-0.1509}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0273}{0.0182}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0455}{0.0218}}
\pgfpathlineto{\pgfpoint{0.0491}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0436}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0309}{0.0109}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0164}}
\pgfpathlineto{\pgfpoint{0.0273}{0.0182}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.0800}{0.0400}}
\pgfpathlineto{\pgfpoint{0.0836}{0.0491}}
\pgfpathlineto{\pgfpoint{0.0909}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1091}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1273}{0.0545}}
\pgfpathlineto{\pgfpoint{0.1327}{0.0455}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0364}}
\pgfpathlineto{\pgfpoint{0.1345}{0.0273}}
\pgfpathlineto{\pgfpoint{0.1291}{0.0182}}
\pgfpathlineto{\pgfpoint{0.1200}{0.0109}}
\pgfpathlineto{\pgfpoint{0.1109}{0.0091}}
\pgfpathlineto{\pgfpoint{0.1018}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0927}{0.0127}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0200}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0291}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0382}}
\pgfpathlineto{\pgfpoint{0.0800}{0.0400}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3473}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3564}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3655}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3745}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3836}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3782}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3691}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3600}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3509}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3418}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.3382}{-0.0964}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.0836}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.0745}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.0655}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.0545}}
\pgfpathlineto{\pgfpoint{0.4291}{-0.0582}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.0673}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.0764}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0855}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4509}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4691}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4782}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4873}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1018}}
\pgfpathlineto{\pgfpoint{0.4909}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4818}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4727}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4636}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4545}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4455}{-0.1109}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.1055}}
\pgfpathlineto{\pgfpoint{0.4418}{-0.0964}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.0945}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathlineto{\pgfpoint{0.3873}{-0.0927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4255}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1145}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.4400}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.4382}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.4364}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4345}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4327}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.4309}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.4273}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.2236}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.2182}}
\pgfpathlineto{\pgfpoint{0.4018}{-0.2091}}
\pgfpathlineto{\pgfpoint{0.3982}{-0.2000}}
\pgfpathlineto{\pgfpoint{0.3964}{-0.1909}}
\pgfpathlineto{\pgfpoint{0.3945}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.3927}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1636}}
\pgfpathlineto{\pgfpoint{0.3909}{-0.1545}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1455}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1364}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1273}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1182}}
\pgfpathlineto{\pgfpoint{0.3891}{-0.1145}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0527}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.4309}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.4273}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.4164}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.4036}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.3982}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.3927}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3873}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3800}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3745}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.1000}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.3709}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0655}}
\pgfpathlineto{\pgfpoint{-0.3673}{0.0582}}
\pgfpathlineto{\pgfpoint{-0.3655}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.3691}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3764}{0.0436}}
\pgfpathlineto{\pgfpoint{-0.3836}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3891}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3964}{0.0364}}
\pgfpathlineto{\pgfpoint{-0.4018}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.4091}{0.0309}}
\pgfpathlineto{\pgfpoint{-0.4145}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4218}{0.0255}}
\pgfpathlineto{\pgfpoint{-0.4291}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.4345}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.4364}{0.0273}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1073}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0927}}
\pgfpathlineto{\pgfpoint{-0.3364}{0.0836}}
\pgfpathlineto{\pgfpoint{-0.3382}{0.0764}}
\pgfpathlineto{\pgfpoint{-0.3400}{0.0691}}
\pgfpathlineto{\pgfpoint{-0.3418}{0.0618}}
\pgfpathlineto{\pgfpoint{-0.3436}{0.0545}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3455}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3473}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3491}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3509}{0.0800}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3527}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1036}}
\pgfpathlineto{\pgfpoint{-0.3545}{0.1073}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathlineto{\pgfpoint{-0.3236}{0.0564}}
\pgfpathlineto{\pgfpoint{-0.3218}{0.0636}}
\pgfpathlineto{\pgfpoint{-0.3200}{0.0709}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0873}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0964}}
\pgfpathlineto{\pgfpoint{-0.3145}{0.1018}}
\pgfpathlineto{\pgfpoint{-0.3091}{0.0982}}
\pgfpathlineto{\pgfpoint{-0.3036}{0.0945}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0909}}
\pgfpathlineto{\pgfpoint{-0.2909}{0.0891}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0855}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0818}}
\pgfpathlineto{\pgfpoint{-0.2745}{0.0782}}
\pgfpathlineto{\pgfpoint{-0.2691}{0.0745}}
\pgfpathlineto{\pgfpoint{-0.2618}{0.0727}}
\pgfpathlineto{\pgfpoint{-0.2582}{0.0673}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0600}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0509}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2564}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2600}{0.0218}}
\pgfpathlineto{\pgfpoint{-0.2673}{0.0236}}
\pgfpathlineto{\pgfpoint{-0.2727}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.2800}{0.0291}}
\pgfpathlineto{\pgfpoint{-0.2855}{0.0327}}
\pgfpathlineto{\pgfpoint{-0.2927}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.2982}{0.0382}}
\pgfpathlineto{\pgfpoint{-0.3055}{0.0400}}
\pgfpathlineto{\pgfpoint{-0.3127}{0.0418}}
\pgfpathlineto{\pgfpoint{-0.3182}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0473}}
\pgfpathlineto{\pgfpoint{-0.3255}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathlineto{\pgfpoint{-0.1145}{-0.1873}}
\pgfpathlineto{\pgfpoint{-0.1127}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.1036}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0945}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0855}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0764}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0673}{-0.1800}}
\pgfpathlineto{\pgfpoint{-0.0709}{-0.1855}}
\pgfpathlineto{\pgfpoint{-0.0745}{-0.1909}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0891}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.0982}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1073}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1164}{-0.1945}}
\pgfpathlineto{\pgfpoint{-0.1182}{-0.1927}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{-0.0436}{ 0.0491}}
\pgfpathlineto{\pgfpoint{-0.0364}{ 0.0600}}
\pgfpathlineto{\pgfpoint{-0.0291}{ 0.0709}}
\pgfpathlineto{\pgfpoint{-0.0218}{ 0.0818}}
\pgfpathlineto{\pgfpoint{-0.0127}{ 0.0909}}
\pgfpathlineto{\pgfpoint{0.0036}{0.0891}}
\pgfpathlineto{\pgfpoint{0.0200}{0.0873}}
\pgfpathlineto{\pgfpoint{0.0364}{0.0855}}
\pgfpathlineto{\pgfpoint{0.0509}{0.0818}}
\pgfpathlineto{\pgfpoint{0.0673}{0.0800}}
\pgfpathlineto{\pgfpoint{0.0818}{0.0764}}
\pgfpathlineto{\pgfpoint{0.0964}{0.0727}}
\pgfpathlineto{\pgfpoint{0.1127}{0.0709}}
\pgfpathlineto{\pgfpoint{0.1255}{0.0655}}
\pgfpathlineto{\pgfpoint{0.1400}{0.0618}}
\pgfpathlineto{\pgfpoint{0.1545}{0.0582}}
\pgfpathlineto{\pgfpoint{0.1673}{0.0527}}
\pgfpathlineto{\pgfpoint{0.1818}{0.0491}}
\pgfpathlineto{\pgfpoint{0.1945}{0.0436}}
\pgfpathlineto{\pgfpoint{0.2073}{0.0382}}
\pgfpathlineto{\pgfpoint{0.2200}{0.0327}}
\pgfpathlineto{\pgfpoint{0.2327}{0.0273}}
\pgfpathlineto{\pgfpoint{0.2364}{0.0200}}
\pgfpathlineto{\pgfpoint{0.2273}{0.0109}}
\pgfpathlineto{\pgfpoint{0.2182}{0.0018}}
\pgfpathlineto{\pgfpoint{0.2073}{-0.0055}}
\pgfpathlineto{\pgfpoint{0.1964}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.1855}{-0.0200}}
\pgfpathlineto{\pgfpoint{0.1709}{-0.0236}}
\pgfpathlineto{\pgfpoint{0.1564}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.1473}{-0.0218}}
\pgfpathlineto{\pgfpoint{0.1400}{-0.0109}}
\pgfpathlineto{\pgfpoint{0.1309}{-0.0018}}
\pgfpathlineto{\pgfpoint{0.1182}{0.0036}}
\pgfpathlineto{\pgfpoint{0.1000}{0.0036}}
\pgfpathlineto{\pgfpoint{0.0855}{0.0000}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.0127}}
\pgfpathlineto{\pgfpoint{0.0764}{-0.0273}}
\pgfpathlineto{\pgfpoint{0.0691}{-0.0164}}
\pgfpathlineto{\pgfpoint{0.0691}{0.0018}}
\pgfpathlineto{\pgfpoint{0.0582}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0400}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0218}{0.0091}}
\pgfpathlineto{\pgfpoint{0.0091}{0.0073}}
\pgfpathlineto{\pgfpoint{-0.0018}{0.0145}}
\pgfpathlineto{\pgfpoint{-0.0145}{0.0200}}
\pgfpathlineto{\pgfpoint{-0.0255}{0.0273}}
\pgfpathlineto{\pgfpoint{-0.0364}{0.0345}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0455}}
\pgfpathlineto{\pgfpoint{-0.0436}{0.0491}}
\pgfpathclose
\pgfpathmoveto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1309}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1400}}
\pgfpathlineto{\pgfpoint{0.4236}{-0.1491}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1564}}
\pgfpathlineto{\pgfpoint{0.4218}{-0.1655}}
\pgfpathlineto{\pgfpoint{0.4200}{-0.1727}}
\pgfpathlineto{\pgfpoint{0.4182}{-0.1800}}
\pgfpathlineto{\pgfpoint{0.4164}{-0.1873}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1945}}
\pgfpathlineto{\pgfpoint{0.4145}{-0.1891}}
\pgfpathlineto{\pgfpoint{0.4127}{-0.1818}}
\pgfpathlineto{\pgfpoint{0.4109}{-0.1745}}
\pgfpathlineto{\pgfpoint{0.4091}{-0.1673}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1600}}
\pgfpathlineto{\pgfpoint{0.4073}{-0.1509}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1436}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1345}}
\pgfpathlineto{\pgfpoint{0.4055}{-0.1309}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{UAM top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.8120}{0.4500}}
\pgfpathlineto{\pgfpoint{0.8000}{0.4180}}
\pgfpathlineto{\pgfpoint{0.7800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7600}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7400}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7200}{0.4140}}
\pgfpathlineto{\pgfpoint{0.7000}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6800}{0.4140}}
\pgfpathlineto{\pgfpoint{0.6720}{0.3820}}
\pgfpathlineto{\pgfpoint{0.6660}{0.3420}}
\pgfpathlineto{\pgfpoint{0.6580}{0.3100}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6580}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6580}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{0.6100}{0.1140}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.1900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.2700}}
\pgfpathlineto{\pgfpoint{0.6000}{0.3100}}
\pgfpathlineto{\pgfpoint{0.5860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.5060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.4060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3860}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3660}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3460}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3260}{0.3260}}
\pgfpathlineto{\pgfpoint{0.3060}{0.3260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.3060}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.2260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1860}}
\pgfpathlineto{\pgfpoint{0.2940}{0.1460}}
\pgfpathlineto{\pgfpoint{0.2840}{0.1140}}
\pgfpathlineto{\pgfpoint{0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0740}}
\pgfpathlineto{\pgfpoint{0.2580}{0.0340}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0060}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0460}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.0860}}
\pgfpathlineto{\pgfpoint{0.2580}{-0.1260}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.1660}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.2060}}
\pgfpathlineto{\pgfpoint{0.2560}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.2760}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.2780}}
\pgfpathlineto{\pgfpoint{0.4720}{-0.2420}}
\pgfpathlineto{\pgfpoint{0.4920}{-0.2460}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.2860}}
\pgfpathlineto{\pgfpoint{0.5100}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5300}{-0.3100}}
\pgfpathlineto{\pgfpoint{0.5380}{-0.3340}}
\pgfpathlineto{\pgfpoint{0.5320}{-0.3740}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.4140}}
\pgfpathlineto{\pgfpoint{0.5400}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5600}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5800}{-0.4300}}
\pgfpathlineto{\pgfpoint{0.5940}{-0.4620}}
\pgfpathlineto{\pgfpoint{0.5880}{-0.4980}}
\pgfpathlineto{\pgfpoint{0.5680}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5480}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5280}{-0.5100}}
\pgfpathlineto{\pgfpoint{0.5140}{-0.5300}}
\pgfpathlineto{\pgfpoint{0.5080}{-0.5700}}
\pgfpathlineto{\pgfpoint{0.5040}{-0.6100}}
\pgfpathlineto{\pgfpoint{0.5000}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.4940}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.4740}{-0.6980}}
\pgfpathlineto{\pgfpoint{0.4600}{-0.6660}}
\pgfpathlineto{\pgfpoint{0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2940}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2840}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2740}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2540}{-0.6940}}
\pgfpathlineto{\pgfpoint{0.2440}{-0.6580}}
\pgfpathlineto{\pgfpoint{0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{0.1980}{-0.6500}}
\pgfpathlineto{\pgfpoint{0.1880}{-0.6900}}
\pgfpathlineto{\pgfpoint{0.1780}{-0.7300}}
\pgfpathlineto{\pgfpoint{0.1660}{-0.7700}}
\pgfpathlineto{\pgfpoint{0.1540}{-0.8100}}
\pgfpathlineto{\pgfpoint{0.1380}{-0.8500}}
\pgfpathlineto{\pgfpoint{0.1200}{-0.8900}}
\pgfpathlineto{\pgfpoint{0.1000}{-0.9260}}
\pgfpathlineto{\pgfpoint{0.0800}{-0.9540}}
\pgfpathlineto{\pgfpoint{0.0600}{-0.9740}}
\pgfpathlineto{\pgfpoint{0.0400}{-0.9860}}
\pgfpathlineto{\pgfpoint{0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{0.0000}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0200}{-0.9940}}
\pgfpathlineto{\pgfpoint{-0.0400}{-0.9820}}
\pgfpathlineto{\pgfpoint{-0.0600}{-0.9620}}
\pgfpathlineto{\pgfpoint{-0.0800}{-0.9420}}
\pgfpathlineto{\pgfpoint{-0.1000}{-0.9100}}
\pgfpathlineto{\pgfpoint{-0.1200}{-0.8700}}
\pgfpathlineto{\pgfpoint{-0.1360}{-0.8300}}
\pgfpathlineto{\pgfpoint{-0.1500}{-0.7900}}
\pgfpathlineto{\pgfpoint{-0.1620}{-0.7500}}
\pgfpathlineto{\pgfpoint{-0.1740}{-0.7100}}
\pgfpathlineto{\pgfpoint{-0.1840}{-0.6700}}
\pgfpathlineto{\pgfpoint{-0.1940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.2740}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.2920}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.3140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3740}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.3940}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4140}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4340}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4540}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.4720}{-0.6420}}
\pgfpathlineto{\pgfpoint{-0.4760}{-0.6820}}
\pgfpathlineto{\pgfpoint{-0.4940}{-0.6980}}
\pgfpathlineto{\pgfpoint{-0.5100}{-0.6740}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.6340}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5940}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.5540}}
\pgfpathlineto{\pgfpoint{-0.5180}{-0.5140}}
\pgfpathlineto{\pgfpoint{-0.5380}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5580}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5780}{-0.5100}}
\pgfpathlineto{\pgfpoint{-0.5980}{-0.5020}}
\pgfpathlineto{\pgfpoint{-0.6080}{-0.4660}}
\pgfpathlineto{\pgfpoint{-0.5940}{-0.4340}}
\pgfpathlineto{\pgfpoint{-0.5740}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5540}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5340}{-0.4300}}
\pgfpathlineto{\pgfpoint{-0.5320}{-0.3980}}
\pgfpathlineto{\pgfpoint{-0.5360}{-0.3580}}
\pgfpathlineto{\pgfpoint{-0.5400}{-0.3180}}
\pgfpathlineto{\pgfpoint{-0.5240}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.5120}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.5060}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.4860}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.4740}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.4680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.4080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3880}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3680}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3480}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3280}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.3080}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2960}{-0.2900}}
\pgfpathlineto{\pgfpoint{-0.2900}{-0.2500}}
\pgfpathlineto{\pgfpoint{-0.2700}{-0.2420}}
\pgfpathlineto{\pgfpoint{-0.2580}{-0.2740}}
\pgfpathlineto{\pgfpoint{-0.2520}{-0.3100}}
\pgfpathlineto{\pgfpoint{-0.2380}{-0.2980}}
\pgfpathlineto{\pgfpoint{-0.2400}{-0.2580}}
\pgfpathlineto{\pgfpoint{-0.2420}{-0.2180}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1780}}
\pgfpathlineto{\pgfpoint{-0.2460}{-0.1380}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0980}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0580}}
\pgfpathlineto{\pgfpoint{-0.2480}{-0.0180}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0220}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.0620}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.1020}}
\pgfpathlineto{\pgfpoint{-0.2640}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.2840}{0.1100}}
\pgfpathlineto{\pgfpoint{-0.2980}{0.1380}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.1780}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2180}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2580}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.2980}}
\pgfpathlineto{\pgfpoint{-0.3080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.3880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.4880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5080}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5280}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5480}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5680}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.5880}{0.3260}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.3180}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2780}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.2380}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1980}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.1580}}
\pgfpathlineto{\pgfpoint{-0.6100}{0.1180}}
\pgfpathlineto{\pgfpoint{-0.6300}{0.1060}}
\pgfpathlineto{\pgfpoint{-0.6500}{0.1140}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.1900}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2300}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.2700}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3100}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.3500}}
\pgfpathlineto{\pgfpoint{-0.6620}{0.3900}}
\pgfpathlineto{\pgfpoint{-0.6740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.6940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7140}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7340}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7540}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7740}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.7940}{0.4140}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4380}}
\pgfpathlineto{\pgfpoint{-0.8100}{0.4780}}
\pgfpathlineto{\pgfpoint{-0.7900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7700}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7500}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7300}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.7100}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6900}{0.4980}}
\pgfpathlineto{\pgfpoint{-0.6780}{0.5140}}
\pgfpathlineto{\pgfpoint{-0.6820}{0.5540}}
\pgfpathlineto{\pgfpoint{-0.6880}{0.5940}}
\pgfpathlineto{\pgfpoint{-0.6920}{0.6340}}
\pgfpathlineto{\pgfpoint{-0.6800}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6600}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6580}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6420}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6220}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7740}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.7340}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6940}}
\pgfpathlineto{\pgfpoint{-0.6060}{0.6540}}
\pgfpathlineto{\pgfpoint{-0.5860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.5060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.4060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3860}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3660}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3460}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3260}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3060}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.3000}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.2880}{0.7980}}
\pgfpathlineto{\pgfpoint{-0.2680}{0.8060}}
\pgfpathlineto{\pgfpoint{-0.2480}{0.7940}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7540}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.7140}}
\pgfpathlineto{\pgfpoint{-0.2420}{0.6740}}
\pgfpathlineto{\pgfpoint{-0.2320}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.2120}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1920}{0.6500}}
\pgfpathlineto{\pgfpoint{-0.1800}{0.6820}}
\pgfpathlineto{\pgfpoint{-0.1700}{0.7220}}
\pgfpathlineto{\pgfpoint{-0.1600}{0.7620}}
\pgfpathlineto{\pgfpoint{-0.1460}{0.8020}}
\pgfpathlineto{\pgfpoint{-0.1320}{0.8420}}
\pgfpathlineto{\pgfpoint{-0.1140}{0.8820}}
\pgfpathlineto{\pgfpoint{-0.0940}{0.9180}}
\pgfpathlineto{\pgfpoint{-0.0740}{0.9500}}
\pgfpathlineto{\pgfpoint{-0.0540}{0.9700}}
\pgfpathlineto{\pgfpoint{-0.0340}{0.9860}}
\pgfpathlineto{\pgfpoint{-0.0140}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0060}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0260}{0.9940}}
\pgfpathlineto{\pgfpoint{0.0460}{0.9820}}
\pgfpathlineto{\pgfpoint{0.0660}{0.9660}}
\pgfpathlineto{\pgfpoint{0.0860}{0.9460}}
\pgfpathlineto{\pgfpoint{0.1060}{0.9140}}
\pgfpathlineto{\pgfpoint{0.1260}{0.8780}}
\pgfpathlineto{\pgfpoint{0.1440}{0.8380}}
\pgfpathlineto{\pgfpoint{0.1580}{0.7980}}
\pgfpathlineto{\pgfpoint{0.1700}{0.7580}}
\pgfpathlineto{\pgfpoint{0.1820}{0.7180}}
\pgfpathlineto{\pgfpoint{0.1920}{0.6780}}
\pgfpathlineto{\pgfpoint{0.2040}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2240}{0.6500}}
\pgfpathlineto{\pgfpoint{0.2360}{0.6700}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7100}}
\pgfpathlineto{\pgfpoint{0.2360}{0.7500}}
\pgfpathlineto{\pgfpoint{0.2420}{0.7900}}
\pgfpathlineto{\pgfpoint{0.2620}{0.8060}}
\pgfpathlineto{\pgfpoint{0.2820}{0.7980}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7660}}
\pgfpathlineto{\pgfpoint{0.2940}{0.7260}}
\pgfpathlineto{\pgfpoint{0.2940}{0.6860}}
\pgfpathlineto{\pgfpoint{0.2980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.3980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.4980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5180}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5380}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5580}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5780}{0.6500}}
\pgfpathlineto{\pgfpoint{0.5980}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6000}{0.6900}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7300}}
\pgfpathlineto{\pgfpoint{0.6000}{0.7700}}
\pgfpathlineto{\pgfpoint{0.6160}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6360}{0.8020}}
\pgfpathlineto{\pgfpoint{0.6540}{0.7860}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7460}}
\pgfpathlineto{\pgfpoint{0.6580}{0.7060}}
\pgfpathlineto{\pgfpoint{0.6580}{0.6660}}
\pgfpathlineto{\pgfpoint{0.6720}{0.6500}}
\pgfpathlineto{\pgfpoint{0.6920}{0.6500}}
\pgfpathlineto{\pgfpoint{0.7020}{0.6300}}
\pgfpathlineto{\pgfpoint{0.6980}{0.5900}}
\pgfpathlineto{\pgfpoint{0.6920}{0.5500}}
\pgfpathlineto{\pgfpoint{0.6880}{0.5100}}
\pgfpathlineto{\pgfpoint{0.7020}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7220}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7420}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7620}{0.4980}}
\pgfpathlineto{\pgfpoint{0.7820}{0.4980}}
\pgfpathlineto{\pgfpoint{0.8020}{0.4900}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4540}}
\pgfpathlineto{\pgfpoint{0.8120}{0.4500}}
\pgfpathclose
\end{pgfscope}}}

